Modular Block-diagonal Curvature Approximations for Feedforward Architectures

We propose a modular extension of backpropagation for the computation of block-diagonal approximations to various curvature matrices of the training objective (in particular, the Hessian, generalized Gauss-Newton, and positive-curvature Hessian). The approach reduces the otherwise tedious manual derivation of these matrices into local modules, and is easy to integrate into existing machine learning libraries. Moreover, we develop a compact notation derived from matrix differential calculus. We outline different strategies applicable to our method. They subsume recently-proposed block-diagonal approximations as special cases, and are extended to convolutional neural networks in this work.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.145098039215686,0.203921568627451,0.580392156862745}
\definecolor{color2}{rgb}{0.172549019607843,0.498039215686275,0.72156862745098}
\definecolor{color3}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}
\definecolor{color4}{rgb}{0.631372549019608,0.854901960784314,0.705882352941177}

\begin{axis}[
legend entries={{SGD},{CG, 1 block},{CG, 2 blocks},{CG, 4 blocks},{CG, 16 blocks}},
mystyle,
xlabel={epoch},
ylabel={train loss},
]
\path [fill=color0, fill opacity=0.3] (axis cs:0.01,2.54317214872145)
--(axis cs:0.01,2.39882847879626)
--(axis cs:1.01,2.30348839782789)
--(axis cs:2.01,2.30331217311491)
--(axis cs:3.01,2.3029025927186)
--(axis cs:4.01,2.30301421188523)
--(axis cs:5.01,2.30328564846041)
--(axis cs:6.01,2.30334975130509)
--(axis cs:7.01,2.30286028717551)
--(axis cs:8.01,2.30293278232221)
--(axis cs:9.01,2.30264731951139)
--(axis cs:10.01,2.30295595932157)
--(axis cs:11.01,2.30256323563344)
--(axis cs:12.01,2.30243374117198)
--(axis cs:13.01,2.3014497037263)
--(axis cs:14.01,2.29481262160477)
--(axis cs:15.01,2.21049104807494)
--(axis cs:16.01,2.18877811822273)
--(axis cs:17.01,2.11124136486688)
--(axis cs:18.01,2.088377889577)
--(axis cs:19.01,2.05529997868461)
--(axis cs:20.01,2.0229186630953)
--(axis cs:21.01,1.98131421132887)
--(axis cs:22.01,1.96282338190553)
--(axis cs:23.01,1.93194423063215)
--(axis cs:24.01,1.90251394588063)
--(axis cs:25.01,1.88922406645334)
--(axis cs:26.01,1.86743810896969)
--(axis cs:27.01,1.84438390483626)
--(axis cs:28.01,1.80804013883678)
--(axis cs:29.01,1.78232339670054)
--(axis cs:30.01,1.7642061388381)
--(axis cs:31.01,1.73296786847089)
--(axis cs:32.01,1.69412150470745)
--(axis cs:33.01,1.68106423083563)
--(axis cs:34.01,1.64221221107838)
--(axis cs:35.01,1.62337624717532)
--(axis cs:36.01,1.58860271784545)
--(axis cs:37.01,1.54976056546183)
--(axis cs:38.01,1.50719533887683)
--(axis cs:39.01,1.48237853669963)
--(axis cs:40.01,1.44336276819618)
--(axis cs:41.01,1.45729883875825)
--(axis cs:42.01,1.42544581159961)
--(axis cs:43.01,1.39889723107742)
--(axis cs:44.01,1.38544960680521)
--(axis cs:45.01,1.33057942881312)
--(axis cs:46.01,1.3032368356627)
--(axis cs:47.01,1.28867705814696)
--(axis cs:48.01,1.25250898634065)
--(axis cs:49.01,1.25069612571721)
--(axis cs:50.01,1.22020368774258)
--(axis cs:51.01,1.16527596509677)
--(axis cs:52.01,1.17025891109965)
--(axis cs:53.01,1.1595995816892)
--(axis cs:54.01,1.11194059850759)
--(axis cs:55.01,1.0761617882332)
--(axis cs:56.01,1.04978594846519)
--(axis cs:57.01,1.02181724044443)
--(axis cs:58.01,0.977928857129121)
--(axis cs:59.01,0.945473965487616)
--(axis cs:60.01,0.906547826533894)
--(axis cs:61.01,0.896880893260961)
--(axis cs:62.01,0.859533904186641)
--(axis cs:63.01,0.867643881856716)
--(axis cs:64.01,0.83673387576959)
--(axis cs:65.01,0.805213776168316)
--(axis cs:66.01,0.804636278008493)
--(axis cs:67.01,0.745670880650515)
--(axis cs:68.01,0.708700998386799)
--(axis cs:69.01,0.726903886164335)
--(axis cs:70.01,0.708589721333477)
--(axis cs:71.01,0.673863544107887)
--(axis cs:72.01,0.670099091173459)
--(axis cs:73.01,0.633600317643435)
--(axis cs:74.01,0.651283788725638)
--(axis cs:75.01,0.636040857112294)
--(axis cs:76.01,0.60146113215567)
--(axis cs:77.01,0.568493162190917)
--(axis cs:78.01,0.560809207751571)
--(axis cs:79.01,0.580443844456536)
--(axis cs:80.01,0.539907689380584)
--(axis cs:81.01,0.541631647561702)
--(axis cs:82.01,0.576118889137667)
--(axis cs:83.01,0.531765387256209)
--(axis cs:84.01,0.507512146379376)
--(axis cs:85.01,0.488047739566929)
--(axis cs:86.01,0.469794476974596)
--(axis cs:87.01,0.470302334670089)
--(axis cs:88.01,0.481403561095781)
--(axis cs:89.01,0.442082054551614)
--(axis cs:90.01,0.441980313447493)
--(axis cs:91.01,0.446842464677947)
--(axis cs:92.01,0.44088085085965)
--(axis cs:93.01,0.412373081020836)
--(axis cs:94.01,0.408187947074304)
--(axis cs:95.01,0.398084620551339)
--(axis cs:96.01,0.404458593404636)
--(axis cs:97.01,0.35962683883893)
--(axis cs:98.01,0.358499681014316)
--(axis cs:99.01,0.337508702721714)
--(axis cs:99.01,0.540625643286587)
--(axis cs:99.01,0.540625643286587)
--(axis cs:98.01,0.526438624602063)
--(axis cs:97.01,0.590279885852461)
--(axis cs:96.01,0.604554248773709)
--(axis cs:95.01,0.628273453398475)
--(axis cs:94.01,0.656649264296164)
--(axis cs:93.01,0.644127389617439)
--(axis cs:92.01,0.631975569418899)
--(axis cs:91.01,0.702168092258317)
--(axis cs:90.01,0.713670463177187)
--(axis cs:89.01,0.738659523788917)
--(axis cs:88.01,0.756798408766203)
--(axis cs:87.01,0.786755659934022)
--(axis cs:86.01,0.767686848890195)
--(axis cs:85.01,0.760726049838894)
--(axis cs:84.01,0.786260932539081)
--(axis cs:83.01,0.801000239651139)
--(axis cs:82.01,0.826084551528532)
--(axis cs:81.01,0.881002238775578)
--(axis cs:80.01,0.872173325729432)
--(axis cs:79.01,0.91006974254145)
--(axis cs:78.01,0.947792314694108)
--(axis cs:77.01,0.939913238489625)
--(axis cs:76.01,1.00035289944528)
--(axis cs:75.01,0.971586630070323)
--(axis cs:74.01,1.00315769906352)
--(axis cs:73.01,1.0455542453067)
--(axis cs:72.01,1.08262494838114)
--(axis cs:71.01,1.10992446935036)
--(axis cs:70.01,1.16826282678893)
--(axis cs:69.01,1.1277282530416)
--(axis cs:68.01,1.18680510942036)
--(axis cs:67.01,1.194730363513)
--(axis cs:66.01,1.24299449696633)
--(axis cs:65.01,1.28002587265065)
--(axis cs:64.01,1.25559621046164)
--(axis cs:63.01,1.28485124009916)
--(axis cs:62.01,1.36152944744452)
--(axis cs:61.01,1.36763667628097)
--(axis cs:60.01,1.3902469694561)
--(axis cs:59.01,1.40308523527609)
--(axis cs:58.01,1.42178211994836)
--(axis cs:57.01,1.44808790949225)
--(axis cs:56.01,1.46691949300972)
--(axis cs:55.01,1.5296353356758)
--(axis cs:54.01,1.53434324262553)
--(axis cs:53.01,1.59149716761653)
--(axis cs:52.01,1.58919977382161)
--(axis cs:51.01,1.57532900774258)
--(axis cs:50.01,1.61712441246189)
--(axis cs:49.01,1.68036437919612)
--(axis cs:48.01,1.67001093591582)
--(axis cs:47.01,1.69922522552156)
--(axis cs:46.01,1.72399461918655)
--(axis cs:45.01,1.73858155713354)
--(axis cs:44.01,1.75919076737845)
--(axis cs:43.01,1.76364115431381)
--(axis cs:42.01,1.79520431295026)
--(axis cs:41.01,1.86067131791137)
--(axis cs:40.01,1.92773029038995)
--(axis cs:39.01,1.9341264901177)
--(axis cs:38.01,1.96509272131147)
--(axis cs:37.01,1.97027317553548)
--(axis cs:36.01,1.98396994260071)
--(axis cs:35.01,2.00347497772397)
--(axis cs:34.01,2.01890996795299)
--(axis cs:33.01,2.03078507717829)
--(axis cs:32.01,2.04260749729145)
--(axis cs:31.01,2.06547399458911)
--(axis cs:30.01,2.07596243263406)
--(axis cs:29.01,2.09099639604695)
--(axis cs:28.01,2.09969096506032)
--(axis cs:27.01,2.10623891601792)
--(axis cs:26.01,2.11592973942661)
--(axis cs:25.01,2.13859232453787)
--(axis cs:24.01,2.18814014118602)
--(axis cs:23.01,2.22154333250109)
--(axis cs:22.01,2.27596214723113)
--(axis cs:21.01,2.28017770723498)
--(axis cs:20.01,2.30378784172648)
--(axis cs:19.01,2.33150016741829)
--(axis cs:18.01,2.35037228208438)
--(axis cs:17.01,2.34802148303351)
--(axis cs:16.01,2.35485806074761)
--(axis cs:15.01,2.35021699788453)
--(axis cs:14.01,2.30694581078353)
--(axis cs:13.01,2.30371682688283)
--(axis cs:12.01,2.30348533384023)
--(axis cs:11.01,2.30379400504344)
--(axis cs:10.01,2.30413179588167)
--(axis cs:9.01,2.30429809980013)
--(axis cs:8.01,2.30450354084368)
--(axis cs:7.01,2.30492975379434)
--(axis cs:6.01,2.30467069737961)
--(axis cs:5.01,2.30509347713468)
--(axis cs:4.01,2.30537921882461)
--(axis cs:3.01,2.30513378232718)
--(axis cs:2.01,2.30450294948946)
--(axis cs:1.01,2.30529274917528)
--(axis cs:0.01,2.54317214872145)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0.01,2.42752864879908)
--(axis cs:0.01,2.35397893863379)
--(axis cs:1.01,2.30304851591035)
--(axis cs:2.01,2.30259760091674)
--(axis cs:3.01,2.29808699077024)
--(axis cs:4.01,2.05046063142924)
--(axis cs:5.01,1.99576828247891)
--(axis cs:6.01,1.94548312088662)
--(axis cs:7.01,1.88863156393367)
--(axis cs:8.01,1.89172211796666)
--(axis cs:9.01,1.80838086716888)
--(axis cs:10.01,1.73987905408516)
--(axis cs:11.01,1.66808337654556)
--(axis cs:12.01,1.63116365536452)
--(axis cs:13.01,1.58152687397682)
--(axis cs:14.01,1.5104812334795)
--(axis cs:15.01,1.49205202885717)
--(axis cs:16.01,1.39253377631003)
--(axis cs:17.01,1.38309780199068)
--(axis cs:18.01,1.37039158889096)
--(axis cs:19.01,1.31791440127469)
--(axis cs:20.01,1.2466677724915)
--(axis cs:21.01,1.18713873769363)
--(axis cs:22.01,1.22528425236079)
--(axis cs:23.01,1.16999155395613)
--(axis cs:24.01,1.09979103085112)
--(axis cs:25.01,1.04386540239358)
--(axis cs:26.01,0.987548548065577)
--(axis cs:27.01,0.959132971637017)
--(axis cs:28.01,0.970914565515422)
--(axis cs:29.01,0.959576609668576)
--(axis cs:30.01,0.93628631342452)
--(axis cs:31.01,0.86658650082126)
--(axis cs:32.01,0.805835254990226)
--(axis cs:33.01,0.817620800535287)
--(axis cs:34.01,0.813581353943788)
--(axis cs:35.01,0.742770611486334)
--(axis cs:36.01,0.699863338487084)
--(axis cs:37.01,0.704449075824156)
--(axis cs:38.01,0.646949357908465)
--(axis cs:39.01,0.647140214875826)
--(axis cs:40.01,0.631112011229828)
--(axis cs:41.01,0.646422656984571)
--(axis cs:42.01,0.628657831319073)
--(axis cs:43.01,0.534527121152617)
--(axis cs:44.01,0.580681925973811)
--(axis cs:45.01,0.553806167176329)
--(axis cs:46.01,0.541561368903602)
--(axis cs:47.01,0.526128003647343)
--(axis cs:48.01,0.488164325942564)
--(axis cs:49.01,0.474112489967052)
--(axis cs:50.01,0.420102137981794)
--(axis cs:51.01,0.454171229503468)
--(axis cs:52.01,0.428473332455632)
--(axis cs:53.01,0.447130133633633)
--(axis cs:54.01,0.442637158341864)
--(axis cs:55.01,0.428910988989355)
--(axis cs:56.01,0.389912470795175)
--(axis cs:57.01,0.41843983958076)
--(axis cs:58.01,0.359802223619974)
--(axis cs:59.01,0.377746450325394)
--(axis cs:60.01,0.351647349587157)
--(axis cs:61.01,0.358320530028978)
--(axis cs:62.01,0.356953584904344)
--(axis cs:63.01,0.321661018947233)
--(axis cs:64.01,0.322214908869849)
--(axis cs:65.01,0.314197853718897)
--(axis cs:66.01,0.290905371057446)
--(axis cs:67.01,0.295086592466969)
--(axis cs:68.01,0.30443838548741)
--(axis cs:69.01,0.283531547197976)
--(axis cs:70.01,0.285917115548701)
--(axis cs:71.01,0.28283510562431)
--(axis cs:72.01,0.270595734907716)
--(axis cs:73.01,0.297168033872094)
--(axis cs:74.01,0.260907814374538)
--(axis cs:75.01,0.241186714210097)
--(axis cs:76.01,0.240256979599212)
--(axis cs:77.01,0.247562004922442)
--(axis cs:78.01,0.238190848337416)
--(axis cs:79.01,0.216556858235967)
--(axis cs:80.01,0.212993160668681)
--(axis cs:81.01,0.210784193610972)
--(axis cs:82.01,0.147436872762217)
--(axis cs:83.01,0.219273610106959)
--(axis cs:84.01,0.210787750685656)
--(axis cs:85.01,0.196615979958037)
--(axis cs:86.01,0.182874004868474)
--(axis cs:87.01,0.194199810919794)
--(axis cs:88.01,0.194200148647698)
--(axis cs:89.01,0.198510871093807)
--(axis cs:90.01,0.202910694368318)
--(axis cs:91.01,0.180885834321697)
--(axis cs:92.01,0.165211771772314)
--(axis cs:93.01,0.168661085483702)
--(axis cs:94.01,0.166465510207672)
--(axis cs:95.01,0.162402469866831)
--(axis cs:96.01,0.162930885955788)
--(axis cs:97.01,0.165219216140665)
--(axis cs:98.01,0.144823950752293)
--(axis cs:99.01,0.150400077405396)
--(axis cs:99.01,0.204636085924682)
--(axis cs:99.01,0.204636085924682)
--(axis cs:98.01,0.190764111057247)
--(axis cs:97.01,0.215877707210623)
--(axis cs:96.01,0.219157799079918)
--(axis cs:95.01,0.210252209550779)
--(axis cs:94.01,0.226966755312424)
--(axis cs:93.01,0.228797584059564)
--(axis cs:92.01,0.240065626456331)
--(axis cs:91.01,0.216485597863476)
--(axis cs:90.01,0.251514360420272)
--(axis cs:89.01,0.256535371381702)
--(axis cs:88.01,0.222621691757766)
--(axis cs:87.01,0.244842238726583)
--(axis cs:86.01,0.273560718866381)
--(axis cs:85.01,0.2669212004657)
--(axis cs:84.01,0.239526529705083)
--(axis cs:83.01,0.257236846097456)
--(axis cs:82.01,0.348477592426763)
--(axis cs:81.01,0.324848032260114)
--(axis cs:80.01,0.280979513343503)
--(axis cs:79.01,0.295488939469684)
--(axis cs:78.01,0.286378466380831)
--(axis cs:77.01,0.334700138570257)
--(axis cs:76.01,0.372650108203675)
--(axis cs:75.01,0.317170143089708)
--(axis cs:74.01,0.323194595703511)
--(axis cs:73.01,0.342269856180701)
--(axis cs:72.01,0.353603822396666)
--(axis cs:71.01,0.349107762608418)
--(axis cs:70.01,0.387735384365469)
--(axis cs:69.01,0.351877879491172)
--(axis cs:68.01,0.398175105332521)
--(axis cs:67.01,0.381627047030788)
--(axis cs:66.01,0.387842336547916)
--(axis cs:65.01,0.433594402159552)
--(axis cs:64.01,0.47390760633172)
--(axis cs:63.01,0.458728659531008)
--(axis cs:62.01,0.410145342593519)
--(axis cs:61.01,0.517628524927458)
--(axis cs:60.01,0.499042967566774)
--(axis cs:59.01,0.474342233518219)
--(axis cs:58.01,0.629226730885946)
--(axis cs:57.01,0.492032064697042)
--(axis cs:56.01,0.522575429461936)
--(axis cs:55.01,0.571839147386072)
--(axis cs:54.01,0.567338984303018)
--(axis cs:53.01,0.565034459109287)
--(axis cs:52.01,0.585049340197566)
--(axis cs:51.01,0.585796951152965)
--(axis cs:50.01,0.669339268745044)
--(axis cs:49.01,0.646663012953098)
--(axis cs:48.01,0.641125801811647)
--(axis cs:47.01,0.62765408987759)
--(axis cs:46.01,0.633736016550576)
--(axis cs:45.01,0.687348896929659)
--(axis cs:44.01,0.710583478250585)
--(axis cs:43.01,0.73191018286731)
--(axis cs:42.01,0.732082925669453)
--(axis cs:41.01,0.804585615186449)
--(axis cs:40.01,0.861838642800018)
--(axis cs:39.01,0.896979190870634)
--(axis cs:38.01,0.944870917875074)
--(axis cs:37.01,0.874845128887758)
--(axis cs:36.01,0.948730158789222)
--(axis cs:35.01,0.897549355783563)
--(axis cs:34.01,0.878723698336638)
--(axis cs:33.01,1.0080321564273)
--(axis cs:32.01,1.03341882625901)
--(axis cs:31.01,0.985509556116911)
--(axis cs:30.01,1.08232036124665)
--(axis cs:29.01,1.09306201643006)
--(axis cs:28.01,1.10603100161562)
--(axis cs:27.01,1.17588752282404)
--(axis cs:26.01,1.23520131698951)
--(axis cs:25.01,1.16620282346701)
--(axis cs:24.01,1.28159744265962)
--(axis cs:23.01,1.2766469348134)
--(axis cs:22.01,1.33942789058355)
--(axis cs:21.01,1.40159631822983)
--(axis cs:20.01,1.37554370764918)
--(axis cs:19.01,1.47087346436404)
--(axis cs:18.01,1.53474909714419)
--(axis cs:17.01,1.55248240392667)
--(axis cs:16.01,1.5913307218284)
--(axis cs:15.01,1.66057856253535)
--(axis cs:14.01,1.66116598141002)
--(axis cs:13.01,1.73020050677575)
--(axis cs:12.01,1.8286867512822)
--(axis cs:11.01,1.84812083755051)
--(axis cs:10.01,1.89307756994591)
--(axis cs:9.01,1.98351042158844)
--(axis cs:8.01,2.00468775122738)
--(axis cs:7.01,2.10626704141301)
--(axis cs:6.01,2.13572303393669)
--(axis cs:5.01,2.20732128852024)
--(axis cs:4.01,2.30327462476583)
--(axis cs:3.01,2.30596417004214)
--(axis cs:2.01,2.30426475336182)
--(axis cs:1.01,2.30501637399749)
--(axis cs:0.01,2.42752864879908)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0.01,2.4068167152825)
--(axis cs:0.01,2.34877153010935)
--(axis cs:1.01,2.30306839038701)
--(axis cs:2.01,2.30272158868621)
--(axis cs:3.01,2.29250381626668)
--(axis cs:4.01,2.05104846335829)
--(axis cs:5.01,2.0002535152479)
--(axis cs:6.01,1.96622614602873)
--(axis cs:7.01,1.9141322827718)
--(axis cs:8.01,1.90426653606843)
--(axis cs:9.01,1.84030534129235)
--(axis cs:10.01,1.78284673419944)
--(axis cs:11.01,1.71817872802276)
--(axis cs:12.01,1.70940824028953)
--(axis cs:13.01,1.62589804994658)
--(axis cs:14.01,1.59761758109466)
--(axis cs:15.01,1.53973332079335)
--(axis cs:16.01,1.49899023124516)
--(axis cs:17.01,1.45785864533911)
--(axis cs:18.01,1.37334415822447)
--(axis cs:19.01,1.36111865367667)
--(axis cs:20.01,1.2713688276108)
--(axis cs:21.01,1.32298976983445)
--(axis cs:22.01,1.21967257933921)
--(axis cs:23.01,1.27343966086172)
--(axis cs:24.01,1.18027418893109)
--(axis cs:25.01,1.13749346864055)
--(axis cs:26.01,1.10811688213526)
--(axis cs:27.01,1.06613760900129)
--(axis cs:28.01,1.10215221175673)
--(axis cs:29.01,1.0548037847773)
--(axis cs:30.01,0.992967352744289)
--(axis cs:31.01,0.942940779821695)
--(axis cs:32.01,0.962244617600642)
--(axis cs:33.01,0.971413791749493)
--(axis cs:34.01,0.841376640882467)
--(axis cs:35.01,0.83094960858169)
--(axis cs:36.01,0.786417141826244)
--(axis cs:37.01,0.776913218620357)
--(axis cs:38.01,0.784907688708736)
--(axis cs:39.01,0.773639846781829)
--(axis cs:40.01,0.686823349006896)
--(axis cs:41.01,0.698997335963661)
--(axis cs:42.01,0.702400870173692)
--(axis cs:43.01,0.679814002161011)
--(axis cs:44.01,0.649592965061472)
--(axis cs:45.01,0.609463045184409)
--(axis cs:46.01,0.622081584415394)
--(axis cs:47.01,0.59940888914693)
--(axis cs:48.01,0.550159190262838)
--(axis cs:49.01,0.572788276417153)
--(axis cs:50.01,0.574307088181094)
--(axis cs:51.01,0.463124909868228)
--(axis cs:52.01,0.534788396250881)
--(axis cs:53.01,0.529162642315241)
--(axis cs:54.01,0.496347307720468)
--(axis cs:55.01,0.477346593151687)
--(axis cs:56.01,0.440301311488143)
--(axis cs:57.01,0.486232396916611)
--(axis cs:58.01,0.434250327690667)
--(axis cs:59.01,0.47434657659166)
--(axis cs:60.01,0.44906563237235)
--(axis cs:61.01,0.433003661762061)
--(axis cs:62.01,0.418671879217818)
--(axis cs:63.01,0.40666066143215)
--(axis cs:64.01,0.380438606122268)
--(axis cs:65.01,0.404412305715802)
--(axis cs:66.01,0.339690613975973)
--(axis cs:67.01,0.361551891687028)
--(axis cs:68.01,0.340988615359259)
--(axis cs:69.01,0.3283684862194)
--(axis cs:70.01,0.31392048285123)
--(axis cs:71.01,0.308186606623663)
--(axis cs:72.01,0.307653165794537)
--(axis cs:73.01,0.309567144554847)
--(axis cs:74.01,0.291972783906639)
--(axis cs:75.01,0.278118741640509)
--(axis cs:76.01,0.262575508505109)
--(axis cs:77.01,0.296386770728269)
--(axis cs:78.01,0.271159266401354)
--(axis cs:79.01,0.278059561113709)
--(axis cs:80.01,0.253580330480923)
--(axis cs:81.01,0.26450113143675)
--(axis cs:82.01,0.244988141959915)
--(axis cs:83.01,0.214274082159219)
--(axis cs:84.01,0.221714401298116)
--(axis cs:85.01,0.224880495715726)
--(axis cs:86.01,0.233916676240441)
--(axis cs:87.01,0.222367363275677)
--(axis cs:88.01,0.229576242768103)
--(axis cs:89.01,0.188308189192209)
--(axis cs:90.01,0.204655431631946)
--(axis cs:91.01,0.210578392901987)
--(axis cs:92.01,0.201750501314725)
--(axis cs:93.01,0.183245165313108)
--(axis cs:94.01,0.181248663211796)
--(axis cs:95.01,0.179117114444825)
--(axis cs:96.01,0.204387604134833)
--(axis cs:97.01,0.193806356761932)
--(axis cs:98.01,0.192305229383844)
--(axis cs:99.01,0.169008534790173)
--(axis cs:99.01,0.232922822593555)
--(axis cs:99.01,0.232922822593555)
--(axis cs:98.01,0.255830152553183)
--(axis cs:97.01,0.263416352297783)
--(axis cs:96.01,0.245427743655885)
--(axis cs:95.01,0.267339866260437)
--(axis cs:94.01,0.257999424790409)
--(axis cs:93.01,0.300289537345545)
--(axis cs:92.01,0.275764281233225)
--(axis cs:91.01,0.259685228309065)
--(axis cs:90.01,0.312835128184414)
--(axis cs:89.01,0.381735517701712)
--(axis cs:88.01,0.338893552816575)
--(axis cs:87.01,0.291932279764027)
--(axis cs:86.01,0.320158365172866)
--(axis cs:85.01,0.305919966053378)
--(axis cs:84.01,0.338158893532207)
--(axis cs:83.01,0.382931589508833)
--(axis cs:82.01,0.332745359832039)
--(axis cs:81.01,0.333983158209399)
--(axis cs:80.01,0.335183469782482)
--(axis cs:79.01,0.393819199939376)
--(axis cs:78.01,0.362171233724531)
--(axis cs:77.01,0.397473247525057)
--(axis cs:76.01,0.387738527506587)
--(axis cs:75.01,0.421956115832864)
--(axis cs:74.01,0.410689439670861)
--(axis cs:73.01,0.426030090409523)
--(axis cs:72.01,0.419457237981631)
--(axis cs:71.01,0.461523952029214)
--(axis cs:70.01,0.434901264451779)
--(axis cs:69.01,0.472632156557089)
--(axis cs:68.01,0.449857982789087)
--(axis cs:67.01,0.472686816332228)
--(axis cs:66.01,0.522619044551401)
--(axis cs:65.01,0.476445328828571)
--(axis cs:64.01,0.502255638262497)
--(axis cs:63.01,0.538729336526987)
--(axis cs:62.01,0.560681649997041)
--(axis cs:61.01,0.55654641615313)
--(axis cs:60.01,0.571935086698085)
--(axis cs:59.01,0.549961306194137)
--(axis cs:58.01,0.60399176801818)
--(axis cs:57.01,0.621250960274475)
--(axis cs:56.01,0.686361675982484)
--(axis cs:55.01,0.672578036774994)
--(axis cs:54.01,0.626582044801428)
--(axis cs:53.01,0.672904774591116)
--(axis cs:52.01,0.67842793237003)
--(axis cs:51.01,0.798060563335431)
--(axis cs:50.01,0.687816019729062)
--(axis cs:49.01,0.753695867316825)
--(axis cs:48.01,0.863221516047434)
--(axis cs:47.01,0.825254511503094)
--(axis cs:46.01,0.791329126873058)
--(axis cs:45.01,0.796002915318215)
--(axis cs:44.01,0.811452419345572)
--(axis cs:43.01,0.85441746985437)
--(axis cs:42.01,0.845412366539717)
--(axis cs:41.01,0.84642660088021)
--(axis cs:40.01,1.14482722996878)
--(axis cs:39.01,0.925575636883638)
--(axis cs:38.01,0.959502849964665)
--(axis cs:37.01,1.09428742634958)
--(axis cs:36.01,1.03103351268044)
--(axis cs:35.01,1.0424054224318)
--(axis cs:34.01,1.11300320378306)
--(axis cs:33.01,1.21332645359276)
--(axis cs:32.01,1.11000714335898)
--(axis cs:31.01,1.1181208885743)
--(axis cs:30.01,1.2069922949112)
--(axis cs:29.01,1.31415025384269)
--(axis cs:28.01,1.25202016106126)
--(axis cs:27.01,1.28067585516345)
--(axis cs:26.01,1.2263523408872)
--(axis cs:25.01,1.36410283911396)
--(axis cs:24.01,1.44322231966723)
--(axis cs:23.01,1.42297321240641)
--(axis cs:22.01,1.45390503925972)
--(axis cs:21.01,1.50775576029403)
--(axis cs:20.01,1.67717305204313)
--(axis cs:19.01,1.54312095318063)
--(axis cs:18.01,1.73252518267214)
--(axis cs:17.01,1.59935940561761)
--(axis cs:16.01,1.66660913875759)
--(axis cs:15.01,1.7445465978773)
--(axis cs:14.01,1.74819152096375)
--(axis cs:13.01,1.78409991395875)
--(axis cs:12.01,1.84164919379251)
--(axis cs:11.01,1.89000870903473)
--(axis cs:10.01,1.90937240394601)
--(axis cs:9.01,1.98669696946052)
--(axis cs:8.01,2.02273398654509)
--(axis cs:7.01,2.12501077886608)
--(axis cs:6.01,2.14614827890565)
--(axis cs:5.01,2.21717707633535)
--(axis cs:4.01,2.28630686424791)
--(axis cs:3.01,2.3089480098289)
--(axis cs:2.01,2.3043467592447)
--(axis cs:1.01,2.30540500591426)
--(axis cs:0.01,2.4068167152825)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0.01,2.39986030742635)
--(axis cs:0.01,2.34874441936503)
--(axis cs:1.01,2.30315382087632)
--(axis cs:2.01,2.30280845565233)
--(axis cs:3.01,2.2987051270585)
--(axis cs:4.01,2.0712823434896)
--(axis cs:5.01,2.0194311220967)
--(axis cs:6.01,1.98172868347327)
--(axis cs:7.01,1.93341592346308)
--(axis cs:8.01,1.95968257438946)
--(axis cs:9.01,1.94183396502132)
--(axis cs:10.01,1.86294406891756)
--(axis cs:11.01,1.82772876545868)
--(axis cs:12.01,1.7939501021902)
--(axis cs:13.01,1.77216785690308)
--(axis cs:14.01,1.70988268284137)
--(axis cs:15.01,1.64584189657921)
--(axis cs:16.01,1.60456602888622)
--(axis cs:17.01,1.58785106196883)
--(axis cs:18.01,1.5344771934558)
--(axis cs:19.01,1.51109649480878)
--(axis cs:20.01,1.44070247857244)
--(axis cs:21.01,1.48720587133816)
--(axis cs:22.01,1.40200965106413)
--(axis cs:23.01,1.39030496485305)
--(axis cs:24.01,1.34728069178368)
--(axis cs:25.01,1.26691272916735)
--(axis cs:26.01,1.27171811773666)
--(axis cs:27.01,1.24864932891121)
--(axis cs:28.01,1.17396121135421)
--(axis cs:29.01,1.172233051505)
--(axis cs:30.01,1.1453183610513)
--(axis cs:31.01,1.14297463027845)
--(axis cs:32.01,1.10343672104792)
--(axis cs:33.01,1.1052991502575)
--(axis cs:34.01,1.09223917063534)
--(axis cs:35.01,0.997212016247683)
--(axis cs:36.01,0.963102131507771)
--(axis cs:37.01,0.996363827224854)
--(axis cs:38.01,0.92649890117501)
--(axis cs:39.01,0.88316340478188)
--(axis cs:40.01,0.896738587879661)
--(axis cs:41.01,0.872711473486195)
--(axis cs:42.01,0.930330712529118)
--(axis cs:43.01,0.835358046031782)
--(axis cs:44.01,0.863020030078863)
--(axis cs:45.01,0.803768223809449)
--(axis cs:46.01,0.750590607930858)
--(axis cs:47.01,0.808225629753394)
--(axis cs:48.01,0.742369436870404)
--(axis cs:49.01,0.74523100519119)
--(axis cs:50.01,0.704313942420642)
--(axis cs:51.01,0.708304437897656)
--(axis cs:52.01,0.717864709115328)
--(axis cs:53.01,0.629514942668644)
--(axis cs:54.01,0.738305794228184)
--(axis cs:55.01,0.695578364862894)
--(axis cs:56.01,0.628684834978819)
--(axis cs:57.01,0.630047907197623)
--(axis cs:58.01,0.563413403948746)
--(axis cs:59.01,0.56938341231065)
--(axis cs:60.01,0.641025246642175)
--(axis cs:61.01,0.609649187720515)
--(axis cs:62.01,0.608186633074501)
--(axis cs:63.01,0.584848768863124)
--(axis cs:64.01,0.517919552064833)
--(axis cs:65.01,0.507080263812438)
--(axis cs:66.01,0.547949067874674)
--(axis cs:67.01,0.528217274613476)
--(axis cs:68.01,0.512269328424895)
--(axis cs:69.01,0.489935604544365)
--(axis cs:70.01,0.506459171513325)
--(axis cs:71.01,0.465518744557486)
--(axis cs:72.01,0.47511354593857)
--(axis cs:73.01,0.44551975277642)
--(axis cs:74.01,0.437451020960891)
--(axis cs:75.01,0.468533518138029)
--(axis cs:76.01,0.403611023342068)
--(axis cs:77.01,0.406373603349666)
--(axis cs:78.01,0.432678421480172)
--(axis cs:79.01,0.393592874726077)
--(axis cs:80.01,0.388022385056398)
--(axis cs:81.01,0.406654671144316)
--(axis cs:82.01,0.384020942229388)
--(axis cs:83.01,0.361395847232727)
--(axis cs:84.01,0.342250753956057)
--(axis cs:85.01,0.368700923580166)
--(axis cs:86.01,0.361013672906765)
--(axis cs:87.01,0.336152541533479)
--(axis cs:88.01,0.36862626080036)
--(axis cs:89.01,0.368271656045765)
--(axis cs:90.01,0.3292780202573)
--(axis cs:91.01,0.335314227259168)
--(axis cs:92.01,0.302320855550759)
--(axis cs:93.01,0.307841336207924)
--(axis cs:94.01,0.303517978724562)
--(axis cs:95.01,0.301213060164238)
--(axis cs:96.01,0.285896288794736)
--(axis cs:97.01,0.296416909874595)
--(axis cs:98.01,0.267458207430305)
--(axis cs:99.01,0.275498482745822)
--(axis cs:99.01,0.455759936410252)
--(axis cs:99.01,0.455759936410252)
--(axis cs:98.01,0.501776104150353)
--(axis cs:97.01,0.538801865397775)
--(axis cs:96.01,0.484398574190875)
--(axis cs:95.01,0.503489490008568)
--(axis cs:94.01,0.516642040673174)
--(axis cs:93.01,0.532830507082405)
--(axis cs:92.01,0.532723576135642)
--(axis cs:91.01,0.528379129254809)
--(axis cs:90.01,0.522295107250863)
--(axis cs:89.01,0.554900782098919)
--(axis cs:88.01,0.582371306376459)
--(axis cs:87.01,0.582415413960448)
--(axis cs:86.01,0.555153407495609)
--(axis cs:85.01,0.596381954294208)
--(axis cs:84.01,0.541345606727384)
--(axis cs:83.01,0.549016583530518)
--(axis cs:82.01,0.627409327250363)
--(axis cs:81.01,0.644450661230256)
--(axis cs:80.01,0.637751921002486)
--(axis cs:79.01,0.622096987048368)
--(axis cs:78.01,0.643971172826774)
--(axis cs:77.01,0.632627944940587)
--(axis cs:76.01,0.683665042007511)
--(axis cs:75.01,0.666779200014971)
--(axis cs:74.01,0.674465211148179)
--(axis cs:73.01,0.727404801571572)
--(axis cs:72.01,0.680122585014265)
--(axis cs:71.01,0.711582182080163)
--(axis cs:70.01,0.732945322057003)
--(axis cs:69.01,0.767091252593315)
--(axis cs:68.01,0.74501895468477)
--(axis cs:67.01,0.804001932673358)
--(axis cs:66.01,0.746514954046484)
--(axis cs:65.01,0.759357016365632)
--(axis cs:64.01,0.840705895685259)
--(axis cs:63.01,0.798560147133428)
--(axis cs:62.01,0.85414393476226)
--(axis cs:61.01,0.824118297898077)
--(axis cs:60.01,0.906420527436194)
--(axis cs:59.01,0.828998726895282)
--(axis cs:58.01,0.81712932733635)
--(axis cs:57.01,0.886149941122384)
--(axis cs:56.01,0.870994623162508)
--(axis cs:55.01,0.879405553803946)
--(axis cs:54.01,0.92175526715411)
--(axis cs:53.01,1.15811467359188)
--(axis cs:52.01,0.980968267702757)
--(axis cs:51.01,0.934043493964222)
--(axis cs:50.01,0.942207566273053)
--(axis cs:49.01,0.947065034866946)
--(axis cs:48.01,0.97557153736513)
--(axis cs:47.01,0.99613747792788)
--(axis cs:46.01,1.01738950271444)
--(axis cs:45.01,1.03792518944815)
--(axis cs:44.01,1.06178025859835)
--(axis cs:43.01,1.12212265875261)
--(axis cs:42.01,1.06184623744876)
--(axis cs:41.01,1.20319684169554)
--(axis cs:40.01,1.20990651938963)
--(axis cs:39.01,1.12841434447044)
--(axis cs:38.01,1.22408829994346)
--(axis cs:37.01,1.26400362587344)
--(axis cs:36.01,1.28292599377833)
--(axis cs:35.01,1.24186115298373)
--(axis cs:34.01,1.24496142331302)
--(axis cs:33.01,1.28103190729102)
--(axis cs:32.01,1.26391349963231)
--(axis cs:31.01,1.45292702587237)
--(axis cs:30.01,1.37894766735293)
--(axis cs:29.01,1.420038681779)
--(axis cs:28.01,1.33862602600388)
--(axis cs:27.01,1.45100196007499)
--(axis cs:26.01,1.42358243749253)
--(axis cs:25.01,1.50751141843855)
--(axis cs:24.01,1.61988480218147)
--(axis cs:23.01,1.62694542996811)
--(axis cs:22.01,1.63614502251223)
--(axis cs:21.01,1.69827136159489)
--(axis cs:20.01,1.70783143790095)
--(axis cs:19.01,1.8098332232088)
--(axis cs:18.01,1.76174806823243)
--(axis cs:17.01,1.80412219509599)
--(axis cs:16.01,1.81766540688953)
--(axis cs:15.01,1.86062897439247)
--(axis cs:14.01,1.8796759900636)
--(axis cs:13.01,1.89240950801849)
--(axis cs:12.01,1.93026192440587)
--(axis cs:11.01,1.96164367869415)
--(axis cs:10.01,2.0059982633502)
--(axis cs:9.01,2.0254024107874)
--(axis cs:8.01,2.03479150283528)
--(axis cs:7.01,2.13357213939551)
--(axis cs:6.01,2.15444947624048)
--(axis cs:5.01,2.22095131084093)
--(axis cs:4.01,2.28818840541177)
--(axis cs:3.01,2.30650837201071)
--(axis cs:2.01,2.30449907379713)
--(axis cs:1.01,2.30545227920607)
--(axis cs:0.01,2.39986030742635)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:0.01,2.39052901546135)
--(axis cs:0.01,2.34633617122994)
--(axis cs:1.01,2.30316299418068)
--(axis cs:2.01,2.30280527975545)
--(axis cs:3.01,2.30067101046947)
--(axis cs:4.01,2.13247138773332)
--(axis cs:5.01,2.02944139480971)
--(axis cs:6.01,1.98347630970867)
--(axis cs:7.01,1.95783060089011)
--(axis cs:8.01,1.97921483115194)
--(axis cs:9.01,1.95103332101724)
--(axis cs:10.01,1.93392786186286)
--(axis cs:11.01,1.88158895498399)
--(axis cs:12.01,1.88965830167817)
--(axis cs:13.01,1.82915175864117)
--(axis cs:14.01,1.79602096521553)
--(axis cs:15.01,1.77293188574747)
--(axis cs:16.01,1.72806583956305)
--(axis cs:17.01,1.73248497196819)
--(axis cs:18.01,1.68858056989786)
--(axis cs:19.01,1.65456199057396)
--(axis cs:20.01,1.62187675956714)
--(axis cs:21.01,1.6290980922846)
--(axis cs:22.01,1.57396131409889)
--(axis cs:23.01,1.57819318857789)
--(axis cs:24.01,1.53372643730116)
--(axis cs:25.01,1.51029805090099)
--(axis cs:26.01,1.52503546224916)
--(axis cs:27.01,1.4466686648754)
--(axis cs:28.01,1.4336897090692)
--(axis cs:29.01,1.42004821293101)
--(axis cs:30.01,1.39093302032932)
--(axis cs:31.01,1.36781337879347)
--(axis cs:32.01,1.28310776720512)
--(axis cs:33.01,1.34295473840167)
--(axis cs:34.01,1.26645457585554)
--(axis cs:35.01,1.30334936019806)
--(axis cs:36.01,1.23233434328466)
--(axis cs:37.01,1.26267247931659)
--(axis cs:38.01,1.26349436983903)
--(axis cs:39.01,1.23886149429627)
--(axis cs:40.01,1.18339715793132)
--(axis cs:41.01,1.21478602145678)
--(axis cs:42.01,1.1453050784478)
--(axis cs:43.01,1.13765292321025)
--(axis cs:44.01,1.22292628541958)
--(axis cs:45.01,1.09799637152374)
--(axis cs:46.01,1.06469016946348)
--(axis cs:47.01,1.09297809803979)
--(axis cs:48.01,1.08147317257952)
--(axis cs:49.01,1.01464917790909)
--(axis cs:50.01,1.04413636363483)
--(axis cs:51.01,1.05558510787378)
--(axis cs:52.01,1.0260485053851)
--(axis cs:53.01,1.11633932888005)
--(axis cs:54.01,1.00439409649734)
--(axis cs:55.01,1.05008373721151)
--(axis cs:56.01,0.96906124317251)
--(axis cs:57.01,0.957688113307089)
--(axis cs:58.01,0.971883155222006)
--(axis cs:59.01,0.947474362224476)
--(axis cs:60.01,0.817937102989829)
--(axis cs:61.01,0.95386609815849)
--(axis cs:62.01,0.89616590987214)
--(axis cs:63.01,0.919423027088548)
--(axis cs:64.01,0.870364139909773)
--(axis cs:65.01,0.889513784329799)
--(axis cs:66.01,0.836635834809656)
--(axis cs:67.01,0.845849930265681)
--(axis cs:68.01,0.873423509485006)
--(axis cs:69.01,0.827395604259509)
--(axis cs:70.01,0.866199301529845)
--(axis cs:71.01,0.807174295576659)
--(axis cs:72.01,0.795046252716265)
--(axis cs:73.01,0.78047748241366)
--(axis cs:74.01,0.771354572345287)
--(axis cs:75.01,0.768916162975239)
--(axis cs:76.01,0.788560064974544)
--(axis cs:77.01,0.737050403535902)
--(axis cs:78.01,0.801113518317613)
--(axis cs:79.01,0.730425929721163)
--(axis cs:80.01,0.759356545200556)
--(axis cs:81.01,0.717273778226718)
--(axis cs:82.01,0.692493893458865)
--(axis cs:83.01,0.712191062648517)
--(axis cs:84.01,0.689139960397702)
--(axis cs:85.01,0.675588589165709)
--(axis cs:86.01,0.666850078777445)
--(axis cs:87.01,0.662954071977134)
--(axis cs:88.01,0.66738305277309)
--(axis cs:89.01,0.64312734359894)
--(axis cs:90.01,0.657448551537174)
--(axis cs:91.01,0.659703716580765)
--(axis cs:92.01,0.640782438006295)
--(axis cs:93.01,0.655288725079067)
--(axis cs:94.01,0.617733782112239)
--(axis cs:95.01,0.57856849587384)
--(axis cs:96.01,0.587485467584152)
--(axis cs:97.01,0.584049942552982)
--(axis cs:98.01,0.563987714879636)
--(axis cs:99.01,0.595528073875445)
--(axis cs:99.01,0.897318367393475)
--(axis cs:99.01,0.897318367393475)
--(axis cs:98.01,0.906610237724658)
--(axis cs:97.01,0.935282710731091)
--(axis cs:96.01,0.944193024246674)
--(axis cs:95.01,0.962015692825882)
--(axis cs:94.01,0.963604218185308)
--(axis cs:93.01,0.942482573806279)
--(axis cs:92.01,0.96007947495948)
--(axis cs:91.01,0.978557291681869)
--(axis cs:90.01,1.0130605901464)
--(axis cs:89.01,0.98767087703552)
--(axis cs:88.01,0.996806119017987)
--(axis cs:87.01,0.960885473272805)
--(axis cs:86.01,1.00923709802233)
--(axis cs:85.01,1.04133855178545)
--(axis cs:84.01,1.04597321928598)
--(axis cs:83.01,1.01849315814235)
--(axis cs:82.01,1.01773627822159)
--(axis cs:81.01,1.10787089416708)
--(axis cs:80.01,1.05155619503)
--(axis cs:79.01,1.08101450235052)
--(axis cs:78.01,1.06006896869334)
--(axis cs:77.01,1.06726560455507)
--(axis cs:76.01,1.08878984814573)
--(axis cs:75.01,1.13632248925407)
--(axis cs:74.01,1.08175921006057)
--(axis cs:73.01,1.11806316938459)
--(axis cs:72.01,1.12885399390391)
--(axis cs:71.01,1.08267033657208)
--(axis cs:70.01,1.11171977634339)
--(axis cs:69.01,1.07883665739821)
--(axis cs:68.01,1.15208059083772)
--(axis cs:67.01,1.16768380500959)
--(axis cs:66.01,1.30109322584022)
--(axis cs:65.01,1.16887818010578)
--(axis cs:64.01,1.17122750437734)
--(axis cs:63.01,1.17150967592964)
--(axis cs:62.01,1.34690956820479)
--(axis cs:61.01,1.33746845937477)
--(axis cs:60.01,1.49237450055631)
--(axis cs:59.01,1.19582140269862)
--(axis cs:58.01,1.24407019484513)
--(axis cs:57.01,1.20655197277156)
--(axis cs:56.01,1.24552029407419)
--(axis cs:55.01,1.22314947382899)
--(axis cs:54.01,1.22302172743912)
--(axis cs:53.01,1.27995719612147)
--(axis cs:52.01,1.28736205093128)
--(axis cs:51.01,1.23594293825736)
--(axis cs:50.01,1.30431793295407)
--(axis cs:49.01,1.36359379160384)
--(axis cs:48.01,1.2852628222363)
--(axis cs:47.01,1.3378894666384)
--(axis cs:46.01,1.37860287748781)
--(axis cs:45.01,1.36108350203812)
--(axis cs:44.01,1.34473037466038)
--(axis cs:43.01,1.34183745230855)
--(axis cs:42.01,1.33030558305885)
--(axis cs:41.01,1.39571367050641)
--(axis cs:40.01,1.41914581463338)
--(axis cs:39.01,1.41883961654358)
--(axis cs:38.01,1.42664325490157)
--(axis cs:37.01,1.59789890511335)
--(axis cs:36.01,1.49435592523188)
--(axis cs:35.01,1.46306721332642)
--(axis cs:34.01,1.62918327013751)
--(axis cs:33.01,1.51545571539472)
--(axis cs:32.01,1.76116308202279)
--(axis cs:31.01,1.60438634731127)
--(axis cs:30.01,1.6233218357803)
--(axis cs:29.01,1.61362590797201)
--(axis cs:28.01,1.60602124178224)
--(axis cs:27.01,1.63500176244699)
--(axis cs:26.01,1.62228521360075)
--(axis cs:25.01,1.6214908227715)
--(axis cs:24.01,1.77224787929582)
--(axis cs:23.01,1.67997100266814)
--(axis cs:22.01,1.73456446276421)
--(axis cs:21.01,1.79328357103784)
--(axis cs:20.01,1.79270678039563)
--(axis cs:19.01,1.80217548005287)
--(axis cs:18.01,1.82026304277304)
--(axis cs:17.01,1.87587040713642)
--(axis cs:16.01,1.86188836976465)
--(axis cs:15.01,1.86489989754721)
--(axis cs:14.01,1.91050514734093)
--(axis cs:13.01,1.92387913754566)
--(axis cs:12.01,1.98076286951018)
--(axis cs:11.01,2.00602789396162)
--(axis cs:10.01,2.02110684711389)
--(axis cs:9.01,2.02642856538871)
--(axis cs:8.01,2.06171226902964)
--(axis cs:7.01,2.14262802108865)
--(axis cs:6.01,2.15320019251911)
--(axis cs:5.01,2.22215667724229)
--(axis cs:4.01,2.3108042546617)
--(axis cs:3.01,2.30597176029774)
--(axis cs:2.01,2.3046281823875)
--(axis cs:1.01,2.30568433782006)
--(axis cs:0.01,2.39052901546135)
--cycle;

\addplot [, color0]
table [row sep=\\]{
0.01	2.47100031375885 \\
1.01	2.30439057350159 \\
2.01	2.30390756130218 \\
3.01	2.30401818752289 \\
4.01	2.30419671535492 \\
5.01	2.30418956279755 \\
6.01	2.30401022434235 \\
7.01	2.30389502048492 \\
8.01	2.30371816158295 \\
9.01	2.30347270965576 \\
10.01	2.30354387760162 \\
11.01	2.30317862033844 \\
12.01	2.3029595375061 \\
13.01	2.30258326530457 \\
14.01	2.30087921619415 \\
15.01	2.28035402297974 \\
16.01	2.27181808948517 \\
17.01	2.2296314239502 \\
18.01	2.21937508583069 \\
19.01	2.19340007305145 \\
20.01	2.16335325241089 \\
21.01	2.13074595928192 \\
22.01	2.11939276456833 \\
23.01	2.07674378156662 \\
24.01	2.04532704353333 \\
25.01	2.01390819549561 \\
26.01	1.99168392419815 \\
27.01	1.97531141042709 \\
28.01	1.95386555194855 \\
29.01	1.93665989637375 \\
30.01	1.92008428573608 \\
31.01	1.89922093153 \\
32.01	1.86836450099945 \\
33.01	1.85592465400696 \\
34.01	1.83056108951569 \\
35.01	1.81342561244965 \\
36.01	1.78628633022308 \\
37.01	1.76001687049866 \\
38.01	1.73614403009415 \\
39.01	1.70825251340866 \\
40.01	1.68554652929306 \\
41.01	1.65898507833481 \\
42.01	1.61032506227493 \\
43.01	1.58126919269562 \\
44.01	1.57232018709183 \\
45.01	1.53458049297333 \\
46.01	1.51361572742462 \\
47.01	1.49395114183426 \\
48.01	1.46125996112823 \\
49.01	1.46553025245667 \\
50.01	1.41866405010223 \\
51.01	1.37030248641968 \\
52.01	1.37972934246063 \\
53.01	1.37554837465286 \\
54.01	1.32314192056656 \\
55.01	1.3028985619545 \\
56.01	1.25835272073746 \\
57.01	1.23495257496834 \\
58.01	1.19985548853874 \\
59.01	1.17427960038185 \\
60.01	1.148397397995 \\
61.01	1.13225878477097 \\
62.01	1.11053167581558 \\
63.01	1.07624756097794 \\
64.01	1.04616504311562 \\
65.01	1.04261982440948 \\
66.01	1.02381538748741 \\
67.01	0.970200622081757 \\
68.01	0.94775305390358 \\
69.01	0.927316069602966 \\
70.01	0.938426274061203 \\
71.01	0.891894006729126 \\
72.01	0.876362019777298 \\
73.01	0.839577281475067 \\
74.01	0.827220743894577 \\
75.01	0.803813743591309 \\
76.01	0.800907015800476 \\
77.01	0.754203200340271 \\
78.01	0.754300761222839 \\
79.01	0.745256793498993 \\
80.01	0.706040507555008 \\
81.01	0.71131694316864 \\
82.01	0.701101720333099 \\
83.01	0.666382813453674 \\
84.01	0.646886539459228 \\
85.01	0.624386894702911 \\
86.01	0.618740662932396 \\
87.01	0.628528997302055 \\
88.01	0.619100984930992 \\
89.01	0.590370789170265 \\
90.01	0.57782538831234 \\
91.01	0.574505278468132 \\
92.01	0.536428210139275 \\
93.01	0.528250235319138 \\
94.01	0.532418605685234 \\
95.01	0.513179036974907 \\
96.01	0.504506421089172 \\
97.01	0.474953362345696 \\
98.01	0.442469152808189 \\
99.01	0.43906717300415 \\
};
\addplot [, color1]
table [row sep=\\]{
0.01	2.39075379371643 \\
1.01	2.30403244495392 \\
2.01	2.30343117713928 \\
3.01	2.30202558040619 \\
4.01	2.17686762809753 \\
5.01	2.10154478549957 \\
6.01	2.04060307741165 \\
7.01	1.99744930267334 \\
8.01	1.94820493459702 \\
9.01	1.89594564437866 \\
10.01	1.81647831201553 \\
11.01	1.75810210704803 \\
12.01	1.72992520332336 \\
13.01	1.65586369037628 \\
14.01	1.58582360744476 \\
15.01	1.57631529569626 \\
16.01	1.49193224906921 \\
17.01	1.46779010295868 \\
18.01	1.45257034301758 \\
19.01	1.39439393281937 \\
20.01	1.31110574007034 \\
21.01	1.29436752796173 \\
22.01	1.28235607147217 \\
23.01	1.22331924438477 \\
24.01	1.19069423675537 \\
25.01	1.1050341129303 \\
26.01	1.11137493252754 \\
27.01	1.06751024723053 \\
28.01	1.03847278356552 \\
29.01	1.02631931304932 \\
30.01	1.00930333733559 \\
31.01	0.926048028469086 \\
32.01	0.919627040624618 \\
33.01	0.912826478481293 \\
34.01	0.846152526140213 \\
35.01	0.820159983634949 \\
36.01	0.824296748638153 \\
37.01	0.789647102355957 \\
38.01	0.795910137891769 \\
39.01	0.77205970287323 \\
40.01	0.746475327014923 \\
41.01	0.72550413608551 \\
42.01	0.680370378494263 \\
43.01	0.633218652009964 \\
44.01	0.645632702112198 \\
45.01	0.620577532052994 \\
46.01	0.587648692727089 \\
47.01	0.576891046762466 \\
48.01	0.564645063877106 \\
49.01	0.560387751460075 \\
50.01	0.544720703363419 \\
51.01	0.519984090328217 \\
52.01	0.506761336326599 \\
53.01	0.50608229637146 \\
54.01	0.504988071322441 \\
55.01	0.500375068187714 \\
56.01	0.456243950128555 \\
57.01	0.455235952138901 \\
58.01	0.49451447725296 \\
59.01	0.426044341921806 \\
60.01	0.425345158576965 \\
61.01	0.437974527478218 \\
62.01	0.383549463748932 \\
63.01	0.390194839239121 \\
64.01	0.398061257600784 \\
65.01	0.373896127939224 \\
66.01	0.339373853802681 \\
67.01	0.338356819748878 \\
68.01	0.351306745409966 \\
69.01	0.317704713344574 \\
70.01	0.336826249957085 \\
71.01	0.315971434116364 \\
72.01	0.312099778652191 \\
73.01	0.319718945026398 \\
74.01	0.292051205039024 \\
75.01	0.279178428649902 \\
76.01	0.306453543901444 \\
77.01	0.291131071746349 \\
78.01	0.262284657359123 \\
79.01	0.256022898852825 \\
80.01	0.246986337006092 \\
81.01	0.267816112935543 \\
82.01	0.24795723259449 \\
83.01	0.238255228102207 \\
84.01	0.22515714019537 \\
85.01	0.231768590211868 \\
86.01	0.228217361867428 \\
87.01	0.219521024823189 \\
88.01	0.208410920202732 \\
89.01	0.227523121237755 \\
90.01	0.227212527394295 \\
91.01	0.198685716092587 \\
92.01	0.202638699114323 \\
93.01	0.198729334771633 \\
94.01	0.196716132760048 \\
95.01	0.186327339708805 \\
96.01	0.191044342517853 \\
97.01	0.190548461675644 \\
98.01	0.16779403090477 \\
99.01	0.177518081665039 \\
};
\addplot [, color2, dashed]
table [row sep=\\]{
0.01	2.37779412269592 \\
1.01	2.30423669815063 \\
2.01	2.30353417396545 \\
3.01	2.30072591304779 \\
4.01	2.1686776638031 \\
5.01	2.10871529579163 \\
6.01	2.05618721246719 \\
7.01	2.01957153081894 \\
8.01	1.96350026130676 \\
9.01	1.91350115537643 \\
10.01	1.84610956907272 \\
11.01	1.80409371852875 \\
12.01	1.77552871704102 \\
13.01	1.70499898195267 \\
14.01	1.67290455102921 \\
15.01	1.64213995933533 \\
16.01	1.58279968500137 \\
17.01	1.52860902547836 \\
18.01	1.5529346704483 \\
19.01	1.45211980342865 \\
20.01	1.47427093982697 \\
21.01	1.41537276506424 \\
22.01	1.33678880929947 \\
23.01	1.34820643663406 \\
24.01	1.31174825429916 \\
25.01	1.25079815387726 \\
26.01	1.16723461151123 \\
27.01	1.17340673208237 \\
28.01	1.177086186409 \\
29.01	1.18447701931 \\
30.01	1.09997982382774 \\
31.01	1.030530834198 \\
32.01	1.03612588047981 \\
33.01	1.09237012267113 \\
34.01	0.977189922332764 \\
35.01	0.936677515506744 \\
36.01	0.908725327253342 \\
37.01	0.93560032248497 \\
38.01	0.8722052693367 \\
39.01	0.849607741832733 \\
40.01	0.915825289487839 \\
41.01	0.772711968421936 \\
42.01	0.773906618356705 \\
43.01	0.76711573600769 \\
44.01	0.730522692203522 \\
45.01	0.702732980251312 \\
46.01	0.706705355644226 \\
47.01	0.712331700325012 \\
48.01	0.706690353155136 \\
49.01	0.663242071866989 \\
50.01	0.631061553955078 \\
51.01	0.63059273660183 \\
52.01	0.606608164310455 \\
53.01	0.601033708453178 \\
54.01	0.561464676260948 \\
55.01	0.574962314963341 \\
56.01	0.563331493735313 \\
57.01	0.553741678595543 \\
58.01	0.519121047854423 \\
59.01	0.512153941392899 \\
60.01	0.510500359535217 \\
61.01	0.494775038957596 \\
62.01	0.489676764607429 \\
63.01	0.472694998979569 \\
64.01	0.441347122192383 \\
65.01	0.440428817272186 \\
66.01	0.431154829263687 \\
67.01	0.417119354009628 \\
68.01	0.395423299074173 \\
69.01	0.400500321388245 \\
70.01	0.374410873651504 \\
71.01	0.384855279326439 \\
72.01	0.363555201888084 \\
73.01	0.367798617482185 \\
74.01	0.35133111178875 \\
75.01	0.350037428736687 \\
76.01	0.325157018005848 \\
77.01	0.346930009126663 \\
78.01	0.316665250062942 \\
79.01	0.335939380526543 \\
80.01	0.294381900131702 \\
81.01	0.299242144823074 \\
82.01	0.288866750895977 \\
83.01	0.298602835834026 \\
84.01	0.279936647415161 \\
85.01	0.265400230884552 \\
86.01	0.277037520706654 \\
87.01	0.257149821519852 \\
88.01	0.284234897792339 \\
89.01	0.285021853446961 \\
90.01	0.25874527990818 \\
91.01	0.235131810605526 \\
92.01	0.238757391273975 \\
93.01	0.241767351329327 \\
94.01	0.219624044001102 \\
95.01	0.223228490352631 \\
96.01	0.224907673895359 \\
97.01	0.228611354529858 \\
98.01	0.224067690968513 \\
99.01	0.200965678691864 \\
};
\addplot [, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.01	2.37430236339569 \\
1.01	2.3043030500412 \\
2.01	2.30365376472473 \\
3.01	2.30260674953461 \\
4.01	2.17973537445068 \\
5.01	2.12019121646881 \\
6.01	2.06808907985687 \\
7.01	2.03349403142929 \\
8.01	1.99723703861237 \\
9.01	1.98361818790436 \\
10.01	1.93447116613388 \\
11.01	1.89468622207642 \\
12.01	1.86210601329803 \\
13.01	1.83228868246078 \\
14.01	1.79477933645248 \\
15.01	1.75323543548584 \\
16.01	1.71111571788788 \\
17.01	1.69598662853241 \\
18.01	1.64811263084412 \\
19.01	1.66046485900879 \\
20.01	1.57426695823669 \\
21.01	1.59273861646652 \\
22.01	1.51907733678818 \\
23.01	1.50862519741058 \\
24.01	1.48358274698257 \\
25.01	1.38721207380295 \\
26.01	1.34765027761459 \\
27.01	1.3498256444931 \\
28.01	1.25629361867905 \\
29.01	1.296135866642 \\
30.01	1.26213301420212 \\
31.01	1.29795082807541 \\
32.01	1.18367511034012 \\
33.01	1.19316552877426 \\
34.01	1.16860029697418 \\
35.01	1.11953658461571 \\
36.01	1.12301406264305 \\
37.01	1.13018372654915 \\
38.01	1.07529360055923 \\
39.01	1.00578887462616 \\
40.01	1.05332255363464 \\
41.01	1.03795415759087 \\
42.01	0.996088474988937 \\
43.01	0.978740352392197 \\
44.01	0.962400144338608 \\
45.01	0.920846706628799 \\
46.01	0.883990055322647 \\
47.01	0.902181553840637 \\
48.01	0.858970487117767 \\
49.01	0.846148020029068 \\
50.01	0.823260754346848 \\
51.01	0.821173965930939 \\
52.01	0.849416488409042 \\
53.01	0.893814808130264 \\
54.01	0.830030530691147 \\
55.01	0.78749195933342 \\
56.01	0.749839729070663 \\
57.01	0.758098924160004 \\
58.01	0.690271365642548 \\
59.01	0.699191069602966 \\
60.01	0.773722887039185 \\
61.01	0.716883742809296 \\
62.01	0.731165283918381 \\
63.01	0.691704457998276 \\
64.01	0.679312723875046 \\
65.01	0.633218640089035 \\
66.01	0.647232010960579 \\
67.01	0.666109603643417 \\
68.01	0.628644141554833 \\
69.01	0.62851342856884 \\
70.01	0.619702246785164 \\
71.01	0.588550463318825 \\
72.01	0.577618065476418 \\
73.01	0.586462277173996 \\
74.01	0.555958116054535 \\
75.01	0.5676563590765 \\
76.01	0.543638032674789 \\
77.01	0.519500774145126 \\
78.01	0.538324797153473 \\
79.01	0.507844930887222 \\
80.01	0.512887153029442 \\
81.01	0.525552666187286 \\
82.01	0.505715134739876 \\
83.01	0.455206215381622 \\
84.01	0.441798180341721 \\
85.01	0.482541438937187 \\
86.01	0.458083540201187 \\
87.01	0.459283977746964 \\
88.01	0.475498783588409 \\
89.01	0.461586219072342 \\
90.01	0.425786563754082 \\
91.01	0.431846678256989 \\
92.01	0.417522215843201 \\
93.01	0.420335921645164 \\
94.01	0.410080009698868 \\
95.01	0.402351275086403 \\
96.01	0.385147431492806 \\
97.01	0.417609387636185 \\
98.01	0.384617155790329 \\
99.01	0.365629209578037 \\
};
\addplot [, color4, dotted]
table [row sep=\\]{
0.01	2.36843259334564 \\
1.01	2.30442366600037 \\
2.01	2.30371673107147 \\
3.01	2.30332138538361 \\
4.01	2.22163782119751 \\
5.01	2.125799036026 \\
6.01	2.06833825111389 \\
7.01	2.05022931098938 \\
8.01	2.02046355009079 \\
9.01	1.98873094320297 \\
10.01	1.97751735448837 \\
11.01	1.94380842447281 \\
12.01	1.93521058559418 \\
13.01	1.87651544809341 \\
14.01	1.85326305627823 \\
15.01	1.81891589164734 \\
16.01	1.79497710466385 \\
17.01	1.80417768955231 \\
18.01	1.75442180633545 \\
19.01	1.72836873531342 \\
20.01	1.70729176998138 \\
21.01	1.71119083166122 \\
22.01	1.65426288843155 \\
23.01	1.62908209562302 \\
24.01	1.65298715829849 \\
25.01	1.56589443683624 \\
26.01	1.57366033792496 \\
27.01	1.54083521366119 \\
28.01	1.51985547542572 \\
29.01	1.51683706045151 \\
30.01	1.50712742805481 \\
31.01	1.48609986305237 \\
32.01	1.52213542461395 \\
33.01	1.42920522689819 \\
34.01	1.44781892299652 \\
35.01	1.38320828676224 \\
36.01	1.36334513425827 \\
37.01	1.43028569221497 \\
38.01	1.3450688123703 \\
39.01	1.32885055541992 \\
40.01	1.30127148628235 \\
41.01	1.3052498459816 \\
42.01	1.23780533075333 \\
43.01	1.2397451877594 \\
44.01	1.28382833003998 \\
45.01	1.22953993678093 \\
46.01	1.22164652347565 \\
47.01	1.2154337823391 \\
48.01	1.18336799740791 \\
49.01	1.18912148475647 \\
50.01	1.17422714829445 \\
51.01	1.14576402306557 \\
52.01	1.15670527815819 \\
53.01	1.19814826250076 \\
54.01	1.11370791196823 \\
55.01	1.13661660552025 \\
56.01	1.10729076862335 \\
57.01	1.08212004303932 \\
58.01	1.10797667503357 \\
59.01	1.07164788246155 \\
60.01	1.15515580177307 \\
61.01	1.14566727876663 \\
62.01	1.12153773903847 \\
63.01	1.04546635150909 \\
64.01	1.02079582214355 \\
65.01	1.02919598221779 \\
66.01	1.06886453032494 \\
67.01	1.00676686763763 \\
68.01	1.01275205016136 \\
69.01	0.953116130828857 \\
70.01	0.988959538936615 \\
71.01	0.944922316074371 \\
72.01	0.961950123310089 \\
73.01	0.949270325899124 \\
74.01	0.926556891202927 \\
75.01	0.952619326114654 \\
76.01	0.938674956560135 \\
77.01	0.902158004045486 \\
78.01	0.930591243505478 \\
79.01	0.905720216035843 \\
80.01	0.90545637011528 \\
81.01	0.912572336196899 \\
82.01	0.855115085840225 \\
83.01	0.865342110395432 \\
84.01	0.867556589841843 \\
85.01	0.858463570475578 \\
86.01	0.838043588399887 \\
87.01	0.81191977262497 \\
88.01	0.832094585895538 \\
89.01	0.81539911031723 \\
90.01	0.835254570841789 \\
91.01	0.819130504131317 \\
92.01	0.800430956482887 \\
93.01	0.798885649442673 \\
94.01	0.790669000148773 \\
95.01	0.770292094349861 \\
96.01	0.765839245915413 \\
97.01	0.759666326642036 \\
98.01	0.735298976302147 \\
99.01	0.74642322063446 \\
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.145098039215686,0.203921568627451,0.580392156862745}
\definecolor{color2}{rgb}{0.172549019607843,0.498039215686275,0.72156862745098}
\definecolor{color3}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}
\definecolor{color4}{rgb}{0.631372549019608,0.854901960784314,0.705882352941177}

\begin{axis}[
legend entries={{SGD},{CG, 1 block},{CG, 2 blocks},{CG, 4 blocks},{CG, 16 blocks}},
mystyle,
xlabel={epoch},
ylabel={test acc},
]
\path [fill=color0, fill opacity=0.3] (axis cs:0.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:2.01,0.100000001490116)
--(axis cs:3.01,0.100000001490116)
--(axis cs:4.01,0.100000001490116)
--(axis cs:5.01,0.100000001490116)
--(axis cs:6.01,0.100000001490116)
--(axis cs:7.01,0.100000001490116)
--(axis cs:8.01,0.100000001490116)
--(axis cs:9.01,0.0992864506716382)
--(axis cs:10.01,0.0971025503199301)
--(axis cs:11.01,0.0958484289909149)
--(axis cs:12.01,0.100000001490116)
--(axis cs:13.01,0.0958066887967125)
--(axis cs:14.01,0.0878263800135829)
--(axis cs:15.01,0.0812748023897)
--(axis cs:16.01,0.085712429969514)
--(axis cs:17.01,0.0940409452733872)
--(axis cs:18.01,0.0949352580072319)
--(axis cs:19.01,0.10187142105636)
--(axis cs:20.01,0.105134299664948)
--(axis cs:21.01,0.109470215001405)
--(axis cs:22.01,0.126015180992142)
--(axis cs:23.01,0.135962179891782)
--(axis cs:24.01,0.152413999060421)
--(axis cs:25.01,0.158704040662792)
--(axis cs:26.01,0.16466020398449)
--(axis cs:27.01,0.166391083489823)
--(axis cs:28.01,0.169010960641463)
--(axis cs:29.01,0.17021374919714)
--(axis cs:30.01,0.171698359000728)
--(axis cs:31.01,0.1767005460738)
--(axis cs:32.01,0.18009841109687)
--(axis cs:33.01,0.182375371630325)
--(axis cs:34.01,0.182725643149095)
--(axis cs:35.01,0.189225531088436)
--(axis cs:36.01,0.19252734106073)
--(axis cs:37.01,0.195431924353862)
--(axis cs:38.01,0.198001658104629)
--(axis cs:39.01,0.2014093448606)
--(axis cs:40.01,0.208003036782969)
--(axis cs:41.01,0.231931305158093)
--(axis cs:42.01,0.245639951074742)
--(axis cs:43.01,0.247405858127373)
--(axis cs:44.01,0.249237477240557)
--(axis cs:45.01,0.256033480478078)
--(axis cs:46.01,0.253418559566421)
--(axis cs:47.01,0.259130081633765)
--(axis cs:48.01,0.26213843916531)
--(axis cs:49.01,0.264754930735027)
--(axis cs:50.01,0.27147330688683)
--(axis cs:51.01,0.274004925493589)
--(axis cs:52.01,0.275625902104597)
--(axis cs:53.01,0.28034328183937)
--(axis cs:54.01,0.292494404436223)
--(axis cs:55.01,0.296082294570172)
--(axis cs:56.01,0.30134869135337)
--(axis cs:57.01,0.30844116223353)
--(axis cs:58.01,0.316836068823384)
--(axis cs:59.01,0.312568727606024)
--(axis cs:60.01,0.312027593487903)
--(axis cs:61.01,0.320479932403529)
--(axis cs:62.01,0.319592458070873)
--(axis cs:63.01,0.330039666248249)
--(axis cs:64.01,0.33084122081551)
--(axis cs:65.01,0.3320109701914)
--(axis cs:66.01,0.331637362386754)
--(axis cs:67.01,0.339836116667316)
--(axis cs:68.01,0.338555173235452)
--(axis cs:69.01,0.350990291044294)
--(axis cs:70.01,0.344797410273572)
--(axis cs:71.01,0.357769599858622)
--(axis cs:72.01,0.352873367788804)
--(axis cs:73.01,0.36134723673344)
--(axis cs:74.01,0.367896578764095)
--(axis cs:75.01,0.370120161182296)
--(axis cs:76.01,0.36515902798511)
--(axis cs:77.01,0.371700722130655)
--(axis cs:78.01,0.377429345758343)
--(axis cs:79.01,0.378366928237608)
--(axis cs:80.01,0.38344526698525)
--(axis cs:81.01,0.381057151574927)
--(axis cs:82.01,0.388943011871543)
--(axis cs:83.01,0.384737330124495)
--(axis cs:84.01,0.387818457247035)
--(axis cs:85.01,0.38712433721386)
--(axis cs:86.01,0.390235306979325)
--(axis cs:87.01,0.394546054541717)
--(axis cs:88.01,0.391331657711896)
--(axis cs:89.01,0.39628758341438)
--(axis cs:90.01,0.392358094979804)
--(axis cs:91.01,0.389194404100803)
--(axis cs:92.01,0.391225742115486)
--(axis cs:93.01,0.390998917794791)
--(axis cs:94.01,0.398956450914559)
--(axis cs:95.01,0.391159400574403)
--(axis cs:96.01,0.395311198293442)
--(axis cs:97.01,0.390740258883154)
--(axis cs:98.01,0.401742446932894)
--(axis cs:99.01,0.398289030585539)
--(axis cs:99.01,0.412570965494859)
--(axis cs:99.01,0.412570965494859)
--(axis cs:98.01,0.411097561802763)
--(axis cs:97.01,0.414619730521524)
--(axis cs:96.01,0.41124879950357)
--(axis cs:95.01,0.412480595477385)
--(axis cs:94.01,0.413343551660362)
--(axis cs:93.01,0.409141081594857)
--(axis cs:92.01,0.410874260650169)
--(axis cs:91.01,0.411265606666181)
--(axis cs:90.01,0.411041902969796)
--(axis cs:89.01,0.407392425235446)
--(axis cs:88.01,0.402588334735003)
--(axis cs:87.01,0.408373947203507)
--(axis cs:86.01,0.40934469485173)
--(axis cs:85.01,0.406715665799751)
--(axis cs:84.01,0.40716154420255)
--(axis cs:83.01,0.405762661054017)
--(axis cs:82.01,0.403376977332864)
--(axis cs:81.01,0.401722846012277)
--(axis cs:80.01,0.406534739232707)
--(axis cs:79.01,0.403373063665697)
--(axis cs:78.01,0.408450659601307)
--(axis cs:77.01,0.409639274922492)
--(axis cs:76.01,0.400460971185193)
--(axis cs:75.01,0.403699845665086)
--(axis cs:74.01,0.404343416238651)
--(axis cs:73.01,0.401272765297886)
--(axis cs:72.01,0.398666625497329)
--(axis cs:71.01,0.405570390518805)
--(axis cs:70.01,0.401642595028857)
--(axis cs:69.01,0.396569703414859)
--(axis cs:68.01,0.407264830512488)
--(axis cs:67.01,0.403663883571103)
--(axis cs:66.01,0.397182633731791)
--(axis cs:65.01,0.396949013395865)
--(axis cs:64.01,0.392298780481487)
--(axis cs:63.01,0.3906603295079)
--(axis cs:62.01,0.395807540355564)
--(axis cs:61.01,0.387060073041952)
--(axis cs:60.01,0.391632399922208)
--(axis cs:59.01,0.390471276170527)
--(axis cs:58.01,0.383263923928691)
--(axis cs:57.01,0.378898841018499)
--(axis cs:56.01,0.378311301103066)
--(axis cs:55.01,0.374097704304492)
--(axis cs:54.01,0.36862559306515)
--(axis cs:53.01,0.365476715948105)
--(axis cs:52.01,0.36657409400918)
--(axis cs:51.01,0.36555507957519)
--(axis cs:50.01,0.358846690781437)
--(axis cs:49.01,0.351925071477497)
--(axis cs:48.01,0.348901551021381)
--(axis cs:47.01,0.346069916983407)
--(axis cs:46.01,0.340681441887933)
--(axis cs:45.01,0.336946510957926)
--(axis cs:44.01,0.326602510156637)
--(axis cs:43.01,0.328414149792892)
--(axis cs:42.01,0.328520040666438)
--(axis cs:41.01,0.323988684785412)
--(axis cs:40.01,0.332296961440813)
--(axis cs:39.01,0.326710661760284)
--(axis cs:38.01,0.323398345030575)
--(axis cs:37.01,0.315748078633522)
--(axis cs:36.01,0.309132661707309)
--(axis cs:35.01,0.302694476676857)
--(axis cs:34.01,0.290054353544039)
--(axis cs:33.01,0.290464626078472)
--(axis cs:32.01,0.288361589954556)
--(axis cs:31.01,0.274019455683345)
--(axis cs:30.01,0.267561648440315)
--(axis cs:29.01,0.264886253389702)
--(axis cs:28.01,0.255049039837759)
--(axis cs:27.01,0.243128915239406)
--(axis cs:26.01,0.240619794496784)
--(axis cs:25.01,0.233495959921334)
--(axis cs:24.01,0.225826003631325)
--(axis cs:23.01,0.226457824714465)
--(axis cs:22.01,0.213904818249687)
--(axis cs:21.01,0.207789786598384)
--(axis cs:20.01,0.204305702180411)
--(axis cs:19.01,0.187868581098944)
--(axis cs:18.01,0.18218474062663)
--(axis cs:17.01,0.177879054743302)
--(axis cs:16.01,0.152847574562823)
--(axis cs:15.01,0.137225200828951)
--(axis cs:14.01,0.123433621347787)
--(axis cs:13.01,0.115313313175009)
--(axis cs:12.01,0.100000001490116)
--(axis cs:11.01,0.10799157342665)
--(axis cs:10.01,0.10557745183299)
--(axis cs:9.01,0.10137355155996)
--(axis cs:8.01,0.100000001490116)
--(axis cs:7.01,0.100000001490116)
--(axis cs:6.01,0.100000001490116)
--(axis cs:5.01,0.100000001490116)
--(axis cs:4.01,0.100000001490116)
--(axis cs:3.01,0.100000001490116)
--(axis cs:2.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:2.01,0.100000001490116)
--(axis cs:3.01,0.094413035796932)
--(axis cs:4.01,0.111901383681437)
--(axis cs:5.01,0.15063705429619)
--(axis cs:6.01,0.161695170620957)
--(axis cs:7.01,0.172425443296967)
--(axis cs:8.01,0.207414029928965)
--(axis cs:9.01,0.218011000274623)
--(axis cs:10.01,0.256847842448526)
--(axis cs:11.01,0.27504492838266)
--(axis cs:12.01,0.282687747705416)
--(axis cs:13.01,0.319705144245269)
--(axis cs:14.01,0.348831606671422)
--(axis cs:15.01,0.357053964516887)
--(axis cs:16.01,0.379798023926622)
--(axis cs:17.01,0.38761174732802)
--(axis cs:18.01,0.39355690151148)
--(axis cs:19.01,0.401843677752501)
--(axis cs:20.01,0.418375817119025)
--(axis cs:21.01,0.413651395755892)
--(axis cs:22.01,0.421907979139804)
--(axis cs:23.01,0.437002408127068)
--(axis cs:24.01,0.430686318597459)
--(axis cs:25.01,0.450178302345665)
--(axis cs:26.01,0.431176709238033)
--(axis cs:27.01,0.441930407284326)
--(axis cs:28.01,0.449086174354598)
--(axis cs:29.01,0.443194587816147)
--(axis cs:30.01,0.440447026042366)
--(axis cs:31.01,0.456369074954487)
--(axis cs:32.01,0.446016790289771)
--(axis cs:33.01,0.448808850338322)
--(axis cs:34.01,0.46253793599735)
--(axis cs:35.01,0.45943244730156)
--(axis cs:36.01,0.45518014172523)
--(axis cs:37.01,0.453806435605705)
--(axis cs:38.01,0.455027297672893)
--(axis cs:39.01,0.455767517136548)
--(axis cs:40.01,0.454806954443612)
--(axis cs:41.01,0.457287361158531)
--(axis cs:42.01,0.469245068571912)
--(axis cs:43.01,0.470742491948646)
--(axis cs:44.01,0.459692065061096)
--(axis cs:45.01,0.464506113195894)
--(axis cs:46.01,0.469484305381001)
--(axis cs:47.01,0.46591582939565)
--(axis cs:48.01,0.470454598297525)
--(axis cs:49.01,0.465224692959008)
--(axis cs:50.01,0.458043701189423)
--(axis cs:51.01,0.468110862587407)
--(axis cs:52.01,0.469160750383196)
--(axis cs:53.01,0.470521921462313)
--(axis cs:54.01,0.46973453753914)
--(axis cs:55.01,0.459558144070162)
--(axis cs:56.01,0.469758048229301)
--(axis cs:57.01,0.467383364598056)
--(axis cs:58.01,0.452928183625584)
--(axis cs:59.01,0.473216766221283)
--(axis cs:60.01,0.476734488515914)
--(axis cs:61.01,0.463160322318689)
--(axis cs:62.01,0.476687561690615)
--(axis cs:63.01,0.473552744444528)
--(axis cs:64.01,0.473834672690355)
--(axis cs:65.01,0.468318890047848)
--(axis cs:66.01,0.474909545799304)
--(axis cs:67.01,0.477942146731955)
--(axis cs:68.01,0.473891474533199)
--(axis cs:69.01,0.475801423031414)
--(axis cs:70.01,0.474276832804838)
--(axis cs:71.01,0.474931281991307)
--(axis cs:72.01,0.478687120970886)
--(axis cs:73.01,0.471061719730809)
--(axis cs:74.01,0.478896067225193)
--(axis cs:75.01,0.477577301888533)
--(axis cs:76.01,0.469943797803175)
--(axis cs:77.01,0.475366639093599)
--(axis cs:78.01,0.477811965273123)
--(axis cs:79.01,0.479059069281788)
--(axis cs:80.01,0.477028346931335)
--(axis cs:81.01,0.469746290264854)
--(axis cs:82.01,0.471812516170739)
--(axis cs:83.01,0.479230915331422)
--(axis cs:84.01,0.481044029255875)
--(axis cs:85.01,0.473616153572799)
--(axis cs:86.01,0.477220789098444)
--(axis cs:87.01,0.477783392894336)
--(axis cs:88.01,0.479779759804897)
--(axis cs:89.01,0.478439183622635)
--(axis cs:90.01,0.474797657512749)
--(axis cs:91.01,0.478380451391436)
--(axis cs:92.01,0.480059861122498)
--(axis cs:93.01,0.47482285233115)
--(axis cs:94.01,0.475150445683288)
--(axis cs:95.01,0.477111363789524)
--(axis cs:96.01,0.480811263778618)
--(axis cs:97.01,0.478787282934994)
--(axis cs:98.01,0.48008318720635)
--(axis cs:99.01,0.48104928123662)
--(axis cs:99.01,0.489710718515424)
--(axis cs:99.01,0.489710718515424)
--(axis cs:98.01,0.495936809198298)
--(axis cs:97.01,0.489312710532337)
--(axis cs:96.01,0.491348735830376)
--(axis cs:95.01,0.490548640111004)
--(axis cs:94.01,0.489309557692719)
--(axis cs:93.01,0.495117142480862)
--(axis cs:92.01,0.491820139707199)
--(axis cs:91.01,0.490159543563627)
--(axis cs:90.01,0.490122344709312)
--(axis cs:89.01,0.487540815681183)
--(axis cs:88.01,0.491940238316365)
--(axis cs:87.01,0.493256599676541)
--(axis cs:86.01,0.486799212789831)
--(axis cs:85.01,0.490743851090669)
--(axis cs:84.01,0.490795976857178)
--(axis cs:83.01,0.491229082322539)
--(axis cs:82.01,0.49480748204589)
--(axis cs:81.01,0.487333704413644)
--(axis cs:80.01,0.490471642339829)
--(axis cs:79.01,0.491760928505687)
--(axis cs:78.01,0.489288029147882)
--(axis cs:77.01,0.486933357520857)
--(axis cs:76.01,0.487456208252656)
--(axis cs:75.01,0.491342696518831)
--(axis cs:74.01,0.490583934701229)
--(axis cs:73.01,0.48995827309756)
--(axis cs:72.01,0.491172866526444)
--(axis cs:71.01,0.48904870729893)
--(axis cs:70.01,0.488743164076647)
--(axis cs:69.01,0.491118577283298)
--(axis cs:68.01,0.488108525943638)
--(axis cs:67.01,0.490757856892007)
--(axis cs:66.01,0.489510444978665)
--(axis cs:65.01,0.492701108740986)
--(axis cs:64.01,0.489025327443159)
--(axis cs:63.01,0.484907258693061)
--(axis cs:62.01,0.484132439673139)
--(axis cs:61.01,0.487979682077749)
--(axis cs:60.01,0.487965501041352)
--(axis cs:59.01,0.49014322747493)
--(axis cs:58.01,0.486731811215038)
--(axis cs:57.01,0.486636634906034)
--(axis cs:56.01,0.488701948947823)
--(axis cs:55.01,0.486881849311338)
--(axis cs:54.01,0.487965464654311)
--(axis cs:53.01,0.485458075457319)
--(axis cs:52.01,0.488859239345732)
--(axis cs:51.01,0.488409140492961)
--(axis cs:50.01,0.494356297713851)
--(axis cs:49.01,0.488675304513755)
--(axis cs:48.01,0.494305395255636)
--(axis cs:47.01,0.487564169908168)
--(axis cs:46.01,0.490615695715724)
--(axis cs:45.01,0.487913889026168)
--(axis cs:44.01,0.488007940708633)
--(axis cs:43.01,0.491837509405572)
--(axis cs:42.01,0.486574931599749)
--(axis cs:41.01,0.484912631975014)
--(axis cs:40.01,0.487713044106803)
--(axis cs:39.01,0.492212481452014)
--(axis cs:38.01,0.487632694306706)
--(axis cs:37.01,0.485953563907921)
--(axis cs:36.01,0.48523985405953)
--(axis cs:35.01,0.487107550752945)
--(axis cs:34.01,0.480502053474085)
--(axis cs:33.01,0.48107114286198)
--(axis cs:32.01,0.484303216319192)
--(axis cs:31.01,0.48345092259457)
--(axis cs:30.01,0.469872969837761)
--(axis cs:29.01,0.471025411497207)
--(axis cs:28.01,0.476533821239427)
--(axis cs:27.01,0.47460959553855)
--(axis cs:26.01,0.483543295558949)
--(axis cs:25.01,0.468761693420021)
--(axis cs:24.01,0.468433690348006)
--(axis cs:23.01,0.458577597518684)
--(axis cs:22.01,0.452152025809765)
--(axis cs:21.01,0.462928604167814)
--(axis cs:20.01,0.449684181631662)
--(axis cs:19.01,0.442736328846925)
--(axis cs:18.01,0.433503100577067)
--(axis cs:17.01,0.438468247112059)
--(axis cs:16.01,0.432081968558424)
--(axis cs:15.01,0.403186035969487)
--(axis cs:14.01,0.402828394606501)
--(axis cs:13.01,0.379234858672974)
--(axis cs:12.01,0.366352256905599)
--(axis cs:11.01,0.355695070434784)
--(axis cs:10.01,0.328812153226561)
--(axis cs:9.01,0.297849002958333)
--(axis cs:8.01,0.269525973108488)
--(axis cs:7.01,0.254114557439746)
--(axis cs:6.01,0.23374483414503)
--(axis cs:5.01,0.219702951757258)
--(axis cs:4.01,0.195198615805963)
--(axis cs:3.01,0.136626965118595)
--(axis cs:2.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0.01,0.100151361877476)
--(axis cs:0.01,0.0997086402229921)
--(axis cs:1.01,0.100000001490116)
--(axis cs:2.01,0.0904427351626984)
--(axis cs:3.01,0.0936044701464929)
--(axis cs:4.01,0.107709413841835)
--(axis cs:5.01,0.148621836777719)
--(axis cs:6.01,0.158300329803644)
--(axis cs:7.01,0.170556090444784)
--(axis cs:8.01,0.20465771130611)
--(axis cs:9.01,0.220215962464434)
--(axis cs:10.01,0.25784756101211)
--(axis cs:11.01,0.264400323327444)
--(axis cs:12.01,0.290692936656162)
--(axis cs:13.01,0.318783636074367)
--(axis cs:14.01,0.324974356739324)
--(axis cs:15.01,0.330580577503996)
--(axis cs:16.01,0.355706360620083)
--(axis cs:17.01,0.373855806453835)
--(axis cs:18.01,0.325178581564847)
--(axis cs:19.01,0.389268822760197)
--(axis cs:20.01,0.380377060922477)
--(axis cs:21.01,0.399792015254374)
--(axis cs:22.01,0.405066914651858)
--(axis cs:23.01,0.41642738816885)
--(axis cs:24.01,0.408546413095633)
--(axis cs:25.01,0.419797153172252)
--(axis cs:26.01,0.443115985023947)
--(axis cs:27.01,0.434523848601987)
--(axis cs:28.01,0.431681448030931)
--(axis cs:29.01,0.417787128938762)
--(axis cs:30.01,0.434478281424229)
--(axis cs:31.01,0.449080393607053)
--(axis cs:32.01,0.445739006109598)
--(axis cs:33.01,0.426225927768814)
--(axis cs:34.01,0.439076264568476)
--(axis cs:35.01,0.448345622673535)
--(axis cs:36.01,0.448225236504677)
--(axis cs:37.01,0.433141199611878)
--(axis cs:38.01,0.452184879946388)
--(axis cs:39.01,0.454688138645897)
--(axis cs:40.01,0.423882408130265)
--(axis cs:41.01,0.46191103600665)
--(axis cs:42.01,0.46103075345673)
--(axis cs:43.01,0.457239096415134)
--(axis cs:44.01,0.456073511467739)
--(axis cs:45.01,0.459936058747976)
--(axis cs:46.01,0.45711568893267)
--(axis cs:47.01,0.449159921485298)
--(axis cs:48.01,0.447215804068437)
--(axis cs:49.01,0.454463688731771)
--(axis cs:50.01,0.455632152332363)
--(axis cs:51.01,0.449944092056863)
--(axis cs:52.01,0.461155198674381)
--(axis cs:53.01,0.46194100188299)
--(axis cs:54.01,0.462583021048654)
--(axis cs:55.01,0.457054835569701)
--(axis cs:56.01,0.457167400038111)
--(axis cs:57.01,0.457934317394138)
--(axis cs:58.01,0.458984803779718)
--(axis cs:59.01,0.464652504606353)
--(axis cs:60.01,0.464923105786005)
--(axis cs:61.01,0.462141123224552)
--(axis cs:62.01,0.457292830339065)
--(axis cs:63.01,0.459606693557842)
--(axis cs:64.01,0.465800792977238)
--(axis cs:65.01,0.466128158997273)
--(axis cs:66.01,0.4613465842628)
--(axis cs:67.01,0.472835437837962)
--(axis cs:68.01,0.464806595628936)
--(axis cs:69.01,0.468879471991329)
--(axis cs:70.01,0.466113615739335)
--(axis cs:71.01,0.467262440528511)
--(axis cs:72.01,0.467321498414656)
--(axis cs:73.01,0.467373953309902)
--(axis cs:74.01,0.464143246759144)
--(axis cs:75.01,0.46336404974518)
--(axis cs:76.01,0.468918558539091)
--(axis cs:77.01,0.462470893483128)
--(axis cs:78.01,0.470180231274869)
--(axis cs:79.01,0.46576977445648)
--(axis cs:80.01,0.475312049742906)
--(axis cs:81.01,0.468336620827087)
--(axis cs:82.01,0.47065350940346)
--(axis cs:83.01,0.466101144630396)
--(axis cs:84.01,0.465449689155519)
--(axis cs:85.01,0.465690519630296)
--(axis cs:86.01,0.468536987295687)
--(axis cs:87.01,0.475572048979648)
--(axis cs:88.01,0.466612936788298)
--(axis cs:89.01,0.462552353460023)
--(axis cs:90.01,0.462592487132331)
--(axis cs:91.01,0.47402267658527)
--(axis cs:92.01,0.473896644600046)
--(axis cs:93.01,0.463691676991053)
--(axis cs:94.01,0.469839673439307)
--(axis cs:95.01,0.474078721772091)
--(axis cs:96.01,0.470816118381954)
--(axis cs:97.01,0.465936026943744)
--(axis cs:98.01,0.472041714809504)
--(axis cs:99.01,0.470549458907324)
--(axis cs:99.01,0.48461053903274)
--(axis cs:99.01,0.48461053903274)
--(axis cs:98.01,0.481578289844427)
--(axis cs:97.01,0.480643977748334)
--(axis cs:96.01,0.483743881322407)
--(axis cs:95.01,0.483861278523548)
--(axis cs:94.01,0.483780331214624)
--(axis cs:93.01,0.488788323266439)
--(axis cs:92.01,0.479763354770529)
--(axis cs:91.01,0.480817321898387)
--(axis cs:90.01,0.480947513783196)
--(axis cs:89.01,0.486247650068572)
--(axis cs:88.01,0.484527073568606)
--(axis cs:87.01,0.482347953957669)
--(axis cs:86.01,0.480923006543577)
--(axis cs:85.01,0.481469485939162)
--(axis cs:84.01,0.479910309785902)
--(axis cs:83.01,0.488218845050848)
--(axis cs:82.01,0.485726488326795)
--(axis cs:81.01,0.478463378648392)
--(axis cs:80.01,0.485787944439681)
--(axis cs:79.01,0.482790236930391)
--(axis cs:78.01,0.48111976986954)
--(axis cs:77.01,0.476929099936519)
--(axis cs:76.01,0.485661438523593)
--(axis cs:75.01,0.486175951408766)
--(axis cs:74.01,0.484496748100552)
--(axis cs:73.01,0.482446052583805)
--(axis cs:72.01,0.481798504570344)
--(axis cs:71.01,0.483597553167702)
--(axis cs:70.01,0.484866379988205)
--(axis cs:69.01,0.482560534503193)
--(axis cs:68.01,0.483433404380601)
--(axis cs:67.01,0.483364559825536)
--(axis cs:66.01,0.484953421649981)
--(axis cs:65.01,0.479211842585826)
--(axis cs:64.01,0.481239210560893)
--(axis cs:63.01,0.481193305679219)
--(axis cs:62.01,0.478767169126877)
--(axis cs:61.01,0.486378875564282)
--(axis cs:60.01,0.475176890542348)
--(axis cs:59.01,0.4832874933051)
--(axis cs:58.01,0.481195199863317)
--(axis cs:57.01,0.480225690797924)
--(axis cs:56.01,0.485012601697576)
--(axis cs:55.01,0.481305164086976)
--(axis cs:54.01,0.485916980381857)
--(axis cs:53.01,0.48323899103121)
--(axis cs:52.01,0.486964799303829)
--(axis cs:51.01,0.48785591004122)
--(axis cs:50.01,0.480507854448261)
--(axis cs:49.01,0.47937630593719)
--(axis cs:48.01,0.484744194539199)
--(axis cs:47.01,0.480220078152306)
--(axis cs:46.01,0.480664309846626)
--(axis cs:45.01,0.486423933279307)
--(axis cs:44.01,0.476106481923298)
--(axis cs:43.01,0.481900901544003)
--(axis cs:42.01,0.476669238007885)
--(axis cs:41.01,0.481068961389819)
--(axis cs:40.01,0.483137588512801)
--(axis cs:39.01,0.475491862612953)
--(axis cs:38.01,0.479735106063209)
--(axis cs:37.01,0.481958796716476)
--(axis cs:36.01,0.480294775397178)
--(axis cs:35.01,0.478254374608493)
--(axis cs:34.01,0.478303734592291)
--(axis cs:33.01,0.460714068712128)
--(axis cs:32.01,0.470760990075705)
--(axis cs:31.01,0.473399611418811)
--(axis cs:30.01,0.468641705825146)
--(axis cs:29.01,0.464652871833715)
--(axis cs:28.01,0.459038543891448)
--(axis cs:27.01,0.474836154869387)
--(axis cs:26.01,0.459324020516901)
--(axis cs:25.01,0.460462849440816)
--(axis cs:24.01,0.452353589622339)
--(axis cs:23.01,0.445832607768497)
--(axis cs:22.01,0.455993090774549)
--(axis cs:21.01,0.440827983915929)
--(axis cs:20.01,0.441702937332299)
--(axis cs:19.01,0.434431176095394)
--(axis cs:18.01,0.441121414215144)
--(axis cs:17.01,0.417524193660606)
--(axis cs:16.01,0.410893640238224)
--(axis cs:15.01,0.401099422324343)
--(axis cs:14.01,0.387405647189814)
--(axis cs:13.01,0.377556352634129)
--(axis cs:12.01,0.346167058470562)
--(axis cs:11.01,0.346159676615335)
--(axis cs:10.01,0.317272441019216)
--(axis cs:9.01,0.29222403353967)
--(axis cs:8.01,0.2718622846217)
--(axis cs:7.01,0.256903916924734)
--(axis cs:6.01,0.22797967189628)
--(axis cs:5.01,0.214138166133372)
--(axis cs:4.01,0.195010586007961)
--(axis cs:3.01,0.125675532864734)
--(axis cs:2.01,0.118397266956843)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.01,0.100151361877476)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:2.01,0.0951745270299132)
--(axis cs:3.01,0.0909666880606342)
--(axis cs:4.01,0.108422253213759)
--(axis cs:5.01,0.144604180622644)
--(axis cs:6.01,0.154898809967307)
--(axis cs:7.01,0.164627465272902)
--(axis cs:8.01,0.196431793685823)
--(axis cs:9.01,0.203214270064604)
--(axis cs:10.01,0.213189786293974)
--(axis cs:11.01,0.22797162010896)
--(axis cs:12.01,0.23929267058424)
--(axis cs:13.01,0.254783172916237)
--(axis cs:14.01,0.260066598008406)
--(axis cs:15.01,0.280576776429478)
--(axis cs:16.01,0.295010088509227)
--(axis cs:17.01,0.294105946492508)
--(axis cs:18.01,0.315657556352969)
--(axis cs:19.01,0.308953967970256)
--(axis cs:20.01,0.332616252065261)
--(axis cs:21.01,0.338790181313561)
--(axis cs:22.01,0.350804201573741)
--(axis cs:23.01,0.363965680570476)
--(axis cs:24.01,0.368006291136223)
--(axis cs:25.01,0.393214934747926)
--(axis cs:26.01,0.404653486695107)
--(axis cs:27.01,0.405437348026776)
--(axis cs:28.01,0.424384751022999)
--(axis cs:29.01,0.399907242729601)
--(axis cs:30.01,0.408595532539)
--(axis cs:31.01,0.390124945660043)
--(axis cs:32.01,0.428523105605313)
--(axis cs:33.01,0.422690552925041)
--(axis cs:34.01,0.427416965366289)
--(axis cs:35.01,0.430816336813927)
--(axis cs:36.01,0.418806955517573)
--(axis cs:37.01,0.409439103681818)
--(axis cs:38.01,0.426607954475467)
--(axis cs:39.01,0.440989605862418)
--(axis cs:40.01,0.424137920149911)
--(axis cs:41.01,0.417537198075087)
--(axis cs:42.01,0.434157907345382)
--(axis cs:43.01,0.429294959877227)
--(axis cs:44.01,0.431058961133426)
--(axis cs:45.01,0.438451402845454)
--(axis cs:46.01,0.446979351800515)
--(axis cs:47.01,0.441156720079705)
--(axis cs:48.01,0.443558313192736)
--(axis cs:49.01,0.448161206645591)
--(axis cs:50.01,0.436873036171135)
--(axis cs:51.01,0.442198036088388)
--(axis cs:52.01,0.440021448971304)
--(axis cs:53.01,0.417970056284934)
--(axis cs:54.01,0.43679133946474)
--(axis cs:55.01,0.439071167178565)
--(axis cs:56.01,0.452018909832166)
--(axis cs:57.01,0.442153035778775)
--(axis cs:58.01,0.462528789111819)
--(axis cs:59.01,0.450368668858819)
--(axis cs:60.01,0.435388770143665)
--(axis cs:61.01,0.450355118158494)
--(axis cs:62.01,0.437875943866638)
--(axis cs:63.01,0.449268926384752)
--(axis cs:64.01,0.44674464567439)
--(axis cs:65.01,0.456549412303624)
--(axis cs:66.01,0.449677926117987)
--(axis cs:67.01,0.442471459470134)
--(axis cs:68.01,0.455722601607792)
--(axis cs:69.01,0.447920306043432)
--(axis cs:70.01,0.453655741973151)
--(axis cs:71.01,0.457133905571185)
--(axis cs:72.01,0.450712340317089)
--(axis cs:73.01,0.45478081229773)
--(axis cs:74.01,0.454274854797278)
--(axis cs:75.01,0.454910759255559)
--(axis cs:76.01,0.45536838829212)
--(axis cs:77.01,0.46000185440294)
--(axis cs:78.01,0.452323505238987)
--(axis cs:79.01,0.464204120800319)
--(axis cs:80.01,0.4565514686736)
--(axis cs:81.01,0.454226156798003)
--(axis cs:82.01,0.453621570545156)
--(axis cs:83.01,0.467096935297643)
--(axis cs:84.01,0.46497570468692)
--(axis cs:85.01,0.455039502052399)
--(axis cs:86.01,0.464997285179751)
--(axis cs:87.01,0.459710042959915)
--(axis cs:88.01,0.462402468086796)
--(axis cs:89.01,0.455866574169423)
--(axis cs:90.01,0.462509123070744)
--(axis cs:91.01,0.459477166660361)
--(axis cs:92.01,0.461408658013597)
--(axis cs:93.01,0.458711579814935)
--(axis cs:94.01,0.465323444171734)
--(axis cs:95.01,0.462083856341103)
--(axis cs:96.01,0.46352064505817)
--(axis cs:97.01,0.457723052290927)
--(axis cs:98.01,0.463261554412402)
--(axis cs:99.01,0.466399992210917)
--(axis cs:99.01,0.477060013310857)
--(axis cs:99.01,0.477060013310857)
--(axis cs:98.01,0.474458452291929)
--(axis cs:97.01,0.473816948147763)
--(axis cs:96.01,0.480199367845043)
--(axis cs:95.01,0.478876139643928)
--(axis cs:94.01,0.473396555618457)
--(axis cs:93.01,0.474788412078833)
--(axis cs:92.01,0.477771340622649)
--(axis cs:91.01,0.478982831708856)
--(axis cs:90.01,0.478010871426555)
--(axis cs:89.01,0.476673419355128)
--(axis cs:88.01,0.471577531932277)
--(axis cs:87.01,0.475089961999192)
--(axis cs:86.01,0.477482718654019)
--(axis cs:85.01,0.471960496040252)
--(axis cs:84.01,0.477904293997009)
--(axis cs:83.01,0.477683056805933)
--(axis cs:82.01,0.476838429492991)
--(axis cs:81.01,0.471933856877687)
--(axis cs:80.01,0.477848523553955)
--(axis cs:79.01,0.476255881622014)
--(axis cs:78.01,0.472056499166989)
--(axis cs:77.01,0.472598149077971)
--(axis cs:76.01,0.478011613491251)
--(axis cs:75.01,0.472449238970607)
--(axis cs:74.01,0.479665150505151)
--(axis cs:73.01,0.469519190754028)
--(axis cs:72.01,0.472427672900837)
--(axis cs:71.01,0.474546088296689)
--(axis cs:70.01,0.468604262308847)
--(axis cs:69.01,0.474119691534235)
--(axis cs:68.01,0.474157403513439)
--(axis cs:67.01,0.474468544163365)
--(axis cs:66.01,0.470942080204873)
--(axis cs:65.01,0.472390579885783)
--(axis cs:64.01,0.473595349948245)
--(axis cs:63.01,0.468891077038939)
--(axis cs:62.01,0.466824055227372)
--(axis cs:61.01,0.470524889585342)
--(axis cs:60.01,0.463831225593411)
--(axis cs:59.01,0.474091330940909)
--(axis cs:58.01,0.477331209114347)
--(axis cs:57.01,0.471386963944659)
--(axis cs:56.01,0.469981098989321)
--(axis cs:55.01,0.472608833841867)
--(axis cs:54.01,0.463288661889478)
--(axis cs:53.01,0.471149944315881)
--(axis cs:52.01,0.466558540223566)
--(axis cs:51.01,0.471481963024695)
--(axis cs:50.01,0.468086958383385)
--(axis cs:49.01,0.47079880435981)
--(axis cs:48.01,0.474261687455762)
--(axis cs:47.01,0.466783280215934)
--(axis cs:46.01,0.471980647283958)
--(axis cs:45.01,0.463948602018285)
--(axis cs:44.01,0.460681039114529)
--(axis cs:43.01,0.462145038272645)
--(axis cs:42.01,0.454882091901215)
--(axis cs:41.01,0.471522798529832)
--(axis cs:40.01,0.461222076407324)
--(axis cs:39.01,0.469830389540871)
--(axis cs:38.01,0.460732048776563)
--(axis cs:37.01,0.457560897987112)
--(axis cs:36.01,0.464133044778066)
--(axis cs:35.01,0.459223667439461)
--(axis cs:34.01,0.459843030571058)
--(axis cs:33.01,0.452609449173042)
--(axis cs:32.01,0.451916897074512)
--(axis cs:31.01,0.453055061082435)
--(axis cs:30.01,0.452824473020921)
--(axis cs:29.01,0.454132760093275)
--(axis cs:28.01,0.45243525296336)
--(axis cs:27.01,0.442802651982761)
--(axis cs:26.01,0.437586519036476)
--(axis cs:25.01,0.443485069591292)
--(axis cs:24.01,0.423953709855598)
--(axis cs:23.01,0.423634318142064)
--(axis cs:22.01,0.424975796728719)
--(axis cs:21.01,0.401369819010689)
--(axis cs:20.01,0.413183742403428)
--(axis cs:19.01,0.402626037317868)
--(axis cs:18.01,0.403202446999196)
--(axis cs:17.01,0.379694051075623)
--(axis cs:16.01,0.375469900542592)
--(axis cs:15.01,0.362143231466945)
--(axis cs:14.01,0.34347339635061)
--(axis cs:13.01,0.329316823173698)
--(axis cs:12.01,0.310487325691662)
--(axis cs:11.01,0.298948379609706)
--(axis cs:10.01,0.271310210606585)
--(axis cs:9.01,0.249325737169016)
--(axis cs:8.01,0.242488203529448)
--(axis cs:7.01,0.237892537151815)
--(axis cs:6.01,0.217461191537114)
--(axis cs:5.01,0.201515823733263)
--(axis cs:4.01,0.19093774787343)
--(axis cs:3.01,0.125313316321499)
--(axis cs:2.01,0.112245474894125)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:0.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:2.01,0.0982618783608321)
--(axis cs:3.01,0.0946171036015852)
--(axis cs:4.01,0.106025531317672)
--(axis cs:5.01,0.142448962062632)
--(axis cs:6.01,0.155464022312621)
--(axis cs:7.01,0.159542924944752)
--(axis cs:8.01,0.189977338412684)
--(axis cs:9.01,0.203184523883632)
--(axis cs:10.01,0.20164572511196)
--(axis cs:11.01,0.20822039732808)
--(axis cs:12.01,0.221294277376026)
--(axis cs:13.01,0.246062286153811)
--(axis cs:14.01,0.247536267231189)
--(axis cs:15.01,0.261466278785161)
--(axis cs:16.01,0.262133415244237)
--(axis cs:17.01,0.271373794668107)
--(axis cs:18.01,0.291498235625653)
--(axis cs:19.01,0.303045537365579)
--(axis cs:20.01,0.306215274759505)
--(axis cs:21.01,0.306790641116097)
--(axis cs:22.01,0.322274893343633)
--(axis cs:23.01,0.344351562322216)
--(axis cs:24.01,0.340966183771031)
--(axis cs:25.01,0.360273844667909)
--(axis cs:26.01,0.361676287150589)
--(axis cs:27.01,0.371985471417001)
--(axis cs:28.01,0.373968017350333)
--(axis cs:29.01,0.357642203912352)
--(axis cs:30.01,0.364758084844431)
--(axis cs:31.01,0.364346765505446)
--(axis cs:32.01,0.351997264997772)
--(axis cs:33.01,0.376858247125268)
--(axis cs:34.01,0.376997688367662)
--(axis cs:35.01,0.395847488237012)
--(axis cs:36.01,0.385920785601533)
--(axis cs:37.01,0.361432816066966)
--(axis cs:38.01,0.398620085378244)
--(axis cs:39.01,0.400149542024127)
--(axis cs:40.01,0.406253793221105)
--(axis cs:41.01,0.405933094170853)
--(axis cs:42.01,0.415916917233122)
--(axis cs:43.01,0.412111435089666)
--(axis cs:44.01,0.410177288489307)
--(axis cs:45.01,0.406347515243465)
--(axis cs:46.01,0.410432366445568)
--(axis cs:47.01,0.413106394615914)
--(axis cs:48.01,0.424197106516282)
--(axis cs:49.01,0.396321509577389)
--(axis cs:50.01,0.413946864073462)
--(axis cs:51.01,0.420239945099548)
--(axis cs:52.01,0.415575986411184)
--(axis cs:53.01,0.417756116489617)
--(axis cs:54.01,0.425636787682525)
--(axis cs:55.01,0.419104497054989)
--(axis cs:56.01,0.426451779392042)
--(axis cs:57.01,0.428539742142622)
--(axis cs:58.01,0.412899513060481)
--(axis cs:59.01,0.424316106165185)
--(axis cs:60.01,0.402252902251942)
--(axis cs:61.01,0.404843861665421)
--(axis cs:62.01,0.401295898680365)
--(axis cs:63.01,0.432880528053065)
--(axis cs:64.01,0.425563236789787)
--(axis cs:65.01,0.432210390631577)
--(axis cs:66.01,0.414404726892835)
--(axis cs:67.01,0.424464984874287)
--(axis cs:68.01,0.435314854763909)
--(axis cs:69.01,0.445844978769605)
--(axis cs:70.01,0.437569427711999)
--(axis cs:71.01,0.437877753937383)
--(axis cs:72.01,0.432478128891117)
--(axis cs:73.01,0.436904561197074)
--(axis cs:74.01,0.436994834600854)
--(axis cs:75.01,0.424884763369926)
--(axis cs:76.01,0.436895605260397)
--(axis cs:77.01,0.439472989784529)
--(axis cs:78.01,0.440673909101316)
--(axis cs:79.01,0.438554791145805)
--(axis cs:80.01,0.436470511290942)
--(axis cs:81.01,0.431267885795479)
--(axis cs:82.01,0.451717910714947)
--(axis cs:83.01,0.443165764590952)
--(axis cs:84.01,0.44063137994917)
--(axis cs:85.01,0.438276464190293)
--(axis cs:86.01,0.446644794182909)
--(axis cs:87.01,0.453611760773482)
--(axis cs:88.01,0.444349714905608)
--(axis cs:89.01,0.452750781123924)
--(axis cs:90.01,0.444020861943994)
--(axis cs:91.01,0.451463853740895)
--(axis cs:92.01,0.446416983104808)
--(axis cs:93.01,0.447215858009894)
--(axis cs:94.01,0.444791160693178)
--(axis cs:95.01,0.447759553218458)
--(axis cs:96.01,0.449955470882777)
--(axis cs:97.01,0.446345181092096)
--(axis cs:98.01,0.450636200049647)
--(axis cs:99.01,0.4581241542263)
--(axis cs:99.01,0.470195854290012)
--(axis cs:99.01,0.470195854290012)
--(axis cs:98.01,0.472483803889028)
--(axis cs:97.01,0.470634817258047)
--(axis cs:96.01,0.475664524711248)
--(axis cs:95.01,0.469260445808794)
--(axis cs:94.01,0.471208841929426)
--(axis cs:93.01,0.46878414461271)
--(axis cs:92.01,0.470723011993306)
--(axis cs:91.01,0.46569615063647)
--(axis cs:90.01,0.470419144073691)
--(axis cs:89.01,0.471869227344704)
--(axis cs:88.01,0.474310288041246)
--(axis cs:87.01,0.472068238816438)
--(axis cs:86.01,0.467795211834776)
--(axis cs:85.01,0.471443533454131)
--(axis cs:84.01,0.463148615492266)
--(axis cs:83.01,0.461634233215597)
--(axis cs:82.01,0.468302091411747)
--(axis cs:81.01,0.471032114395256)
--(axis cs:80.01,0.464309492971982)
--(axis cs:79.01,0.45992520696592)
--(axis cs:78.01,0.465646090593508)
--(axis cs:77.01,0.469327010167788)
--(axis cs:76.01,0.465704397028422)
--(axis cs:75.01,0.467815235247246)
--(axis cs:74.01,0.463185165465904)
--(axis cs:73.01,0.467995435322015)
--(axis cs:72.01,0.466061861295574)
--(axis cs:71.01,0.469262250697474)
--(axis cs:70.01,0.45353056766268)
--(axis cs:69.01,0.462035023490603)
--(axis cs:68.01,0.453425142384605)
--(axis cs:67.01,0.465075007935008)
--(axis cs:66.01,0.465175276130312)
--(axis cs:65.01,0.460309601958373)
--(axis cs:64.01,0.464116767330086)
--(axis cs:63.01,0.452679483810644)
--(axis cs:62.01,0.460924114461267)
--(axis cs:61.01,0.455496137533493)
--(axis cs:60.01,0.465787099140422)
--(axis cs:59.01,0.461563893234)
--(axis cs:58.01,0.454020487254232)
--(axis cs:57.01,0.456420253603991)
--(axis cs:56.01,0.458948211881838)
--(axis cs:55.01,0.450195504804676)
--(axis cs:54.01,0.454943208426483)
--(axis cs:53.01,0.442583888669761)
--(axis cs:52.01,0.452084011528879)
--(axis cs:51.01,0.45044005329828)
--(axis cs:50.01,0.454253145987802)
--(axis cs:49.01,0.461478485368137)
--(axis cs:48.01,0.449482883060058)
--(axis cs:47.01,0.450853603276465)
--(axis cs:46.01,0.45544763414571)
--(axis cs:45.01,0.449872467857426)
--(axis cs:44.01,0.428862704796826)
--(axis cs:43.01,0.445248564328593)
--(axis cs:42.01,0.452543082328187)
--(axis cs:41.01,0.438106906267837)
--(axis cs:40.01,0.445646212119471)
--(axis cs:39.01,0.433150452444562)
--(axis cs:38.01,0.432299907545493)
--(axis cs:37.01,0.436287181100621)
--(axis cs:36.01,0.443899209563339)
--(axis cs:35.01,0.426272516655337)
--(axis cs:34.01,0.428842309162322)
--(axis cs:33.01,0.423641752397895)
--(axis cs:32.01,0.430002740247437)
--(axis cs:31.01,0.434433222783433)
--(axis cs:30.01,0.41476192610375)
--(axis cs:29.01,0.406957792892839)
--(axis cs:28.01,0.411511981238229)
--(axis cs:27.01,0.402874529193351)
--(axis cs:26.01,0.384943712258133)
--(axis cs:25.01,0.395826154283049)
--(axis cs:24.01,0.379393821130855)
--(axis cs:23.01,0.380148432194157)
--(axis cs:22.01,0.388765108763987)
--(axis cs:21.01,0.362729349566505)
--(axis cs:20.01,0.37030472712877)
--(axis cs:19.01,0.348094455109931)
--(axis cs:18.01,0.344221767025562)
--(axis cs:17.01,0.322126202590079)
--(axis cs:16.01,0.324606586791857)
--(axis cs:15.01,0.307333723551341)
--(axis cs:14.01,0.301203723360813)
--(axis cs:13.01,0.285137711509687)
--(axis cs:12.01,0.267465720111042)
--(axis cs:11.01,0.277799595500289)
--(axis cs:10.01,0.252554271478655)
--(axis cs:9.01,0.234975481328198)
--(axis cs:8.01,0.220042664310056)
--(axis cs:7.01,0.225617078657753)
--(axis cs:6.01,0.218635972883244)
--(axis cs:5.01,0.195751036375726)
--(axis cs:4.01,0.174214470956842)
--(axis cs:3.01,0.11402289960276)
--(axis cs:2.01,0.103378124068653)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--cycle;

\addplot [, color0]
table [row sep=\\]{
0.01	0.100000001490116 \\
1.01	0.100000001490116 \\
2.01	0.100000001490116 \\
3.01	0.100000001490116 \\
4.01	0.100000001490116 \\
5.01	0.100000001490116 \\
6.01	0.100000001490116 \\
7.01	0.100000001490116 \\
8.01	0.100000001490116 \\
9.01	0.100330001115799 \\
10.01	0.10134000107646 \\
11.01	0.101920001208782 \\
12.01	0.100000001490116 \\
13.01	0.105560000985861 \\
14.01	0.105630000680685 \\
15.01	0.109250001609325 \\
16.01	0.119280002266169 \\
17.01	0.135960000008345 \\
18.01	0.138559999316931 \\
19.01	0.144870001077652 \\
20.01	0.15472000092268 \\
21.01	0.158630000799894 \\
22.01	0.169959999620914 \\
23.01	0.181210002303123 \\
24.01	0.189120001345873 \\
25.01	0.196100000292063 \\
26.01	0.202639999240637 \\
27.01	0.204759999364614 \\
28.01	0.212030000239611 \\
29.01	0.217550001293421 \\
30.01	0.219630003720522 \\
31.01	0.225360000878572 \\
32.01	0.234230000525713 \\
33.01	0.236419998854399 \\
34.01	0.236389998346567 \\
35.01	0.245960003882646 \\
36.01	0.25083000138402 \\
37.01	0.255590001493692 \\
38.01	0.260700001567602 \\
39.01	0.264060003310442 \\
40.01	0.270149999111891 \\
41.01	0.277959994971752 \\
42.01	0.28707999587059 \\
43.01	0.287910003960133 \\
44.01	0.287919993698597 \\
45.01	0.296489995718002 \\
46.01	0.297050000727177 \\
47.01	0.302599999308586 \\
48.01	0.305519995093346 \\
49.01	0.308340001106262 \\
50.01	0.315159998834133 \\
51.01	0.319780002534389 \\
52.01	0.321099998056889 \\
53.01	0.322909998893738 \\
54.01	0.330559998750687 \\
55.01	0.335089999437332 \\
56.01	0.339829996228218 \\
57.01	0.343670001626015 \\
58.01	0.350049996376038 \\
59.01	0.351520001888275 \\
60.01	0.351829996705055 \\
61.01	0.35377000272274 \\
62.01	0.357699999213219 \\
63.01	0.360349997878075 \\
64.01	0.361570000648499 \\
65.01	0.364479991793632 \\
66.01	0.364409998059273 \\
67.01	0.371750000119209 \\
68.01	0.37291000187397 \\
69.01	0.373779997229576 \\
70.01	0.373220002651215 \\
71.01	0.381669995188713 \\
72.01	0.375769996643066 \\
73.01	0.381310001015663 \\
74.01	0.386119997501373 \\
75.01	0.386910003423691 \\
76.01	0.382809999585152 \\
77.01	0.390669998526573 \\
78.01	0.392940002679825 \\
79.01	0.390869995951653 \\
80.01	0.394990003108978 \\
81.01	0.391389998793602 \\
82.01	0.396159994602203 \\
83.01	0.395249995589256 \\
84.01	0.397490000724793 \\
85.01	0.396920001506805 \\
86.01	0.399790000915527 \\
87.01	0.401460000872612 \\
88.01	0.39695999622345 \\
89.01	0.401840004324913 \\
90.01	0.4016999989748 \\
91.01	0.400230005383492 \\
92.01	0.401050001382828 \\
93.01	0.400069999694824 \\
94.01	0.40615000128746 \\
95.01	0.401819998025894 \\
96.01	0.403279998898506 \\
97.01	0.402679994702339 \\
98.01	0.406420004367828 \\
99.01	0.405429998040199 \\
};
\addplot [, color1]
table [row sep=\\]{
0.01	0.100000001490116 \\
1.01	0.100000001490116 \\
2.01	0.100000001490116 \\
3.01	0.115520000457764 \\
4.01	0.1535499997437 \\
5.01	0.185170003026724 \\
6.01	0.197720002382994 \\
7.01	0.213270000368357 \\
8.01	0.238470001518726 \\
9.01	0.257930001616478 \\
10.01	0.292829997837543 \\
11.01	0.315369999408722 \\
12.01	0.324520002305508 \\
13.01	0.349470001459122 \\
14.01	0.375830000638962 \\
15.01	0.380120000243187 \\
16.01	0.405939996242523 \\
17.01	0.413039997220039 \\
18.01	0.413530001044273 \\
19.01	0.422290003299713 \\
20.01	0.434029999375343 \\
21.01	0.438289999961853 \\
22.01	0.437030002474785 \\
23.01	0.447790002822876 \\
24.01	0.449560004472732 \\
25.01	0.459469997882843 \\
26.01	0.457360002398491 \\
27.01	0.458270001411438 \\
28.01	0.462809997797012 \\
29.01	0.457109999656677 \\
30.01	0.455159997940063 \\
31.01	0.469909998774528 \\
32.01	0.465160003304481 \\
33.01	0.464939996600151 \\
34.01	0.471519994735718 \\
35.01	0.473269999027252 \\
36.01	0.47020999789238 \\
37.01	0.469879999756813 \\
38.01	0.4713299959898 \\
39.01	0.473989999294281 \\
40.01	0.471259999275208 \\
41.01	0.471099996566772 \\
42.01	0.477910000085831 \\
43.01	0.481290000677109 \\
44.01	0.473850002884865 \\
45.01	0.476210001111031 \\
46.01	0.480050000548363 \\
47.01	0.476739999651909 \\
48.01	0.482379996776581 \\
49.01	0.476949998736382 \\
50.01	0.476199999451637 \\
51.01	0.478260001540184 \\
52.01	0.479009994864464 \\
53.01	0.477989998459816 \\
54.01	0.478850001096725 \\
55.01	0.47321999669075 \\
56.01	0.479229998588562 \\
57.01	0.477009999752045 \\
58.01	0.469829997420311 \\
59.01	0.481679996848106 \\
60.01	0.482349994778633 \\
61.01	0.475570002198219 \\
62.01	0.480410000681877 \\
63.01	0.479230001568794 \\
64.01	0.481430000066757 \\
65.01	0.480509999394417 \\
66.01	0.482209995388985 \\
67.01	0.484350001811981 \\
68.01	0.481000000238419 \\
69.01	0.483460000157356 \\
70.01	0.481509998440742 \\
71.01	0.481989994645119 \\
72.01	0.484929993748665 \\
73.01	0.480509996414185 \\
74.01	0.484740000963211 \\
75.01	0.484459999203682 \\
76.01	0.478700003027916 \\
77.01	0.481149998307228 \\
78.01	0.483549997210503 \\
79.01	0.485409998893738 \\
80.01	0.483749994635582 \\
81.01	0.478539997339249 \\
82.01	0.483309999108315 \\
83.01	0.485229998826981 \\
84.01	0.485920003056526 \\
85.01	0.482180002331734 \\
86.01	0.482010000944138 \\
87.01	0.485519996285439 \\
88.01	0.485859999060631 \\
89.01	0.482989999651909 \\
90.01	0.482460001111031 \\
91.01	0.484269997477531 \\
92.01	0.485940000414848 \\
93.01	0.484969997406006 \\
94.01	0.482230001688004 \\
95.01	0.483830001950264 \\
96.01	0.486079999804497 \\
97.01	0.484049996733665 \\
98.01	0.488009998202324 \\
99.01	0.485379999876022 \\
};
\addplot [, color2, dashed]
table [row sep=\\]{
0.01	0.0999300010502338 \\
1.01	0.100000001490116 \\
2.01	0.104420001059771 \\
3.01	0.109640001505613 \\
4.01	0.151359999924898 \\
5.01	0.181380001455545 \\
6.01	0.193140000849962 \\
7.01	0.213730003684759 \\
8.01	0.238259997963905 \\
9.01	0.256219998002052 \\
10.01	0.287560001015663 \\
11.01	0.30527999997139 \\
12.01	0.318429997563362 \\
13.01	0.348169994354248 \\
14.01	0.356190001964569 \\
15.01	0.365839999914169 \\
16.01	0.383300000429154 \\
17.01	0.39569000005722 \\
18.01	0.383149997889996 \\
19.01	0.411849999427795 \\
20.01	0.411039999127388 \\
21.01	0.420309999585152 \\
22.01	0.430530002713203 \\
23.01	0.431129997968674 \\
24.01	0.430450001358986 \\
25.01	0.440130001306534 \\
26.01	0.451220002770424 \\
27.01	0.454680001735687 \\
28.01	0.445359995961189 \\
29.01	0.441220000386238 \\
30.01	0.451559993624687 \\
31.01	0.461240002512932 \\
32.01	0.458249998092651 \\
33.01	0.443469998240471 \\
34.01	0.458689999580383 \\
35.01	0.463299998641014 \\
36.01	0.464260005950928 \\
37.01	0.457549998164177 \\
38.01	0.465959993004799 \\
39.01	0.465090000629425 \\
40.01	0.453509998321533 \\
41.01	0.471489998698235 \\
42.01	0.468849995732307 \\
43.01	0.469569998979569 \\
44.01	0.466089996695518 \\
45.01	0.473179996013641 \\
46.01	0.468889999389648 \\
47.01	0.464689999818802 \\
48.01	0.465979999303818 \\
49.01	0.46691999733448 \\
50.01	0.468070003390312 \\
51.01	0.468900001049042 \\
52.01	0.474059998989105 \\
53.01	0.4725899964571 \\
54.01	0.474250000715256 \\
55.01	0.469179999828339 \\
56.01	0.471090000867844 \\
57.01	0.469080004096031 \\
58.01	0.470090001821518 \\
59.01	0.473969998955727 \\
60.01	0.470049998164177 \\
61.01	0.474259999394417 \\
62.01	0.468029999732971 \\
63.01	0.47039999961853 \\
64.01	0.473520001769066 \\
65.01	0.47267000079155 \\
66.01	0.47315000295639 \\
67.01	0.478099998831749 \\
68.01	0.474120000004768 \\
69.01	0.475720003247261 \\
70.01	0.47548999786377 \\
71.01	0.475429996848106 \\
72.01	0.4745600014925 \\
73.01	0.474910002946854 \\
74.01	0.474319997429848 \\
75.01	0.474770000576973 \\
76.01	0.477289998531342 \\
77.01	0.469699996709824 \\
78.01	0.475650000572205 \\
79.01	0.474280005693436 \\
80.01	0.480549997091293 \\
81.01	0.47339999973774 \\
82.01	0.478189998865128 \\
83.01	0.477159994840622 \\
84.01	0.472679999470711 \\
85.01	0.473580002784729 \\
86.01	0.474729996919632 \\
87.01	0.478960001468659 \\
88.01	0.475570005178452 \\
89.01	0.474400001764297 \\
90.01	0.471770000457764 \\
91.01	0.477419999241829 \\
92.01	0.476829999685287 \\
93.01	0.476240000128746 \\
94.01	0.476810002326965 \\
95.01	0.478970000147819 \\
96.01	0.477279999852181 \\
97.01	0.473290002346039 \\
98.01	0.476810002326965 \\
99.01	0.477579998970032 \\
};
\addplot [, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.01	0.100000001490116 \\
1.01	0.100000001490116 \\
2.01	0.103710000962019 \\
3.01	0.108140002191067 \\
4.01	0.149680000543594 \\
5.01	0.173060002177954 \\
6.01	0.186180000752211 \\
7.01	0.201260001212358 \\
8.01	0.219459998607635 \\
9.01	0.22627000361681 \\
10.01	0.242249998450279 \\
11.01	0.263459999859333 \\
12.01	0.274889998137951 \\
13.01	0.292049998044968 \\
14.01	0.301769997179508 \\
15.01	0.321360003948212 \\
16.01	0.335239994525909 \\
17.01	0.336899998784065 \\
18.01	0.359430001676083 \\
19.01	0.355790002644062 \\
20.01	0.372899997234345 \\
21.01	0.370080000162125 \\
22.01	0.38788999915123 \\
23.01	0.39379999935627 \\
24.01	0.395980000495911 \\
25.01	0.418350002169609 \\
26.01	0.421120002865791 \\
27.01	0.424120000004768 \\
28.01	0.438410001993179 \\
29.01	0.427020001411438 \\
30.01	0.430710002779961 \\
31.01	0.421590003371239 \\
32.01	0.440220001339912 \\
33.01	0.437650001049042 \\
34.01	0.443629997968674 \\
35.01	0.445020002126694 \\
36.01	0.44147000014782 \\
37.01	0.433500000834465 \\
38.01	0.443670001626015 \\
39.01	0.455409997701645 \\
40.01	0.442679998278618 \\
41.01	0.44452999830246 \\
42.01	0.444519999623299 \\
43.01	0.445719999074936 \\
44.01	0.445870000123978 \\
45.01	0.451200002431869 \\
46.01	0.459479999542236 \\
47.01	0.45397000014782 \\
48.01	0.458910000324249 \\
49.01	0.459480005502701 \\
50.01	0.45247999727726 \\
51.01	0.456839999556541 \\
52.01	0.453289994597435 \\
53.01	0.444560000300407 \\
54.01	0.450040000677109 \\
55.01	0.455840000510216 \\
56.01	0.461000004410744 \\
57.01	0.456769999861717 \\
58.01	0.469929999113083 \\
59.01	0.462229999899864 \\
60.01	0.449609997868538 \\
61.01	0.460440003871918 \\
62.01	0.452349999547005 \\
63.01	0.459080001711845 \\
64.01	0.460169997811318 \\
65.01	0.464469996094704 \\
66.01	0.46031000316143 \\
67.01	0.45847000181675 \\
68.01	0.464940002560616 \\
69.01	0.461019998788834 \\
70.01	0.461130002140999 \\
71.01	0.465839996933937 \\
72.01	0.461570006608963 \\
73.01	0.462150001525879 \\
74.01	0.466970002651215 \\
75.01	0.463679999113083 \\
76.01	0.466690000891685 \\
77.01	0.466300001740456 \\
78.01	0.462190002202988 \\
79.01	0.470230001211166 \\
80.01	0.467199996113777 \\
81.01	0.463080006837845 \\
82.01	0.465230000019073 \\
83.01	0.472389996051788 \\
84.01	0.471439999341965 \\
85.01	0.463499999046326 \\
86.01	0.471240001916885 \\
87.01	0.467400002479553 \\
88.01	0.466990000009537 \\
89.01	0.466269996762276 \\
90.01	0.47025999724865 \\
91.01	0.469229999184609 \\
92.01	0.469589999318123 \\
93.01	0.466749995946884 \\
94.01	0.469359999895096 \\
95.01	0.470479997992516 \\
96.01	0.471860006451607 \\
97.01	0.465770000219345 \\
98.01	0.468860003352165 \\
99.01	0.471730002760887 \\
};
\addplot [, color4, dotted]
table [row sep=\\]{
0.01	0.100000001490116 \\
1.01	0.100000001490116 \\
2.01	0.100820001214743 \\
3.01	0.104320001602173 \\
4.01	0.140120001137257 \\
5.01	0.169099999219179 \\
6.01	0.187049997597933 \\
7.01	0.192580001801252 \\
8.01	0.20501000136137 \\
9.01	0.219080002605915 \\
10.01	0.227099998295307 \\
11.01	0.243009996414185 \\
12.01	0.244379998743534 \\
13.01	0.265599998831749 \\
14.01	0.274369995296001 \\
15.01	0.284400001168251 \\
16.01	0.293370001018047 \\
17.01	0.296749998629093 \\
18.01	0.317860001325607 \\
19.01	0.325569996237755 \\
20.01	0.338260000944138 \\
21.01	0.334759995341301 \\
22.01	0.35552000105381 \\
23.01	0.362249997258186 \\
24.01	0.360180002450943 \\
25.01	0.378049999475479 \\
26.01	0.373309999704361 \\
27.01	0.387430000305176 \\
28.01	0.392739999294281 \\
29.01	0.382299998402595 \\
30.01	0.389760005474091 \\
31.01	0.39938999414444 \\
32.01	0.391000002622604 \\
33.01	0.400249999761581 \\
34.01	0.402919998764992 \\
35.01	0.411060002446175 \\
36.01	0.414909997582436 \\
37.01	0.398859998583794 \\
38.01	0.415459996461868 \\
39.01	0.416649997234344 \\
40.01	0.425950002670288 \\
41.01	0.422020000219345 \\
42.01	0.434229999780655 \\
43.01	0.428679999709129 \\
44.01	0.419519996643066 \\
45.01	0.428109991550446 \\
46.01	0.432940000295639 \\
47.01	0.43197999894619 \\
48.01	0.43683999478817 \\
49.01	0.428899997472763 \\
50.01	0.434100005030632 \\
51.01	0.435339999198914 \\
52.01	0.433829998970032 \\
53.01	0.430170002579689 \\
54.01	0.440289998054504 \\
55.01	0.434650000929833 \\
56.01	0.44269999563694 \\
57.01	0.442479997873306 \\
58.01	0.433460000157356 \\
59.01	0.442939999699593 \\
60.01	0.434020000696182 \\
61.01	0.430169999599457 \\
62.01	0.431110006570816 \\
63.01	0.442780005931854 \\
64.01	0.444840002059937 \\
65.01	0.446259996294975 \\
66.01	0.439790001511574 \\
67.01	0.444769996404648 \\
68.01	0.444369998574257 \\
69.01	0.453940001130104 \\
70.01	0.44554999768734 \\
71.01	0.453570002317429 \\
72.01	0.449269995093346 \\
73.01	0.452449998259544 \\
74.01	0.450090000033379 \\
75.01	0.446349999308586 \\
76.01	0.451300001144409 \\
77.01	0.454399999976158 \\
78.01	0.453159999847412 \\
79.01	0.449239999055862 \\
80.01	0.450390002131462 \\
81.01	0.451150000095367 \\
82.01	0.460010001063347 \\
83.01	0.452399998903275 \\
84.01	0.451889997720718 \\
85.01	0.454859998822212 \\
86.01	0.457220003008843 \\
87.01	0.46283999979496 \\
88.01	0.459330001473427 \\
89.01	0.462310004234314 \\
90.01	0.457220003008843 \\
91.01	0.458580002188683 \\
92.01	0.458569997549057 \\
93.01	0.458000001311302 \\
94.01	0.458000001311302 \\
95.01	0.458509999513626 \\
96.01	0.462809997797012 \\
97.01	0.458489999175072 \\
98.01	0.461560001969337 \\
99.01	0.464160004258156 \\
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.741176470588235,0,0.149019607843137}
\definecolor{color2}{rgb}{0.874509803921569,0.396078431372549,0.690196078431373}
\definecolor{color3}{rgb}{0.145098039215686,0.203921568627451,0.580392156862745}
\definecolor{color4}{rgb}{0.172549019607843,0.498039215686275,0.72156862745098}
\definecolor{color5}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}
\definecolor{color6}{rgb}{0.631372549019608,0.854901960784314,0.705882352941177}

\begin{axis}[
legend entries={{SGD},{Adam},{KFAC},{PCH-abs},{PCH-clip},{GGN, $\alpha_1$},{GGN, $\alpha_2$}},
mystyle,
xlabel={epoch},
ylabel={train loss},
]
\path [fill=color0, fill opacity=0.3] (axis cs:0.002,2.35873490047425)
--(axis cs:0.002,2.32805966663391)
--(axis cs:0.252,2.30281602487773)
--(axis cs:0.502,2.30254221030175)
--(axis cs:0.752,2.30258946261969)
--(axis cs:1.002,2.30276994571003)
--(axis cs:1.252,2.30269258743958)
--(axis cs:1.502,2.30260907757832)
--(axis cs:1.752,2.30270566462903)
--(axis cs:2.002,2.30272220925276)
--(axis cs:2.252,2.30256622570112)
--(axis cs:2.502,2.30273498626424)
--(axis cs:2.752,2.30280882230017)
--(axis cs:3.002,2.30269030041085)
--(axis cs:3.252,2.30267900033434)
--(axis cs:3.502,2.30279638744741)
--(axis cs:3.752,2.30272762315674)
--(axis cs:4.002,2.30255124219763)
--(axis cs:4.252,2.30281170622502)
--(axis cs:4.502,2.30280934029532)
--(axis cs:4.752,2.30266793314635)
--(axis cs:5.002,2.3026651079296)
--(axis cs:5.252,2.30251004751708)
--(axis cs:5.502,2.30270163720663)
--(axis cs:5.752,2.30260326297673)
--(axis cs:6.002,2.30264671110346)
--(axis cs:6.252,2.30266190626142)
--(axis cs:6.502,2.3026183826258)
--(axis cs:6.752,2.30255545486611)
--(axis cs:7.002,2.30259758245843)
--(axis cs:7.252,2.30256140279755)
--(axis cs:7.502,2.30249373853282)
--(axis cs:7.752,2.30269503408882)
--(axis cs:8.002,2.30275388359602)
--(axis cs:8.252,2.3026358299423)
--(axis cs:8.502,2.3026566361197)
--(axis cs:8.752,2.30259681414608)
--(axis cs:9.002,2.30256636503242)
--(axis cs:9.252,2.30271986668616)
--(axis cs:9.502,2.30273994879048)
--(axis cs:9.752,2.30273025968879)
--(axis cs:10.002,2.30262272825138)
--(axis cs:10.252,2.30286804157403)
--(axis cs:10.502,2.30262147437472)
--(axis cs:10.752,2.30284419618969)
--(axis cs:11.002,2.30266705134169)
--(axis cs:11.252,2.30260221455205)
--(axis cs:11.502,2.30261880026687)
--(axis cs:11.752,2.3025767484376)
--(axis cs:12.002,2.30264526152649)
--(axis cs:12.252,2.30256276115997)
--(axis cs:12.502,2.30245485756161)
--(axis cs:12.752,2.30260110038347)
--(axis cs:13.002,2.3026982335487)
--(axis cs:13.252,2.30263634086455)
--(axis cs:13.502,2.30271341646034)
--(axis cs:13.752,2.30256534549271)
--(axis cs:14.002,2.3025903001289)
--(axis cs:14.252,2.30256093032704)
--(axis cs:14.502,2.30257041464106)
--(axis cs:14.752,2.30260959072984)
--(axis cs:15.002,2.30250569405039)
--(axis cs:15.252,2.30268709937581)
--(axis cs:15.502,2.30257412697667)
--(axis cs:15.752,2.30255847268604)
--(axis cs:16.002,2.30262052757834)
--(axis cs:16.252,2.30273834523305)
--(axis cs:16.502,2.3026827110942)
--(axis cs:16.752,2.30259574621736)
--(axis cs:17.002,2.30251634274024)
--(axis cs:17.252,2.30266544248159)
--(axis cs:17.502,2.3025930170695)
--(axis cs:17.752,2.30262846899224)
--(axis cs:18.002,2.30258119852665)
--(axis cs:18.252,2.30263025639354)
--(axis cs:18.502,2.30263701933862)
--(axis cs:18.752,2.30278224200101)
--(axis cs:19.002,2.30262728869264)
--(axis cs:19.252,2.30249980721036)
--(axis cs:19.502,2.30276300221619)
--(axis cs:19.752,2.30262411033911)
--(axis cs:19.752,2.30321442687708)
--(axis cs:19.752,2.30321442687708)
--(axis cs:19.502,2.30313075274292)
--(axis cs:19.252,2.30296231475314)
--(axis cs:19.002,2.30301865399535)
--(axis cs:18.752,2.30303622037082)
--(axis cs:18.502,2.30301178437232)
--(axis cs:18.252,2.30307629229725)
--(axis cs:18.002,2.30338889806149)
--(axis cs:17.752,2.30302543687629)
--(axis cs:17.502,2.30298597768147)
--(axis cs:17.252,2.30314562891429)
--(axis cs:17.002,2.30329406108361)
--(axis cs:16.752,2.30326010018767)
--(axis cs:16.502,2.30321137765091)
--(axis cs:16.252,2.30333779993907)
--(axis cs:16.002,2.3031126763096)
--(axis cs:15.752,2.30319628424145)
--(axis cs:15.502,2.30310633872157)
--(axis cs:15.252,2.30323793610087)
--(axis cs:15.002,2.30302003799002)
--(axis cs:14.752,2.30322761134231)
--(axis cs:14.502,2.30337932100042)
--(axis cs:14.252,2.30302326194896)
--(axis cs:14.002,2.30310823769764)
--(axis cs:13.752,2.30322860744918)
--(axis cs:13.502,2.30312307035607)
--(axis cs:13.252,2.30312099098359)
--(axis cs:13.002,2.30316734033436)
--(axis cs:12.752,2.30296897751265)
--(axis cs:12.502,2.3029672100806)
--(axis cs:12.252,2.30311179175751)
--(axis cs:12.002,2.30319866394958)
--(axis cs:11.752,2.30317505209951)
--(axis cs:11.502,2.30323947800767)
--(axis cs:11.252,2.30305679347408)
--(axis cs:11.002,2.30304235837205)
--(axis cs:10.752,2.30335735715503)
--(axis cs:10.502,2.3030938958035)
--(axis cs:10.252,2.30342716258857)
--(axis cs:10.002,2.30307967195614)
--(axis cs:9.752,2.30315586587579)
--(axis cs:9.502,2.30308995767315)
--(axis cs:9.252,2.30345221812219)
--(axis cs:9.002,2.30317198869683)
--(axis cs:8.752,2.30322818089481)
--(axis cs:8.502,2.30319262993254)
--(axis cs:8.252,2.30318215559237)
--(axis cs:8.002,2.30316547751848)
--(axis cs:7.752,2.30307998841789)
--(axis cs:7.502,2.3030142551653)
--(axis cs:7.252,2.30304381799712)
--(axis cs:7.002,2.30356281983954)
--(axis cs:6.752,2.3032301057418)
--(axis cs:6.502,2.30309055025079)
--(axis cs:6.252,2.30328916452411)
--(axis cs:6.002,2.30310775972173)
--(axis cs:5.752,2.30313737957088)
--(axis cs:5.502,2.30316670233195)
--(axis cs:5.252,2.30307967606995)
--(axis cs:5.002,2.30302603892099)
--(axis cs:4.752,2.30332862790407)
--(axis cs:4.502,2.30345978087473)
--(axis cs:4.252,2.30332142098751)
--(axis cs:4.002,2.30295784822595)
--(axis cs:3.752,2.30326216680603)
--(axis cs:3.502,2.3034391643867)
--(axis cs:3.252,2.30331937269728)
--(axis cs:3.002,2.30311023288383)
--(axis cs:2.752,2.30323647150781)
--(axis cs:2.502,2.30327196983622)
--(axis cs:2.252,2.30342847568438)
--(axis cs:2.002,2.30338392897661)
--(axis cs:1.752,2.30330677509876)
--(axis cs:1.502,2.30314801585124)
--(axis cs:1.252,2.3035772489862)
--(axis cs:1.002,2.30320487156597)
--(axis cs:0.752,2.30315828480158)
--(axis cs:0.502,2.30356321267189)
--(axis cs:0.252,2.30335677518636)
--(axis cs:0.002,2.35873490047425)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0.002,2.33338249881173)
--(axis cs:0.002,2.31838098805045)
--(axis cs:0.252,2.30448051274991)
--(axis cs:0.502,2.0363631054785)
--(axis cs:0.752,1.87935650796378)
--(axis cs:1.002,1.82733663547457)
--(axis cs:1.252,1.78842611176473)
--(axis cs:1.502,1.80210473768664)
--(axis cs:1.752,1.77608516081899)
--(axis cs:2.002,1.75310870506174)
--(axis cs:2.252,1.72186922631855)
--(axis cs:2.502,1.66844051516236)
--(axis cs:2.752,1.6286307979444)
--(axis cs:3.002,1.59332529430359)
--(axis cs:3.252,1.53905749196154)
--(axis cs:3.502,1.52736160695995)
--(axis cs:3.752,1.4958853248735)
--(axis cs:4.002,1.47318502497294)
--(axis cs:4.252,1.44650853299835)
--(axis cs:4.502,1.41355993048222)
--(axis cs:4.752,1.4054310046765)
--(axis cs:5.002,1.34896024147544)
--(axis cs:5.252,1.3296296435548)
--(axis cs:5.502,1.31670046307819)
--(axis cs:5.752,1.29256272573196)
--(axis cs:6.002,1.27603179486398)
--(axis cs:6.252,1.25135879514777)
--(axis cs:6.502,1.23575578797274)
--(axis cs:6.752,1.21694739613071)
--(axis cs:7.002,1.18029961465)
--(axis cs:7.252,1.16185870883388)
--(axis cs:7.502,1.12999721171305)
--(axis cs:7.752,1.12494750320409)
--(axis cs:8.002,1.1059976904457)
--(axis cs:8.252,1.07289159860375)
--(axis cs:8.502,1.05554106674052)
--(axis cs:8.752,1.04774584321891)
--(axis cs:9.002,1.02697802386522)
--(axis cs:9.252,1.01127273871827)
--(axis cs:9.502,0.976309937795813)
--(axis cs:9.752,0.972729044873759)
--(axis cs:10.002,0.938622921535831)
--(axis cs:10.252,0.904877617352267)
--(axis cs:10.502,0.889106769853876)
--(axis cs:10.752,0.861800526937435)
--(axis cs:11.002,0.852495285328564)
--(axis cs:11.252,0.81588193491561)
--(axis cs:11.502,0.796773954489135)
--(axis cs:11.752,0.786595207004824)
--(axis cs:12.002,0.754376108802577)
--(axis cs:12.252,0.730474248053218)
--(axis cs:12.502,0.717553620651239)
--(axis cs:12.752,0.694248725598497)
--(axis cs:13.002,0.663209978666774)
--(axis cs:13.252,0.65554866103579)
--(axis cs:13.502,0.632299408720222)
--(axis cs:13.752,0.617363173523226)
--(axis cs:14.002,0.571295432552058)
--(axis cs:14.252,0.557025765740393)
--(axis cs:14.502,0.540504145551728)
--(axis cs:14.752,0.518644343807409)
--(axis cs:15.002,0.507896057137553)
--(axis cs:15.252,0.470972739821332)
--(axis cs:15.502,0.458781634939829)
--(axis cs:15.752,0.432373670660133)
--(axis cs:16.002,0.410196404736235)
--(axis cs:16.252,0.389793340102987)
--(axis cs:16.502,0.369155600312362)
--(axis cs:16.752,0.353557418112899)
--(axis cs:17.002,0.33956444843558)
--(axis cs:17.252,0.306803376331913)
--(axis cs:17.502,0.296750565066717)
--(axis cs:17.752,0.286793362174442)
--(axis cs:18.002,0.263590753019974)
--(axis cs:18.252,0.247252024147871)
--(axis cs:18.502,0.231756273724795)
--(axis cs:18.752,0.217226812023731)
--(axis cs:19.002,0.215716338434166)
--(axis cs:19.252,0.189228326438948)
--(axis cs:19.502,0.177171543498784)
--(axis cs:19.752,0.169350937357532)
--(axis cs:19.752,0.443292080262316)
--(axis cs:19.752,0.443292080262316)
--(axis cs:19.502,0.456067058185786)
--(axis cs:19.252,0.466017777116016)
--(axis cs:19.002,0.497760426721626)
--(axis cs:18.752,0.513507859628587)
--(axis cs:18.502,0.520589738271474)
--(axis cs:18.252,0.53757407870495)
--(axis cs:18.002,0.572853985487296)
--(axis cs:17.752,0.593829388346264)
--(axis cs:17.502,0.601125259503939)
--(axis cs:17.252,0.615161900863063)
--(axis cs:17.002,0.649218484918798)
--(axis cs:16.752,0.652377377624367)
--(axis cs:16.502,0.679818266984811)
--(axis cs:16.252,0.690548180802508)
--(axis cs:16.002,0.718756915051744)
--(axis cs:15.752,0.73623727766407)
--(axis cs:15.502,0.755669356213888)
--(axis cs:15.252,0.773819673890216)
--(axis cs:15.002,0.795829709998067)
--(axis cs:14.752,0.823175085590174)
--(axis cs:14.502,0.822358626197768)
--(axis cs:14.252,0.843188089764596)
--(axis cs:14.002,0.865044637218755)
--(axis cs:13.752,0.893733786782942)
--(axis cs:13.502,0.889849713041099)
--(axis cs:13.252,0.916246468740211)
--(axis cs:13.002,0.941233189973362)
--(axis cs:12.752,0.944629989439802)
--(axis cs:12.502,0.96589068858338)
--(axis cs:12.252,0.987574479459142)
--(axis cs:12.002,0.995676307522038)
--(axis cs:11.752,1.01037226364108)
--(axis cs:11.502,1.03753431215058)
--(axis cs:11.252,1.06303111001389)
--(axis cs:11.002,1.07591735476619)
--(axis cs:10.752,1.08387414280515)
--(axis cs:10.502,1.0972795173585)
--(axis cs:10.252,1.12882525683139)
--(axis cs:10.002,1.13843581097378)
--(axis cs:9.752,1.1440797510552)
--(axis cs:9.502,1.16649638954717)
--(axis cs:9.252,1.18420565292907)
--(axis cs:9.002,1.20663876929045)
--(axis cs:8.752,1.21526281089868)
--(axis cs:8.502,1.23078326740407)
--(axis cs:8.252,1.2549381080651)
--(axis cs:8.002,1.2759741933281)
--(axis cs:7.752,1.29179722965266)
--(axis cs:7.502,1.30189270375326)
--(axis cs:7.252,1.31676999809819)
--(axis cs:7.002,1.34075539233089)
--(axis cs:6.752,1.3639759227322)
--(axis cs:6.502,1.37892860304899)
--(axis cs:6.252,1.39997386934198)
--(axis cs:6.002,1.41206050841209)
--(axis cs:5.752,1.42998513918198)
--(axis cs:5.502,1.46676427862866)
--(axis cs:5.252,1.4580508869933)
--(axis cs:5.002,1.49077457507577)
--(axis cs:4.752,1.51804912456544)
--(axis cs:4.502,1.55057588323085)
--(axis cs:4.252,1.55772568559906)
--(axis cs:4.002,1.61175950932882)
--(axis cs:3.752,1.64135239084763)
--(axis cs:3.502,1.66530346929585)
--(axis cs:3.252,1.691636515912)
--(axis cs:3.002,1.7212958442691)
--(axis cs:2.752,1.73986566773858)
--(axis cs:2.502,1.75990192258178)
--(axis cs:2.252,1.78398368753796)
--(axis cs:2.002,1.8550346960842)
--(axis cs:1.752,1.87074806824595)
--(axis cs:1.502,1.9219016290431)
--(axis cs:1.252,2.06613402503031)
--(axis cs:1.002,2.16302641403257)
--(axis cs:0.752,2.22824337034738)
--(axis cs:0.502,2.29105894118288)
--(axis cs:0.252,2.30838288484836)
--(axis cs:0.002,2.33338249881173)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0.01,2.34889565335035)
--(axis cs:0.01,2.32324451579332)
--(axis cs:0.26,2.30531675309556)
--(axis cs:0.51,2.30432359381585)
--(axis cs:0.76,2.3050110879642)
--(axis cs:1.01,2.30478558390038)
--(axis cs:1.26,2.30357008452796)
--(axis cs:1.51,2.30320705449759)
--(axis cs:1.76,2.30352730746425)
--(axis cs:2.01,2.30350225753782)
--(axis cs:2.26,2.30307435027636)
--(axis cs:2.51,2.3037651562315)
--(axis cs:2.76,2.30291908341253)
--(axis cs:3.01,2.30305756957327)
--(axis cs:3.26,2.30333971462955)
--(axis cs:3.51,2.30405446949769)
--(axis cs:3.76,2.30284617750636)
--(axis cs:4.01,2.30330542665688)
--(axis cs:4.26,2.30429852250913)
--(axis cs:4.51,2.30353636042507)
--(axis cs:4.76,2.20630922898193)
--(axis cs:5.01,2.14865087034431)
--(axis cs:5.26,2.04256820626988)
--(axis cs:5.51,1.905199908369)
--(axis cs:5.76,1.80436105028068)
--(axis cs:6.01,1.73869388785026)
--(axis cs:6.26,1.59622693459314)
--(axis cs:6.51,1.52277853291923)
--(axis cs:6.76,1.42756751431584)
--(axis cs:7.01,1.3725794588358)
--(axis cs:7.26,1.26990006053484)
--(axis cs:7.51,1.22050740884015)
--(axis cs:7.76,1.15190479628096)
--(axis cs:8.01,1.10726832667526)
--(axis cs:8.26,1.02145491548967)
--(axis cs:8.51,0.981674632624253)
--(axis cs:8.76,0.922593247299348)
--(axis cs:9.01,0.891933430927337)
--(axis cs:9.26,0.821326004973213)
--(axis cs:9.51,0.766890944395267)
--(axis cs:9.76,0.758599172762054)
--(axis cs:10.01,0.711256149981919)
--(axis cs:10.26,0.624718383415085)
--(axis cs:10.51,0.599739203579365)
--(axis cs:10.76,0.562163512838064)
--(axis cs:11.01,0.540320330317744)
--(axis cs:11.26,0.456683797843799)
--(axis cs:11.51,0.43021695206216)
--(axis cs:11.76,0.40444225976326)
--(axis cs:12.01,0.376432552149754)
--(axis cs:12.26,0.314783312753074)
--(axis cs:12.51,0.301845846254451)
--(axis cs:12.76,0.27493407034689)
--(axis cs:13.01,0.25053492422637)
--(axis cs:13.26,0.219844880468077)
--(axis cs:13.51,0.206430372314416)
--(axis cs:13.76,0.190446991524477)
--(axis cs:14.01,0.169968438105109)
--(axis cs:14.26,0.164708491595676)
--(axis cs:14.51,0.15435674055035)
--(axis cs:14.76,0.151318840941552)
--(axis cs:15.01,0.139901443280804)
--(axis cs:15.26,0.136868922846199)
--(axis cs:15.51,0.135006007346381)
--(axis cs:15.76,0.129541567733729)
--(axis cs:16.01,0.115673150960353)
--(axis cs:16.26,0.123063757614346)
--(axis cs:16.51,0.128687543549127)
--(axis cs:16.76,0.127137255493053)
--(axis cs:17.01,0.107238213380388)
--(axis cs:17.26,0.119343070585588)
--(axis cs:17.51,0.121883481841916)
--(axis cs:17.76,0.11569199336471)
--(axis cs:18.01,0.106563102643852)
--(axis cs:18.26,0.115781576428374)
--(axis cs:18.51,0.117318585801908)
--(axis cs:18.76,0.113565078959474)
--(axis cs:19.01,0.107629772115362)
--(axis cs:19.26,0.114616576009222)
--(axis cs:19.51,0.116391910944953)
--(axis cs:19.76,0.113223282048398)
--(axis cs:19.76,0.138746706595725)
--(axis cs:19.76,0.138746706595725)
--(axis cs:19.51,0.141812635625825)
--(axis cs:19.26,0.134189881212286)
--(axis cs:19.01,0.13398292900263)
--(axis cs:18.76,0.136260610237112)
--(axis cs:18.51,0.138541812907866)
--(axis cs:18.26,0.139703561868707)
--(axis cs:18.01,0.132224843461152)
--(axis cs:17.76,0.141268154254537)
--(axis cs:17.51,0.142620812255508)
--(axis cs:17.26,0.13837819407477)
--(axis cs:17.01,0.139626491407343)
--(axis cs:16.76,0.148035180744282)
--(axis cs:16.51,0.155589028320723)
--(axis cs:16.26,0.154152433975486)
--(axis cs:16.01,0.154173739906403)
--(axis cs:15.76,0.169172977635419)
--(axis cs:15.51,0.177479991522561)
--(axis cs:15.26,0.176720468266129)
--(axis cs:15.01,0.186994896374119)
--(axis cs:14.76,0.205092181006308)
--(axis cs:14.51,0.215110896392514)
--(axis cs:14.26,0.226783186761448)
--(axis cs:14.01,0.25167766217756)
--(axis cs:13.76,0.275793715515356)
--(axis cs:13.51,0.296010664386786)
--(axis cs:13.26,0.309195268386179)
--(axis cs:13.01,0.365828014058504)
--(axis cs:12.76,0.38592169380373)
--(axis cs:12.51,0.402520062845128)
--(axis cs:12.26,0.434059397503503)
--(axis cs:12.01,0.506291434952754)
--(axis cs:11.76,0.537302836681823)
--(axis cs:11.51,0.555987231039494)
--(axis cs:11.26,0.585989241592541)
--(axis cs:11.01,0.682063150946371)
--(axis cs:10.76,0.701254547703089)
--(axis cs:10.51,0.720405735843243)
--(axis cs:10.26,0.768139656917709)
--(axis cs:10.01,0.847838684345779)
--(axis cs:9.76,0.88132153875528)
--(axis cs:9.51,0.916003571595944)
--(axis cs:9.26,0.957869267949303)
--(axis cs:9.01,1.04323632548517)
--(axis cs:8.76,1.09802358209595)
--(axis cs:8.51,1.13778143207683)
--(axis cs:8.26,1.19808886340666)
--(axis cs:8.01,1.31614437779252)
--(axis cs:7.76,1.39238917954911)
--(axis cs:7.51,1.46127624346545)
--(axis cs:7.26,1.58355641281569)
--(axis cs:7.01,1.63774408948116)
--(axis cs:6.76,1.74447228060603)
--(axis cs:6.51,1.88174095350808)
--(axis cs:6.26,2.06009366114814)
--(axis cs:6.01,2.10831689153054)
--(axis cs:5.76,2.18145726427163)
--(axis cs:5.51,2.29093282306868)
--(axis cs:5.26,2.35232815794215)
--(axis cs:5.01,2.36905178067956)
--(axis cs:4.76,2.35638508216004)
--(axis cs:4.51,2.30618477566807)
--(axis cs:4.26,2.30694324728152)
--(axis cs:4.01,2.30439825910362)
--(axis cs:3.76,2.30616656930456)
--(axis cs:3.51,2.30596201953124)
--(axis cs:3.26,2.3054024747778)
--(axis cs:3.01,2.30472574799264)
--(axis cs:2.76,2.30533911627924)
--(axis cs:2.51,2.30542053941669)
--(axis cs:2.26,2.30555034645521)
--(axis cs:2.01,2.3053218048096)
--(axis cs:1.76,2.30566353802525)
--(axis cs:1.51,2.30445781671823)
--(axis cs:1.26,2.30582208160973)
--(axis cs:1.01,2.31066661031348)
--(axis cs:0.76,2.30689381926236)
--(axis cs:0.51,2.30824778870674)
--(axis cs:0.26,2.30885537176711)
--(axis cs:0.01,2.34889565335035)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0.02,2.31350109622399)
--(axis cs:0.02,2.30522267773231)
--(axis cs:0.26,2.30329998519133)
--(axis cs:0.5,2.30331399205564)
--(axis cs:0.74,2.30333506058282)
--(axis cs:0.98,2.30344691266399)
--(axis cs:1.02,2.3033544349002)
--(axis cs:1.26,2.30350823194915)
--(axis cs:1.5,2.30287237613187)
--(axis cs:1.74,2.18040144039847)
--(axis cs:1.98,2.07640615050349)
--(axis cs:2.02,2.05956303151873)
--(axis cs:2.26,1.97216962588629)
--(axis cs:2.5,1.87827152846709)
--(axis cs:2.74,1.76883461320677)
--(axis cs:2.98,1.6601722245243)
--(axis cs:3.02,1.66112195216739)
--(axis cs:3.26,1.55951018390096)
--(axis cs:3.5,1.47338070852581)
--(axis cs:3.74,1.41263732915431)
--(axis cs:3.98,1.35357183248503)
--(axis cs:4.02,1.3459535131425)
--(axis cs:4.26,1.28116510595305)
--(axis cs:4.5,1.24211491903221)
--(axis cs:4.74,1.18856149460026)
--(axis cs:4.98,1.1989814646032)
--(axis cs:5.02,1.19496072714239)
--(axis cs:5.26,1.17357288164727)
--(axis cs:5.5,1.16249183522813)
--(axis cs:5.74,1.14160742167599)
--(axis cs:5.98,1.11355812111954)
--(axis cs:6.02,1.10518030647454)
--(axis cs:6.26,1.0965230926071)
--(axis cs:6.5,1.06839756297622)
--(axis cs:6.74,1.03964954059026)
--(axis cs:6.98,1.021700072204)
--(axis cs:7.02,1.01643559920929)
--(axis cs:7.26,0.995268985866607)
--(axis cs:7.5,0.976320490623745)
--(axis cs:7.74,0.95046085509722)
--(axis cs:7.98,0.933528245186719)
--(axis cs:8.02,0.918933890186027)
--(axis cs:8.26,0.90378943390012)
--(axis cs:8.5,0.886225259903794)
--(axis cs:8.74,0.859546870244323)
--(axis cs:8.98,0.843684651781043)
--(axis cs:9.02,0.839348540440709)
--(axis cs:9.26,0.815543956563604)
--(axis cs:9.5,0.806618373504311)
--(axis cs:9.74,0.765714905121599)
--(axis cs:9.98,0.77035947342505)
--(axis cs:10.02,0.762882261852619)
--(axis cs:10.26,0.733697252677803)
--(axis cs:10.5,0.727517891434994)
--(axis cs:10.74,0.713068643023132)
--(axis cs:10.98,0.68787132079688)
--(axis cs:11.02,0.698225286887502)
--(axis cs:11.26,0.66793199788286)
--(axis cs:11.5,0.663515124129991)
--(axis cs:11.74,0.640879854735075)
--(axis cs:11.98,0.633883846557329)
--(axis cs:12.02,0.621410956210246)
--(axis cs:12.26,0.604993741733614)
--(axis cs:12.5,0.59830835748023)
--(axis cs:12.74,0.577809281148957)
--(axis cs:12.98,0.57048477057312)
--(axis cs:13.02,0.564172631761182)
--(axis cs:13.26,0.543021550973866)
--(axis cs:13.5,0.538652399122253)
--(axis cs:13.74,0.518476611572275)
--(axis cs:13.98,0.509652705206536)
--(axis cs:14.02,0.502902037417048)
--(axis cs:14.26,0.48551212664707)
--(axis cs:14.5,0.4735261279972)
--(axis cs:14.74,0.472231924002341)
--(axis cs:14.98,0.454320306607534)
--(axis cs:15.02,0.456649222455637)
--(axis cs:15.26,0.432159901018415)
--(axis cs:15.5,0.423350820837329)
--(axis cs:15.74,0.41546127491552)
--(axis cs:15.98,0.396766014609216)
--(axis cs:16.02,0.395304181893025)
--(axis cs:16.26,0.37523036475109)
--(axis cs:16.5,0.37004526497138)
--(axis cs:16.74,0.357629470238671)
--(axis cs:16.98,0.350426396309213)
--(axis cs:17.02,0.342577452156594)
--(axis cs:17.26,0.332158205932917)
--(axis cs:17.5,0.321935952180361)
--(axis cs:17.74,0.318295084580942)
--(axis cs:17.98,0.311182887800885)
--(axis cs:18.02,0.30470092749114)
--(axis cs:18.26,0.291059623042968)
--(axis cs:18.5,0.283814313904787)
--(axis cs:18.74,0.274056399000327)
--(axis cs:18.98,0.273965618485059)
--(axis cs:19.02,0.261472519468054)
--(axis cs:19.26,0.253022037575163)
--(axis cs:19.5,0.243185446976866)
--(axis cs:19.74,0.233631146057989)
--(axis cs:19.98,0.235293186921376)
--(axis cs:19.98,0.372149004321795)
--(axis cs:19.98,0.372149004321795)
--(axis cs:19.74,0.389819183841798)
--(axis cs:19.5,0.388675047636781)
--(axis cs:19.26,0.40581262247809)
--(axis cs:19.02,0.418256861735598)
--(axis cs:18.98,0.423095705634509)
--(axis cs:18.74,0.434634810554345)
--(axis cs:18.5,0.443938204749082)
--(axis cs:18.26,0.455591898282144)
--(axis cs:18.02,0.46843914533143)
--(axis cs:17.98,0.4737156495965)
--(axis cs:17.74,0.492143140092329)
--(axis cs:17.5,0.497371178394819)
--(axis cs:17.26,0.5078394253785)
--(axis cs:17.02,0.520368557479331)
--(axis cs:16.98,0.527926877559348)
--(axis cs:16.74,0.534595831027046)
--(axis cs:16.5,0.552024886596079)
--(axis cs:16.26,0.571638805914651)
--(axis cs:16.02,0.579730198066081)
--(axis cs:15.98,0.59149724670899)
--(axis cs:15.74,0.598754414982017)
--(axis cs:15.5,0.612101247014692)
--(axis cs:15.26,0.627277832870211)
--(axis cs:15.02,0.64307986251293)
--(axis cs:14.98,0.639695345333765)
--(axis cs:14.74,0.668517137105294)
--(axis cs:14.5,0.67647027784272)
--(axis cs:14.26,0.697613410986825)
--(axis cs:14.02,0.712196349585897)
--(axis cs:13.98,0.708915142999031)
--(axis cs:13.74,0.730580860179892)
--(axis cs:13.5,0.743938145101533)
--(axis cs:13.26,0.750281604925182)
--(axis cs:13.02,0.781792902687442)
--(axis cs:12.98,0.77171715971138)
--(axis cs:12.74,0.804699264965011)
--(axis cs:12.5,0.807704511400996)
--(axis cs:12.26,0.837219376342711)
--(axis cs:12.02,0.85105138795937)
--(axis cs:11.98,0.850849234306624)
--(axis cs:11.74,0.866256215993227)
--(axis cs:11.5,0.889180484009047)
--(axis cs:11.26,0.897006857288344)
--(axis cs:11.02,0.926595839573528)
--(axis cs:10.98,0.927524105953303)
--(axis cs:10.74,0.946126410554291)
--(axis cs:10.5,0.968901121111545)
--(axis cs:10.26,0.979099530769462)
--(axis cs:10.02,1.00922624530375)
--(axis cs:9.98,1.0073294709147)
--(axis cs:9.74,1.03639763846132)
--(axis cs:9.5,1.06282155025896)
--(axis cs:9.26,1.07486714620815)
--(axis cs:9.02,1.09441958890805)
--(axis cs:8.98,1.10232691533474)
--(axis cs:8.74,1.11875879143399)
--(axis cs:8.5,1.13910758435356)
--(axis cs:8.26,1.18295054727435)
--(axis cs:8.02,1.20081107822828)
--(axis cs:7.98,1.1998082392455)
--(axis cs:7.74,1.22700734940107)
--(axis cs:7.5,1.25720576307651)
--(axis cs:7.26,1.28626553094476)
--(axis cs:7.02,1.31345812094071)
--(axis cs:6.98,1.32520357378828)
--(axis cs:6.74,1.35116265375712)
--(axis cs:6.5,1.37293356132951)
--(axis cs:6.26,1.40914695419924)
--(axis cs:6.02,1.45623441215339)
--(axis cs:5.98,1.47033846815964)
--(axis cs:5.74,1.51089013214939)
--(axis cs:5.5,1.59482623232253)
--(axis cs:5.26,1.70782999234565)
--(axis cs:5.02,1.8030490499267)
--(axis cs:4.98,1.8088011853907)
--(axis cs:4.74,2.00861050342372)
--(axis cs:4.5,2.05461693445289)
--(axis cs:4.26,2.14908103261964)
--(axis cs:4.02,2.18215937519368)
--(axis cs:3.98,2.19017204015749)
--(axis cs:3.74,2.24733836645574)
--(axis cs:3.5,2.25833034532246)
--(axis cs:3.26,2.28019428196512)
--(axis cs:3.02,2.34525743759549)
--(axis cs:2.98,2.34835731935235)
--(axis cs:2.74,2.39749446069918)
--(axis cs:2.5,2.42559669376954)
--(axis cs:2.26,2.4321936963717)
--(axis cs:2.02,2.39954517809125)
--(axis cs:1.98,2.39750351365056)
--(axis cs:1.74,2.36870038913033)
--(axis cs:1.5,2.30532922298922)
--(axis cs:1.26,2.30517149179047)
--(axis cs:1.02,2.30522453314789)
--(axis cs:0.98,2.30554294596333)
--(axis cs:0.74,2.30545366813117)
--(axis cs:0.5,2.30512430903079)
--(axis cs:0.26,2.3052121779709)
--(axis cs:0.02,2.31350109622399)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:0.02,2.32426482212243)
--(axis cs:0.02,2.31020058620276)
--(axis cs:0.26,2.30283598057647)
--(axis cs:0.5,2.30097303725464)
--(axis cs:0.74,1.97244484776802)
--(axis cs:0.98,1.62907966176799)
--(axis cs:1.02,1.5896385295905)
--(axis cs:1.26,1.40511350606899)
--(axis cs:1.5,1.31557669085974)
--(axis cs:1.74,1.28314087446624)
--(axis cs:1.98,1.2442501655347)
--(axis cs:2.02,1.25134283427543)
--(axis cs:2.26,1.19790074797329)
--(axis cs:2.5,1.15402966088948)
--(axis cs:2.74,1.1231016148304)
--(axis cs:2.98,1.08396317141876)
--(axis cs:3.02,1.08403276531941)
--(axis cs:3.26,1.04166909618163)
--(axis cs:3.5,1.01396827582175)
--(axis cs:3.74,0.993350786350162)
--(axis cs:3.98,0.967349804705853)
--(axis cs:4.02,0.959025043752667)
--(axis cs:4.26,0.931388355971701)
--(axis cs:4.5,0.918163665827292)
--(axis cs:4.74,0.893917774635647)
--(axis cs:4.98,0.882650047130537)
--(axis cs:5.02,0.878110204464244)
--(axis cs:5.26,0.85555577783126)
--(axis cs:5.5,0.844362364809361)
--(axis cs:5.74,0.825001641049866)
--(axis cs:5.98,0.808713546309254)
--(axis cs:6.02,0.797535105845144)
--(axis cs:6.26,0.78533584309145)
--(axis cs:6.5,0.771521155446172)
--(axis cs:6.74,0.762537592985842)
--(axis cs:6.98,0.748004421462805)
--(axis cs:7.02,0.751583747450457)
--(axis cs:7.26,0.728892902296214)
--(axis cs:7.5,0.723703850329003)
--(axis cs:7.74,0.710764746851615)
--(axis cs:7.98,0.70492766246959)
--(axis cs:8.02,0.694052951726774)
--(axis cs:8.26,0.685093118996325)
--(axis cs:8.5,0.673662120308652)
--(axis cs:8.74,0.67229021783955)
--(axis cs:8.98,0.659992805060568)
--(axis cs:9.02,0.656885372271323)
--(axis cs:9.26,0.648498483281405)
--(axis cs:9.5,0.643241342818117)
--(axis cs:9.74,0.626265314807044)
--(axis cs:9.98,0.620207110562238)
--(axis cs:10.02,0.618373021660961)
--(axis cs:10.26,0.605264990901348)
--(axis cs:10.5,0.607234074037922)
--(axis cs:10.74,0.599563446248799)
--(axis cs:10.98,0.589778777707464)
--(axis cs:11.02,0.587424037678686)
--(axis cs:11.26,0.574649678547271)
--(axis cs:11.5,0.576230989775891)
--(axis cs:11.74,0.565149431870194)
--(axis cs:11.98,0.563797322132504)
--(axis cs:12.02,0.55559789246774)
--(axis cs:12.26,0.553404117744004)
--(axis cs:12.5,0.542366501855599)
--(axis cs:12.74,0.537803191335873)
--(axis cs:12.98,0.526024155018054)
--(axis cs:13.02,0.533087534921386)
--(axis cs:13.26,0.521320231031552)
--(axis cs:13.5,0.517717578423031)
--(axis cs:13.74,0.516448642853191)
--(axis cs:13.98,0.51329144853016)
--(axis cs:14.02,0.510228692486808)
--(axis cs:14.26,0.495360067310289)
--(axis cs:14.5,0.492658106630803)
--(axis cs:14.74,0.497322369919094)
--(axis cs:14.98,0.481910356458441)
--(axis cs:15.02,0.48523310086063)
--(axis cs:15.26,0.472759064070936)
--(axis cs:15.5,0.459631559470333)
--(axis cs:15.74,0.471891515799512)
--(axis cs:15.98,0.468227600809201)
--(axis cs:16.02,0.461038133404652)
--(axis cs:16.26,0.447495744244722)
--(axis cs:16.5,0.454140083051553)
--(axis cs:16.74,0.443380621381734)
--(axis cs:16.98,0.444013176271326)
--(axis cs:17.02,0.44336912881969)
--(axis cs:17.26,0.422675920531591)
--(axis cs:17.5,0.422663591949371)
--(axis cs:17.74,0.415684590937082)
--(axis cs:17.98,0.422145472999773)
--(axis cs:18.02,0.420231226348814)
--(axis cs:18.26,0.407012787167024)
--(axis cs:18.5,0.395013450330425)
--(axis cs:18.74,0.410963947580846)
--(axis cs:18.98,0.40992819371351)
--(axis cs:19.02,0.398935252118781)
--(axis cs:19.26,0.387101579968895)
--(axis cs:19.5,0.387616780892023)
--(axis cs:19.74,0.386937045101849)
--(axis cs:19.98,0.376751406297189)
--(axis cs:19.98,0.429595796957511)
--(axis cs:19.98,0.429595796957511)
--(axis cs:19.74,0.423712326045307)
--(axis cs:19.5,0.426632460460059)
--(axis cs:19.26,0.426662461693321)
--(axis cs:19.02,0.442512750934884)
--(axis cs:18.98,0.450837585304892)
--(axis cs:18.74,0.44593534965655)
--(axis cs:18.5,0.443415744358372)
--(axis cs:18.26,0.435934159453917)
--(axis cs:18.02,0.452282866573397)
--(axis cs:17.98,0.455086297754088)
--(axis cs:17.74,0.462243207095679)
--(axis cs:17.5,0.461589540393922)
--(axis cs:17.26,0.465543239309946)
--(axis cs:17.02,0.470543316487088)
--(axis cs:16.98,0.48091003506481)
--(axis cs:16.74,0.490047701887157)
--(axis cs:16.5,0.482251270555625)
--(axis cs:16.26,0.484927108271452)
--(axis cs:16.02,0.493984112240871)
--(axis cs:15.98,0.50231402540578)
--(axis cs:15.74,0.502183217457781)
--(axis cs:15.5,0.508966418883167)
--(axis cs:15.26,0.511861435539965)
--(axis cs:15.02,0.526919183523144)
--(axis cs:14.98,0.522330794159158)
--(axis cs:14.74,0.540570335283009)
--(axis cs:14.5,0.54031299536848)
--(axis cs:14.26,0.530457499799773)
--(axis cs:14.02,0.546581448122934)
--(axis cs:13.98,0.541665440622367)
--(axis cs:13.74,0.553326032516071)
--(axis cs:13.5,0.56079301594495)
--(axis cs:13.26,0.562671010423526)
--(axis cs:13.02,0.576390426141999)
--(axis cs:12.98,0.582493646743573)
--(axis cs:12.74,0.581993311254307)
--(axis cs:12.5,0.584033313226951)
--(axis cs:12.26,0.593596123535598)
--(axis cs:12.02,0.596589168842074)
--(axis cs:11.98,0.603876504085147)
--(axis cs:11.74,0.604835218741683)
--(axis cs:11.5,0.61678133121944)
--(axis cs:11.26,0.617699636142365)
--(axis cs:11.02,0.633748235480341)
--(axis cs:10.98,0.633800688635462)
--(axis cs:10.74,0.629543981348247)
--(axis cs:10.5,0.649659811097728)
--(axis cs:10.26,0.655877692127827)
--(axis cs:10.02,0.665703311384999)
--(axis cs:9.98,0.669079836688129)
--(axis cs:9.74,0.671578534851922)
--(axis cs:9.5,0.684209039891387)
--(axis cs:9.26,0.69500070037338)
--(axis cs:9.02,0.699072278866983)
--(axis cs:8.98,0.71034744686204)
--(axis cs:8.74,0.713653659857441)
--(axis cs:8.5,0.733663612399325)
--(axis cs:8.26,0.734917578845319)
--(axis cs:8.02,0.744875771608492)
--(axis cs:7.98,0.749261876486098)
--(axis cs:7.74,0.761633033566781)
--(axis cs:7.5,0.773960017144599)
--(axis cs:7.26,0.781743272382588)
--(axis cs:7.02,0.795243544991865)
--(axis cs:6.98,0.806254580745905)
--(axis cs:6.74,0.809739333054807)
--(axis cs:6.5,0.829186458975673)
--(axis cs:6.26,0.844479747290173)
--(axis cs:6.02,0.849335137704203)
--(axis cs:5.98,0.856465348687389)
--(axis cs:5.74,0.865585998758789)
--(axis cs:5.5,0.898741389711055)
--(axis cs:5.26,0.916182405667123)
--(axis cs:5.02,0.93543350862856)
--(axis cs:4.98,0.932405239753771)
--(axis cs:4.74,0.959369862598087)
--(axis cs:4.5,0.987434903089029)
--(axis cs:4.26,1.01599501204359)
--(axis cs:4.02,1.03253005096627)
--(axis cs:3.98,1.04613064401699)
--(axis cs:3.74,1.07624558768472)
--(axis cs:3.5,1.09808457013314)
--(axis cs:3.26,1.14201823311066)
--(axis cs:3.02,1.17561500937694)
--(axis cs:2.98,1.18528259617463)
--(axis cs:2.74,1.23278801548729)
--(axis cs:2.5,1.29523584299389)
--(axis cs:2.26,1.34047763375583)
--(axis cs:2.02,1.42335525627785)
--(axis cs:1.98,1.44960264055661)
--(axis cs:1.74,1.60885925237244)
--(axis cs:1.5,1.86487439232355)
--(axis cs:1.26,2.16895074869175)
--(axis cs:1.02,2.25173605842219)
--(axis cs:0.98,2.29445747335622)
--(axis cs:0.74,2.35735292082481)
--(axis cs:0.5,2.30480284355896)
--(axis cs:0.26,2.30367880709748)
--(axis cs:0.02,2.32426482212243)
--cycle;

\path [fill=color5, fill opacity=0.3] (axis cs:0.02,2.31868030697486)
--(axis cs:0.02,2.30773742526391)
--(axis cs:0.26,2.3031443624943)
--(axis cs:0.5,2.30250743634906)
--(axis cs:0.74,2.16116950149791)
--(axis cs:0.98,1.91850220081517)
--(axis cs:1.02,1.8833862082911)
--(axis cs:1.26,1.63254710995022)
--(axis cs:1.5,1.28383879431751)
--(axis cs:1.74,1.02224487797124)
--(axis cs:1.98,0.845261068108131)
--(axis cs:2.02,0.814756393698661)
--(axis cs:2.26,0.727492819789648)
--(axis cs:2.5,0.712687007218302)
--(axis cs:2.74,0.742426065333387)
--(axis cs:2.98,0.732639358945227)
--(axis cs:3.02,0.706703738678759)
--(axis cs:3.26,0.703860069732727)
--(axis cs:3.5,0.713074127537954)
--(axis cs:3.74,0.708364595008389)
--(axis cs:3.98,0.706907184997959)
--(axis cs:4.02,0.666545317567902)
--(axis cs:4.26,0.643177416603242)
--(axis cs:4.5,0.656095989626965)
--(axis cs:4.74,0.646337419780436)
--(axis cs:4.98,0.636764041701738)
--(axis cs:5.02,0.617341672702337)
--(axis cs:5.26,0.58362341027006)
--(axis cs:5.5,0.603770926075578)
--(axis cs:5.74,0.588089335419457)
--(axis cs:5.98,0.605625392597514)
--(axis cs:6.02,0.570180274898047)
--(axis cs:6.26,0.552154704374011)
--(axis cs:6.5,0.557566112085481)
--(axis cs:6.74,0.573261863546271)
--(axis cs:6.98,0.57372641330047)
--(axis cs:7.02,0.54398814539728)
--(axis cs:7.26,0.519234770360187)
--(axis cs:7.5,0.531472666472175)
--(axis cs:7.74,0.53205903355564)
--(axis cs:7.98,0.528711649103961)
--(axis cs:8.02,0.503692803550988)
--(axis cs:8.26,0.468871192157091)
--(axis cs:8.5,0.481082312184362)
--(axis cs:8.74,0.484917505008652)
--(axis cs:8.98,0.483614038593468)
--(axis cs:9.02,0.455724323372538)
--(axis cs:9.26,0.435243912787837)
--(axis cs:9.5,0.454719554785518)
--(axis cs:9.74,0.466286837871554)
--(axis cs:9.98,0.477303227416771)
--(axis cs:10.02,0.452977875822171)
--(axis cs:10.26,0.432204566097134)
--(axis cs:10.5,0.426890513265346)
--(axis cs:10.74,0.440008246414365)
--(axis cs:10.98,0.444354343494159)
--(axis cs:11.02,0.424894418315728)
--(axis cs:11.26,0.401529818283752)
--(axis cs:11.5,0.414056214031137)
--(axis cs:11.74,0.434540292993636)
--(axis cs:11.98,0.434052836402536)
--(axis cs:12.02,0.415260221062338)
--(axis cs:12.26,0.402949337235692)
--(axis cs:12.5,0.404167733856554)
--(axis cs:12.74,0.39090553618363)
--(axis cs:12.98,0.416310699301837)
--(axis cs:13.02,0.403444359294209)
--(axis cs:13.26,0.374307363410846)
--(axis cs:13.5,0.380191234401616)
--(axis cs:13.74,0.393481695458247)
--(axis cs:13.98,0.412273928553447)
--(axis cs:14.02,0.389231319047581)
--(axis cs:14.26,0.360644762368737)
--(axis cs:14.5,0.39090058494813)
--(axis cs:14.74,0.385958252183576)
--(axis cs:14.98,0.387974310560147)
--(axis cs:15.02,0.372702712598017)
--(axis cs:15.26,0.356883681836018)
--(axis cs:15.5,0.383462239935589)
--(axis cs:15.74,0.373431116461135)
--(axis cs:15.98,0.391496773326006)
--(axis cs:16.02,0.376005085485516)
--(axis cs:16.26,0.344681110474798)
--(axis cs:16.5,0.353970485227051)
--(axis cs:16.74,0.377377614534796)
--(axis cs:16.98,0.356418403394293)
--(axis cs:17.02,0.343493578361045)
--(axis cs:17.26,0.330271108385136)
--(axis cs:17.5,0.346840096450328)
--(axis cs:17.74,0.350217447581556)
--(axis cs:17.98,0.343160516981985)
--(axis cs:18.02,0.344317812144448)
--(axis cs:18.26,0.307595445209483)
--(axis cs:18.5,0.327393821277977)
--(axis cs:18.74,0.340363799482228)
--(axis cs:18.98,0.356137202141793)
--(axis cs:19.02,0.332297511933301)
--(axis cs:19.26,0.321409799489639)
--(axis cs:19.5,0.337816390483236)
--(axis cs:19.74,0.356524436253105)
--(axis cs:19.98,0.358370232368793)
--(axis cs:19.98,0.422355550740872)
--(axis cs:19.98,0.422355550740872)
--(axis cs:19.74,0.419803257209267)
--(axis cs:19.5,0.408236756832743)
--(axis cs:19.26,0.394693015184738)
--(axis cs:19.02,0.409779928090121)
--(axis cs:18.98,0.427753808142631)
--(axis cs:18.74,0.430286205858348)
--(axis cs:18.5,0.402129473886132)
--(axis cs:18.26,0.392902104562779)
--(axis cs:18.02,0.42019175249369)
--(axis cs:17.98,0.441655241484735)
--(axis cs:17.74,0.445603080687258)
--(axis cs:17.5,0.422829072737217)
--(axis cs:17.26,0.403358434204051)
--(axis cs:17.02,0.417468109203805)
--(axis cs:16.98,0.429999951116968)
--(axis cs:16.74,0.425454798184931)
--(axis cs:16.5,0.42218717406517)
--(axis cs:16.26,0.41803641667631)
--(axis cs:16.02,0.428708646518649)
--(axis cs:15.98,0.458565239346418)
--(axis cs:15.74,0.432837384820604)
--(axis cs:15.5,0.415864489838886)
--(axis cs:15.26,0.423994563994518)
--(axis cs:15.02,0.429004418072531)
--(axis cs:14.98,0.443283616857609)
--(axis cs:14.74,0.437359293468814)
--(axis cs:14.5,0.423887011516027)
--(axis cs:14.26,0.418342132715644)
--(axis cs:14.02,0.447558461807598)
--(axis cs:13.98,0.453311893313543)
--(axis cs:13.74,0.463243872121022)
--(axis cs:13.5,0.440403839298335)
--(axis cs:13.26,0.436471761087521)
--(axis cs:13.02,0.454482444533077)
--(axis cs:12.98,0.471838508528592)
--(axis cs:12.74,0.48694149755546)
--(axis cs:12.5,0.455499358705168)
--(axis cs:12.26,0.454220183619258)
--(axis cs:12.02,0.465998433532083)
--(axis cs:11.98,0.484703118101477)
--(axis cs:11.74,0.487848379835039)
--(axis cs:11.5,0.498769698206031)
--(axis cs:11.26,0.463340634597108)
--(axis cs:11.02,0.50445165435807)
--(axis cs:10.98,0.505909222284573)
--(axis cs:10.74,0.497376233823595)
--(axis cs:10.5,0.509033754503514)
--(axis cs:10.26,0.478886755609638)
--(axis cs:10.02,0.498153688556567)
--(axis cs:9.98,0.519499114521247)
--(axis cs:9.74,0.51341408509445)
--(axis cs:9.5,0.524909586306782)
--(axis cs:9.26,0.510058847813207)
--(axis cs:9.02,0.526128255744283)
--(axis cs:8.98,0.543020350568596)
--(axis cs:8.74,0.546736566799209)
--(axis cs:8.5,0.548698063773127)
--(axis cs:8.26,0.541211869299589)
--(axis cs:8.02,0.5498850248563)
--(axis cs:7.98,0.579546240643658)
--(axis cs:7.74,0.581481365518915)
--(axis cs:7.5,0.579886441022179)
--(axis cs:7.26,0.576187473711773)
--(axis cs:7.02,0.596241401626493)
--(axis cs:6.98,0.627673819014593)
--(axis cs:6.74,0.613861983461481)
--(axis cs:6.5,0.614392548993926)
--(axis cs:6.26,0.617750362116162)
--(axis cs:6.02,0.636944351738458)
--(axis cs:5.98,0.66452381451766)
--(axis cs:5.74,0.658925282500465)
--(axis cs:5.5,0.677015314025283)
--(axis cs:5.26,0.656717907383596)
--(axis cs:5.02,0.677603829578852)
--(axis cs:4.98,0.711343045910414)
--(axis cs:4.74,0.72026134130126)
--(axis cs:4.5,0.728158525544086)
--(axis cs:4.26,0.737333628852691)
--(axis cs:4.02,0.755348362527771)
--(axis cs:3.98,0.787030533870297)
--(axis cs:3.74,0.818648051189883)
--(axis cs:3.5,0.858497294085276)
--(axis cs:3.26,0.88452036239618)
--(axis cs:3.02,0.954013402949506)
--(axis cs:2.98,0.987205053858423)
--(axis cs:2.74,1.11251434909532)
--(axis cs:2.5,1.31117229101092)
--(axis cs:2.26,1.51999516629815)
--(axis cs:2.02,1.75320268842796)
--(axis cs:1.98,1.78930762314553)
--(axis cs:1.74,1.99391410812037)
--(axis cs:1.5,2.22969954243634)
--(axis cs:1.26,2.36857906020816)
--(axis cs:1.02,2.39368073773856)
--(axis cs:0.98,2.40960875633052)
--(axis cs:0.74,2.36626177196247)
--(axis cs:0.5,2.30488196604047)
--(axis cs:0.26,2.30460557647054)
--(axis cs:0.02,2.31868030697486)
--cycle;

\path [fill=color6, fill opacity=0.3] (axis cs:0.02,2.32195064124953)
--(axis cs:0.02,2.309369072343)
--(axis cs:0.26,2.30301629448004)
--(axis cs:0.5,2.30306209323013)
--(axis cs:0.74,2.30320962067139)
--(axis cs:0.98,2.30320876088987)
--(axis cs:1.02,2.30305661377421)
--(axis cs:1.26,2.30324774658654)
--(axis cs:1.5,2.30278322292522)
--(axis cs:1.74,2.3031923769837)
--(axis cs:1.98,2.30290817137401)
--(axis cs:2.02,2.30298998919869)
--(axis cs:2.26,2.24717214557623)
--(axis cs:2.5,2.16189746754048)
--(axis cs:2.74,2.10207363389288)
--(axis cs:2.98,2.02317568274161)
--(axis cs:3.02,2.0171506579907)
--(axis cs:3.26,1.94339137380354)
--(axis cs:3.5,1.81379620567235)
--(axis cs:3.74,1.69823029091292)
--(axis cs:3.98,1.55896051538996)
--(axis cs:4.02,1.54022915929846)
--(axis cs:4.26,1.39500573183672)
--(axis cs:4.5,1.26295874061218)
--(axis cs:4.74,1.13084898529239)
--(axis cs:4.98,1.04020024235983)
--(axis cs:5.02,1.01638642382211)
--(axis cs:5.26,0.931374303699809)
--(axis cs:5.5,0.880442700561901)
--(axis cs:5.74,0.817743543386065)
--(axis cs:5.98,0.753618620643407)
--(axis cs:6.02,0.731323856796201)
--(axis cs:6.26,0.68790403933398)
--(axis cs:6.5,0.647148532447709)
--(axis cs:6.74,0.609095002979629)
--(axis cs:6.98,0.566617217256264)
--(axis cs:7.02,0.55794393501389)
--(axis cs:7.26,0.522738782042971)
--(axis cs:7.5,0.51283210606346)
--(axis cs:7.74,0.483199475150163)
--(axis cs:7.98,0.487516828849117)
--(axis cs:8.02,0.468021589731893)
--(axis cs:8.26,0.441630257491308)
--(axis cs:8.5,0.436635722433952)
--(axis cs:8.74,0.438058010115881)
--(axis cs:8.98,0.427101246233892)
--(axis cs:9.02,0.41744830224821)
--(axis cs:9.26,0.377202000885471)
--(axis cs:9.5,0.377341977783975)
--(axis cs:9.74,0.367895172726677)
--(axis cs:9.98,0.358594409960903)
--(axis cs:10.02,0.339334655121554)
--(axis cs:10.26,0.30731718141593)
--(axis cs:10.5,0.298051231784475)
--(axis cs:10.74,0.311793294913676)
--(axis cs:10.98,0.303532588028807)
--(axis cs:11.02,0.286113761213327)
--(axis cs:11.26,0.252146997359323)
--(axis cs:11.5,0.247734705635547)
--(axis cs:11.74,0.245517341260579)
--(axis cs:11.98,0.245288195439261)
--(axis cs:12.02,0.228181581408074)
--(axis cs:12.26,0.20410388792502)
--(axis cs:12.5,0.19392361349751)
--(axis cs:12.74,0.188853693603264)
--(axis cs:12.98,0.194839957033501)
--(axis cs:13.02,0.182880577570174)
--(axis cs:13.26,0.167894575484035)
--(axis cs:13.5,0.156085506433306)
--(axis cs:13.74,0.156282133693167)
--(axis cs:13.98,0.147477980359103)
--(axis cs:14.02,0.146985122241222)
--(axis cs:14.26,0.142771249952625)
--(axis cs:14.5,0.139199683919432)
--(axis cs:14.74,0.139080418004042)
--(axis cs:14.98,0.14517619060811)
--(axis cs:15.02,0.13759173300617)
--(axis cs:15.26,0.117674078535081)
--(axis cs:15.5,0.116837060177149)
--(axis cs:15.74,0.109587468761586)
--(axis cs:15.98,0.111780208800081)
--(axis cs:16.02,0.100312134474091)
--(axis cs:16.26,0.0983554431735514)
--(axis cs:16.5,0.0942362516319942)
--(axis cs:16.74,0.0933441146235066)
--(axis cs:16.98,0.0910638842237811)
--(axis cs:17.02,0.0871197309258791)
--(axis cs:17.26,0.0783275484568567)
--(axis cs:17.5,0.0747150867325512)
--(axis cs:17.74,0.0744352745108095)
--(axis cs:17.98,0.0788894830147501)
--(axis cs:18.02,0.0759295522480428)
--(axis cs:18.26,0.0681112081513993)
--(axis cs:18.5,0.0603071147798989)
--(axis cs:18.74,0.0579622845189745)
--(axis cs:18.98,0.0565596957050703)
--(axis cs:19.02,0.0544575744774573)
--(axis cs:19.26,0.049679221229589)
--(axis cs:19.5,0.0445035961138969)
--(axis cs:19.74,-0.0771881671052844)
--(axis cs:19.98,-0.0551217984018651)
--(axis cs:19.98,0.3821611385403)
--(axis cs:19.98,0.3821611385403)
--(axis cs:19.74,0.433105597774354)
--(axis cs:19.5,0.155857859863066)
--(axis cs:19.26,0.162707954628432)
--(axis cs:19.02,0.19454303593371)
--(axis cs:18.98,0.194268752232895)
--(axis cs:18.74,0.199686006919843)
--(axis cs:18.5,0.196611969709447)
--(axis cs:18.26,0.19313068084854)
--(axis cs:18.02,0.22851297266193)
--(axis cs:17.98,0.241465202917648)
--(axis cs:17.74,0.242250150234273)
--(axis cs:17.5,0.241667325134829)
--(axis cs:17.26,0.244297625916532)
--(axis cs:17.02,0.271930012488046)
--(axis cs:16.98,0.28680858058206)
--(axis cs:16.74,0.295817403592626)
--(axis cs:16.5,0.293920268198233)
--(axis cs:16.26,0.307291107481814)
--(axis cs:16.02,0.368715955466457)
--(axis cs:15.98,0.347404995109793)
--(axis cs:15.74,0.340230793696262)
--(axis cs:15.5,0.354690508818804)
--(axis cs:15.26,0.360044238973616)
--(axis cs:15.02,0.386414653095076)
--(axis cs:14.98,0.402369158989821)
--(axis cs:14.74,0.473680535601133)
--(axis cs:14.5,0.390759465739248)
--(axis cs:14.26,0.385745595452477)
--(axis cs:14.02,0.423511779628552)
--(axis cs:13.98,0.442608078913186)
--(axis cs:13.74,0.441922854548029)
--(axis cs:13.5,0.448961993700208)
--(axis cs:13.26,0.449514045827153)
--(axis cs:13.02,0.492170441025522)
--(axis cs:12.98,0.500337031806602)
--(axis cs:12.74,0.520840790272964)
--(axis cs:12.5,0.525152173569903)
--(axis cs:12.26,0.538170622935423)
--(axis cs:12.02,0.560298676579902)
--(axis cs:11.98,0.583843643240052)
--(axis cs:11.74,0.599792130823467)
--(axis cs:11.5,0.62098922627306)
--(axis cs:11.26,0.635551104638052)
--(axis cs:11.02,0.663567729446386)
--(axis cs:10.98,0.669932246661287)
--(axis cs:10.74,0.69706021808872)
--(axis cs:10.5,0.728462392406809)
--(axis cs:10.26,0.749746064357385)
--(axis cs:10.02,0.784252345248471)
--(axis cs:9.98,0.791715176564061)
--(axis cs:9.74,0.83875380884452)
--(axis cs:9.5,0.875134273341361)
--(axis cs:9.26,0.922621891231075)
--(axis cs:9.02,0.973517183324605)
--(axis cs:8.98,0.99309485781579)
--(axis cs:8.74,1.05715781115029)
--(axis cs:8.5,1.16062000819502)
--(axis cs:8.26,1.25068220364646)
--(axis cs:8.02,1.3553477702382)
--(axis cs:7.98,1.38041593186637)
--(axis cs:7.74,1.52425275053496)
--(axis cs:7.5,1.65476580171814)
--(axis cs:7.26,1.7799995745473)
--(axis cs:7.02,1.95390203513992)
--(axis cs:6.98,1.99093175868825)
--(axis cs:6.74,2.05780774179042)
--(axis cs:6.5,2.13201506656657)
--(axis cs:6.26,2.2524686184419)
--(axis cs:6.02,2.27673789790732)
--(axis cs:5.98,2.28241700052282)
--(axis cs:5.74,2.31305925488511)
--(axis cs:5.5,2.35073973161278)
--(axis cs:5.26,2.35390835583083)
--(axis cs:5.02,2.3576153175872)
--(axis cs:4.98,2.35586668555002)
--(axis cs:4.74,2.36164178314023)
--(axis cs:4.5,2.37371305284866)
--(axis cs:4.26,2.37832618449552)
--(axis cs:4.02,2.38864850431391)
--(axis cs:3.98,2.39038879262396)
--(axis cs:3.74,2.43061826179094)
--(axis cs:3.5,2.44700687393276)
--(axis cs:3.26,2.49002637560137)
--(axis cs:3.02,2.45221155323672)
--(axis cs:2.98,2.44907704381326)
--(axis cs:2.74,2.40787521578516)
--(axis cs:2.5,2.37784936530711)
--(axis cs:2.26,2.33311225917841)
--(axis cs:2.02,2.30432588490104)
--(axis cs:1.98,2.30403605584462)
--(axis cs:1.74,2.30457444201654)
--(axis cs:1.5,2.3047412197475)
--(axis cs:1.26,2.30455197417762)
--(axis cs:1.02,2.30463424506673)
--(axis cs:0.98,2.30491497072329)
--(axis cs:0.74,2.30472576026428)
--(axis cs:0.5,2.30454875233567)
--(axis cs:0.26,2.30421675300531)
--(axis cs:0.02,2.32195064124953)
--cycle;

\addplot [, color0]
table [row sep=\\]{
0.002	2.34339728355408 \\
0.252	2.30308640003204 \\
0.502	2.30305271148682 \\
0.752	2.30287387371063 \\
1.002	2.302987408638 \\
1.252	2.30313491821289 \\
1.502	2.30287854671478 \\
1.752	2.30300621986389 \\
2.002	2.30305306911468 \\
2.252	2.30299735069275 \\
2.502	2.30300347805023 \\
2.752	2.30302264690399 \\
3.002	2.30290026664734 \\
3.252	2.30299918651581 \\
3.502	2.30311777591705 \\
3.752	2.30299489498138 \\
4.002	2.30275454521179 \\
4.252	2.30306656360626 \\
4.502	2.30313456058502 \\
4.752	2.30299828052521 \\
5.002	2.30284557342529 \\
5.252	2.30279486179352 \\
5.502	2.30293416976929 \\
5.752	2.3028703212738 \\
6.002	2.3028772354126 \\
6.252	2.30297553539276 \\
6.502	2.30285446643829 \\
6.752	2.30289278030396 \\
7.002	2.30308020114899 \\
7.252	2.30280261039734 \\
7.502	2.30275399684906 \\
7.752	2.30288751125336 \\
8.002	2.30295968055725 \\
8.252	2.30290899276733 \\
8.502	2.30292463302612 \\
8.752	2.30291249752045 \\
9.002	2.30286917686462 \\
9.252	2.30308604240417 \\
9.502	2.30291495323181 \\
9.752	2.30294306278229 \\
10.002	2.30285120010376 \\
10.252	2.3031476020813 \\
10.502	2.30285768508911 \\
10.752	2.30310077667236 \\
11.002	2.30285470485687 \\
11.252	2.30282950401306 \\
11.502	2.30292913913727 \\
11.752	2.30287590026855 \\
12.002	2.30292196273804 \\
12.252	2.30283727645874 \\
12.502	2.30271103382111 \\
12.752	2.30278503894806 \\
13.002	2.30293278694153 \\
13.252	2.30287866592407 \\
13.502	2.3029182434082 \\
13.752	2.30289697647095 \\
14.002	2.30284926891327 \\
14.252	2.302792096138 \\
14.502	2.30297486782074 \\
14.752	2.30291860103607 \\
15.002	2.3027628660202 \\
15.252	2.30296251773834 \\
15.502	2.30284023284912 \\
15.752	2.30287737846375 \\
16.002	2.30286660194397 \\
16.252	2.30303807258606 \\
16.502	2.30294704437256 \\
16.752	2.30292792320252 \\
17.002	2.30290520191193 \\
17.252	2.30290553569794 \\
17.502	2.30278949737549 \\
17.752	2.30282695293427 \\
18.002	2.30298504829407 \\
18.252	2.3028532743454 \\
18.502	2.30282440185547 \\
18.752	2.30290923118591 \\
19.002	2.30282297134399 \\
19.252	2.30273106098175 \\
19.502	2.30294687747955 \\
19.752	2.30291926860809 \\
};
\addplot [, color1]
table [row sep=\\]{
0.002	2.32588174343109 \\
0.252	2.30643169879913 \\
0.502	2.16371102333069 \\
0.752	2.05379993915558 \\
1.002	1.99518152475357 \\
1.252	1.92728006839752 \\
1.502	1.86200318336487 \\
1.752	1.82341661453247 \\
2.002	1.80407170057297 \\
2.252	1.75292645692825 \\
2.502	1.71417121887207 \\
2.752	1.68424823284149 \\
3.002	1.65731056928635 \\
3.252	1.61534700393677 \\
3.502	1.5963325381279 \\
3.752	1.56861885786056 \\
4.002	1.54247226715088 \\
4.252	1.50211710929871 \\
4.502	1.48206790685654 \\
4.752	1.46174006462097 \\
5.002	1.4198674082756 \\
5.252	1.39384026527405 \\
5.502	1.39173237085342 \\
5.752	1.36127393245697 \\
6.002	1.34404615163803 \\
6.252	1.32566633224487 \\
6.502	1.30734219551086 \\
6.752	1.29046165943146 \\
7.002	1.26052750349045 \\
7.252	1.23931435346603 \\
7.502	1.21594495773315 \\
7.752	1.20837236642838 \\
8.002	1.1909859418869 \\
8.252	1.16391485333443 \\
8.502	1.1431621670723 \\
8.752	1.13150432705879 \\
9.002	1.11680839657784 \\
9.252	1.09773919582367 \\
9.502	1.07140316367149 \\
9.752	1.05840439796448 \\
10.002	1.03852936625481 \\
10.252	1.01685143709183 \\
10.502	0.993193143606186 \\
10.752	0.972837334871292 \\
11.002	0.964206320047378 \\
11.252	0.939456522464752 \\
11.502	0.917154133319855 \\
11.752	0.898483735322952 \\
12.002	0.875026208162308 \\
12.252	0.85902436375618 \\
12.502	0.84172215461731 \\
12.752	0.81943935751915 \\
13.002	0.802221584320068 \\
13.252	0.785897564888 \\
13.502	0.761074560880661 \\
13.752	0.755548480153084 \\
14.002	0.718170034885407 \\
14.252	0.700106927752495 \\
14.502	0.681431385874748 \\
14.752	0.670909714698791 \\
15.002	0.65186288356781 \\
15.252	0.622396206855774 \\
15.502	0.607225495576859 \\
15.752	0.584305474162102 \\
16.002	0.56447665989399 \\
16.252	0.540170760452747 \\
16.502	0.524486933648586 \\
16.752	0.502967397868633 \\
17.002	0.494391466677189 \\
17.252	0.460982638597488 \\
17.502	0.448937912285328 \\
17.752	0.440311375260353 \\
18.002	0.418222369253635 \\
18.252	0.392413051426411 \\
18.502	0.376173005998135 \\
18.752	0.365367335826159 \\
19.002	0.356738382577896 \\
19.252	0.327623051777482 \\
19.502	0.316619300842285 \\
19.752	0.306321508809924 \\
};
\addplot [, color2]
table [row sep=\\]{
0.01	2.33607008457184 \\
0.26	2.30708606243134 \\
0.51	2.30628569126129 \\
0.76	2.30595245361328 \\
1.01	2.30772609710693 \\
1.26	2.30469608306885 \\
1.51	2.30383243560791 \\
1.76	2.30459542274475 \\
2.01	2.30441203117371 \\
2.26	2.30431234836578 \\
2.51	2.3045928478241 \\
2.76	2.30412909984589 \\
3.01	2.30389165878296 \\
3.26	2.30437109470367 \\
3.51	2.30500824451447 \\
3.76	2.30450637340546 \\
4.01	2.30385184288025 \\
4.26	2.30562088489533 \\
4.51	2.30486056804657 \\
4.76	2.28134715557098 \\
5.01	2.25885132551193 \\
5.26	2.19744818210602 \\
5.51	2.09806636571884 \\
5.76	1.99290915727615 \\
6.01	1.9235053896904 \\
6.26	1.82816029787064 \\
6.51	1.70225974321365 \\
6.76	1.58601989746094 \\
7.01	1.50516177415848 \\
7.26	1.42672823667526 \\
7.51	1.3408918261528 \\
7.76	1.27214698791504 \\
8.01	1.21170635223389 \\
8.26	1.10977188944817 \\
8.51	1.05972803235054 \\
8.76	1.01030841469765 \\
9.01	0.967584878206253 \\
9.26	0.889597636461258 \\
9.51	0.841447257995605 \\
9.76	0.819960355758667 \\
10.01	0.779547417163849 \\
10.26	0.696429020166397 \\
10.51	0.660072469711304 \\
10.76	0.631709030270576 \\
11.01	0.611191740632057 \\
11.26	0.52133651971817 \\
11.51	0.493102091550827 \\
11.76	0.470872548222542 \\
12.01	0.441361993551254 \\
12.26	0.374421355128288 \\
12.51	0.352182954549789 \\
12.76	0.33042788207531 \\
13.01	0.308181469142437 \\
13.26	0.264520074427128 \\
13.51	0.251220518350601 \\
13.76	0.233120353519917 \\
14.01	0.210823050141335 \\
14.26	0.195745839178562 \\
14.51	0.184733818471432 \\
14.76	0.17820551097393 \\
15.01	0.163448169827461 \\
15.26	0.156794695556164 \\
15.51	0.156242999434471 \\
15.76	0.149357272684574 \\
16.01	0.134923445433378 \\
16.26	0.138608095794916 \\
16.51	0.142138285934925 \\
16.76	0.137586218118668 \\
17.01	0.123432352393866 \\
17.26	0.128860632330179 \\
17.51	0.132252147048712 \\
17.76	0.128480073809624 \\
18.01	0.119393973052502 \\
18.26	0.12774256914854 \\
18.51	0.127930199354887 \\
18.76	0.124912844598293 \\
19.01	0.120806350558996 \\
19.26	0.124403228610754 \\
19.51	0.129102273285389 \\
19.76	0.125984994322062 \\
};
\addplot [, color3]
table [row sep=\\]{
0.02	2.30936188697815 \\
0.26	2.30425608158112 \\
0.5	2.30421915054321 \\
0.74	2.30439436435699 \\
0.98	2.30449492931366 \\
1.02	2.30428948402405 \\
1.26	2.30433986186981 \\
1.5	2.30410079956055 \\
1.74	2.2745509147644 \\
1.98	2.23695483207703 \\
2.02	2.22955410480499 \\
2.26	2.202181661129 \\
2.5	2.15193411111832 \\
2.74	2.08316453695297 \\
2.98	2.00426477193832 \\
3.02	2.00318969488144 \\
3.26	1.91985223293304 \\
3.5	1.86585552692413 \\
3.74	1.82998784780502 \\
3.98	1.77187193632126 \\
4.02	1.76405644416809 \\
4.26	1.71512306928635 \\
4.5	1.64836592674255 \\
4.74	1.59858599901199 \\
4.98	1.50389132499695 \\
5.02	1.49900488853455 \\
5.26	1.44070143699646 \\
5.5	1.37865903377533 \\
5.74	1.32624877691269 \\
5.98	1.29194829463959 \\
6.02	1.28070735931396 \\
6.26	1.25283502340317 \\
6.5	1.22066556215286 \\
6.74	1.19540609717369 \\
6.98	1.17345182299614 \\
7.02	1.164946860075 \\
7.26	1.14076725840569 \\
7.5	1.11676312685013 \\
7.74	1.08873410224915 \\
7.98	1.06666824221611 \\
8.02	1.05987248420715 \\
8.26	1.04336999058723 \\
8.5	1.01266642212868 \\
8.74	0.989152830839157 \\
8.98	0.973005783557892 \\
9.02	0.966884064674378 \\
9.26	0.94520555138588 \\
9.5	0.934719961881638 \\
9.74	0.901056271791458 \\
9.98	0.888844472169876 \\
10.02	0.886054253578186 \\
10.26	0.856398391723633 \\
10.5	0.84820950627327 \\
10.74	0.829597526788712 \\
10.98	0.807697713375092 \\
11.02	0.812410563230515 \\
11.26	0.782469427585602 \\
11.5	0.776347804069519 \\
11.74	0.753568035364151 \\
11.98	0.742366540431976 \\
12.02	0.736231172084808 \\
12.26	0.721106559038162 \\
12.5	0.703006434440613 \\
12.74	0.691254273056984 \\
12.98	0.67110096514225 \\
13.02	0.672982767224312 \\
13.26	0.646651577949524 \\
13.5	0.641295272111893 \\
13.74	0.624528735876083 \\
13.98	0.609283924102783 \\
14.02	0.607549193501473 \\
14.26	0.591562768816948 \\
14.5	0.57499820291996 \\
14.74	0.570374530553818 \\
14.98	0.54700782597065 \\
15.02	0.549864542484283 \\
15.26	0.529718866944313 \\
15.5	0.51772603392601 \\
15.74	0.507107844948769 \\
15.98	0.494131630659103 \\
16.02	0.487517189979553 \\
16.26	0.47343458533287 \\
16.5	0.46103507578373 \\
16.74	0.446112650632858 \\
16.98	0.43917663693428 \\
17.02	0.431473004817963 \\
17.26	0.419998815655708 \\
17.5	0.40965356528759 \\
17.74	0.405219112336636 \\
17.98	0.392449268698692 \\
18.02	0.386570036411285 \\
18.26	0.373325760662556 \\
18.5	0.363876259326935 \\
18.74	0.354345604777336 \\
18.98	0.348530662059784 \\
19.02	0.339864690601826 \\
19.26	0.329417330026627 \\
19.5	0.315930247306824 \\
19.74	0.311725164949894 \\
19.98	0.303721095621586 \\
};
\addplot [, color4, dashed]
table [row sep=\\]{
0.02	2.3172327041626 \\
0.26	2.30325739383697 \\
0.5	2.3028879404068 \\
0.74	2.16489888429642 \\
0.98	1.9617685675621 \\
1.02	1.92068729400635 \\
1.26	1.78703212738037 \\
1.5	1.59022554159164 \\
1.74	1.44600006341934 \\
1.98	1.34692640304565 \\
2.02	1.33734904527664 \\
2.26	1.26918919086456 \\
2.5	1.22463275194168 \\
2.74	1.17794481515884 \\
2.98	1.13462288379669 \\
3.02	1.12982388734817 \\
3.26	1.09184366464615 \\
3.5	1.05602642297745 \\
3.74	1.03479818701744 \\
3.98	1.00674022436142 \\
4.02	0.995777547359467 \\
4.26	0.973691684007645 \\
4.5	0.95279928445816 \\
4.74	0.926643818616867 \\
4.98	0.907527643442154 \\
5.02	0.906771856546402 \\
5.26	0.885869091749191 \\
5.5	0.871551877260208 \\
5.74	0.845293819904327 \\
5.98	0.832589447498322 \\
6.02	0.823435121774673 \\
6.26	0.814907795190811 \\
6.5	0.800353807210922 \\
6.74	0.786138463020325 \\
6.98	0.777129501104355 \\
7.02	0.773413646221161 \\
7.26	0.755318087339401 \\
7.5	0.748831933736801 \\
7.74	0.736198890209198 \\
7.98	0.727094769477844 \\
8.02	0.719464361667633 \\
8.26	0.710005348920822 \\
8.5	0.703662866353989 \\
8.74	0.692971938848496 \\
8.98	0.685170125961304 \\
9.02	0.677978825569153 \\
9.26	0.671749591827393 \\
9.5	0.663725191354752 \\
9.74	0.648921924829483 \\
9.98	0.644643473625183 \\
10.02	0.64203816652298 \\
10.26	0.630571341514587 \\
10.5	0.628446942567825 \\
10.74	0.614553713798523 \\
10.98	0.611789733171463 \\
11.02	0.610586136579514 \\
11.26	0.596174657344818 \\
11.5	0.596506160497665 \\
11.74	0.584992325305939 \\
11.98	0.583836913108826 \\
12.02	0.576093530654907 \\
12.26	0.573500120639801 \\
12.5	0.563199907541275 \\
12.74	0.55989825129509 \\
12.98	0.554258900880814 \\
13.02	0.554738980531692 \\
13.26	0.541995620727539 \\
13.5	0.53925529718399 \\
13.74	0.534887337684631 \\
13.98	0.527478444576263 \\
14.02	0.528405070304871 \\
14.26	0.512908783555031 \\
14.5	0.516485550999641 \\
14.74	0.518946352601051 \\
14.98	0.5021205753088 \\
15.02	0.506076142191887 \\
15.26	0.492310249805451 \\
15.5	0.48429898917675 \\
15.74	0.487037366628647 \\
15.98	0.485270813107491 \\
16.02	0.477511122822762 \\
16.26	0.466211426258087 \\
16.5	0.468195676803589 \\
16.74	0.466714161634445 \\
16.98	0.462461605668068 \\
17.02	0.456956222653389 \\
17.26	0.444109579920769 \\
17.5	0.442126566171646 \\
17.74	0.43896389901638 \\
17.98	0.43861588537693 \\
18.02	0.436257046461105 \\
18.26	0.421473473310471 \\
18.5	0.419214597344398 \\
18.74	0.428449648618698 \\
18.98	0.430382889509201 \\
19.02	0.420724001526833 \\
19.26	0.406882020831108 \\
19.5	0.407124620676041 \\
19.74	0.405324685573578 \\
19.98	0.40317360162735 \\
};
\addplot [, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.02	2.31320886611938 \\
0.26	2.30387496948242 \\
0.5	2.30369470119476 \\
0.74	2.26371563673019 \\
0.98	2.16405547857285 \\
1.02	2.13853347301483 \\
1.26	2.00056308507919 \\
1.5	1.75676916837692 \\
1.74	1.50807949304581 \\
1.98	1.31728434562683 \\
2.02	1.28397954106331 \\
2.26	1.1237439930439 \\
2.5	1.01192964911461 \\
2.74	0.927470207214356 \\
2.98	0.859922206401825 \\
3.02	0.830358570814133 \\
3.26	0.794190216064453 \\
3.5	0.785785710811615 \\
3.74	0.763506323099136 \\
3.98	0.746968859434128 \\
4.02	0.710946840047836 \\
4.26	0.690255522727966 \\
4.5	0.692127257585526 \\
4.74	0.683299380540848 \\
4.98	0.674053543806076 \\
5.02	0.647472751140594 \\
5.26	0.620170658826828 \\
5.5	0.64039312005043 \\
5.74	0.623507308959961 \\
5.98	0.635074603557587 \\
6.02	0.603562313318253 \\
6.26	0.584952533245087 \\
6.5	0.585979330539703 \\
6.74	0.593561923503876 \\
6.98	0.600700116157532 \\
7.02	0.570114773511887 \\
7.26	0.54771112203598 \\
7.5	0.555679553747177 \\
7.74	0.556770199537277 \\
7.98	0.55412894487381 \\
8.02	0.526788914203644 \\
8.26	0.50504153072834 \\
8.5	0.514890187978745 \\
8.74	0.515827035903931 \\
8.98	0.513317194581032 \\
9.02	0.490926289558411 \\
9.26	0.472651380300522 \\
9.5	0.48981457054615 \\
9.74	0.489850461483002 \\
9.98	0.498401170969009 \\
10.02	0.475565782189369 \\
10.26	0.455545660853386 \\
10.5	0.46796213388443 \\
10.74	0.46869224011898 \\
10.98	0.475131782889366 \\
11.02	0.464673036336899 \\
11.26	0.43243522644043 \\
11.5	0.456412956118584 \\
11.74	0.461194336414337 \\
11.98	0.459377977252007 \\
12.02	0.440629327297211 \\
12.26	0.428584760427475 \\
12.5	0.429833546280861 \\
12.74	0.438923516869545 \\
12.98	0.444074603915215 \\
13.02	0.428963401913643 \\
13.26	0.405389562249184 \\
13.5	0.410297536849976 \\
13.74	0.428362783789635 \\
13.98	0.432792910933495 \\
14.02	0.418394890427589 \\
14.26	0.389493447542191 \\
14.5	0.407393798232079 \\
14.74	0.411658772826195 \\
14.98	0.415628963708878 \\
15.02	0.400853565335274 \\
15.26	0.390439122915268 \\
15.5	0.399663364887238 \\
15.74	0.403134250640869 \\
15.98	0.425031006336212 \\
16.02	0.402356866002083 \\
16.26	0.381358763575554 \\
16.5	0.388078829646111 \\
16.74	0.401416206359863 \\
16.98	0.39320917725563 \\
17.02	0.380480843782425 \\
17.26	0.366814771294594 \\
17.5	0.384834584593773 \\
17.74	0.397910264134407 \\
17.98	0.39240787923336 \\
18.02	0.382254782319069 \\
18.26	0.350248774886131 \\
18.5	0.364761647582054 \\
18.74	0.385325002670288 \\
18.98	0.391945505142212 \\
19.02	0.371038720011711 \\
19.26	0.358051407337189 \\
19.5	0.37302657365799 \\
19.74	0.388163846731186 \\
19.98	0.390362891554833 \\
};
\addplot [, color6, dotted]
table [row sep=\\]{
0.02	2.31565985679626 \\
0.26	2.30361652374268 \\
0.5	2.3038054227829 \\
0.74	2.30396769046783 \\
0.98	2.30406186580658 \\
1.02	2.30384542942047 \\
1.26	2.30389986038208 \\
1.5	2.30376222133636 \\
1.74	2.30388340950012 \\
1.98	2.30347211360931 \\
2.02	2.30365793704987 \\
2.26	2.29014220237732 \\
2.5	2.2698734164238 \\
2.74	2.25497442483902 \\
2.98	2.23612636327744 \\
3.02	2.23468110561371 \\
3.26	2.21670887470245 \\
3.5	2.13040153980255 \\
3.74	2.06442427635193 \\
3.98	1.97467465400696 \\
4.02	1.96443883180618 \\
4.26	1.88666595816612 \\
4.5	1.81833589673042 \\
4.74	1.74624538421631 \\
4.98	1.69803346395493 \\
5.02	1.68700087070465 \\
5.26	1.64264132976532 \\
5.5	1.61559121608734 \\
5.74	1.56540139913559 \\
5.98	1.51801781058311 \\
6.02	1.50403087735176 \\
6.26	1.47018632888794 \\
6.5	1.38958179950714 \\
6.74	1.33345137238502 \\
6.98	1.27877448797226 \\
7.02	1.2559229850769 \\
7.26	1.15136917829514 \\
7.5	1.0837989538908 \\
7.74	1.00372611284256 \\
7.98	0.933966380357742 \\
8.02	0.911684679985046 \\
8.26	0.846156230568886 \\
8.5	0.798627865314484 \\
8.74	0.747607910633087 \\
8.98	0.710098052024841 \\
9.02	0.695482742786407 \\
9.26	0.649911946058273 \\
9.5	0.626238125562668 \\
9.74	0.603324490785599 \\
9.98	0.575154793262482 \\
10.02	0.561793500185013 \\
10.26	0.528531622886658 \\
10.5	0.513256812095642 \\
10.74	0.504426756501198 \\
10.98	0.486732417345047 \\
11.02	0.474840745329857 \\
11.26	0.443849050998688 \\
11.5	0.434361965954304 \\
11.74	0.422654736042023 \\
11.98	0.414565919339657 \\
12.02	0.394240128993988 \\
12.26	0.371137255430222 \\
12.5	0.359537893533707 \\
12.74	0.354847241938114 \\
12.98	0.347588494420052 \\
13.02	0.337525509297848 \\
13.26	0.308704310655594 \\
13.5	0.302523750066757 \\
13.74	0.299102494120598 \\
13.98	0.295043029636145 \\
14.02	0.285248450934887 \\
14.26	0.264258422702551 \\
14.5	0.26497957482934 \\
14.74	0.306380476802588 \\
14.98	0.273772674798965 \\
15.02	0.262003193050623 \\
15.26	0.238859158754349 \\
15.5	0.235763784497976 \\
15.74	0.224909131228924 \\
15.98	0.229592601954937 \\
16.02	0.234514044970274 \\
16.26	0.202823275327682 \\
16.5	0.194078259915113 \\
16.74	0.194580759108067 \\
16.98	0.188936232402921 \\
17.02	0.179524871706963 \\
17.26	0.161312587186694 \\
17.5	0.15819120593369 \\
17.74	0.158342712372541 \\
17.98	0.160177342966199 \\
18.02	0.152221262454987 \\
18.26	0.130620944499969 \\
18.5	0.128459542244673 \\
18.74	0.128824145719409 \\
18.98	0.125414223968983 \\
19.02	0.124500305205584 \\
19.26	0.10619358792901 \\
19.5	0.100180727988482 \\
19.74	0.177958715334535 \\
19.98	0.163519670069218 \\
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.741176470588235,0,0.149019607843137}
\definecolor{color2}{rgb}{0.874509803921569,0.396078431372549,0.690196078431373}
\definecolor{color3}{rgb}{0.145098039215686,0.203921568627451,0.580392156862745}
\definecolor{color4}{rgb}{0.172549019607843,0.498039215686275,0.72156862745098}
\definecolor{color5}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}
\definecolor{color6}{rgb}{0.631372549019608,0.854901960784314,0.705882352941177}

\begin{axis}[
legend entries={{SGD},{Adam},{KFAC},{PCH-abs},{PCH-clip},{GGN, $\alpha_1$},{GGN, $\alpha_2$}},
mystyle,
xlabel={epoch},
ylabel={test acc},
]
\path [fill=color0, fill opacity=0.3] (axis cs:0.002,0.100000001490116)
--(axis cs:0.002,0.100000001490116)
--(axis cs:0.252,0.100000001490116)
--(axis cs:0.502,0.100000001490116)
--(axis cs:0.752,0.100000001490116)
--(axis cs:1.002,0.100000001490116)
--(axis cs:1.252,0.100000001490116)
--(axis cs:1.502,0.100000001490116)
--(axis cs:1.752,0.100000001490116)
--(axis cs:2.002,0.100000001490116)
--(axis cs:2.252,0.100000001490116)
--(axis cs:2.502,0.100000001490116)
--(axis cs:2.752,0.100000001490116)
--(axis cs:3.002,0.100000001490116)
--(axis cs:3.252,0.100000001490116)
--(axis cs:3.502,0.100000001490116)
--(axis cs:3.752,0.100000001490116)
--(axis cs:4.002,0.100000001490116)
--(axis cs:4.252,0.100000001490116)
--(axis cs:4.502,0.100000001490116)
--(axis cs:4.752,0.100000001490116)
--(axis cs:5.002,0.100000001490116)
--(axis cs:5.252,0.100000001490116)
--(axis cs:5.502,0.100000001490116)
--(axis cs:5.752,0.100000001490116)
--(axis cs:6.002,0.100000001490116)
--(axis cs:6.252,0.100000001490116)
--(axis cs:6.502,0.100000001490116)
--(axis cs:6.752,0.100000001490116)
--(axis cs:7.002,0.100000001490116)
--(axis cs:7.252,0.100000001490116)
--(axis cs:7.502,0.100000001490116)
--(axis cs:7.752,0.100000001490116)
--(axis cs:8.002,0.100000001490116)
--(axis cs:8.252,0.100000001490116)
--(axis cs:8.502,0.100000001490116)
--(axis cs:8.752,0.100000001490116)
--(axis cs:9.002,0.100000001490116)
--(axis cs:9.252,0.100000001490116)
--(axis cs:9.502,0.100000001490116)
--(axis cs:9.752,0.100000001490116)
--(axis cs:10.002,0.100000001490116)
--(axis cs:10.252,0.100000001490116)
--(axis cs:10.502,0.100000001490116)
--(axis cs:10.752,0.100000001490116)
--(axis cs:11.002,0.100000001490116)
--(axis cs:11.252,0.100000001490116)
--(axis cs:11.502,0.100000001490116)
--(axis cs:11.752,0.100000001490116)
--(axis cs:12.002,0.100000001490116)
--(axis cs:12.252,0.100000001490116)
--(axis cs:12.502,0.100000001490116)
--(axis cs:12.752,0.100000001490116)
--(axis cs:13.002,0.100000001490116)
--(axis cs:13.252,0.100000001490116)
--(axis cs:13.502,0.100000001490116)
--(axis cs:13.752,0.100000001490116)
--(axis cs:14.002,0.100000001490116)
--(axis cs:14.252,0.100000001490116)
--(axis cs:14.502,0.100000001490116)
--(axis cs:14.752,0.100000001490116)
--(axis cs:15.002,0.100000001490116)
--(axis cs:15.252,0.100000001490116)
--(axis cs:15.502,0.100000001490116)
--(axis cs:15.752,0.100000001490116)
--(axis cs:16.002,0.100000001490116)
--(axis cs:16.252,0.100000001490116)
--(axis cs:16.502,0.100000001490116)
--(axis cs:16.752,0.0995675466927087)
--(axis cs:17.002,0.100000001490116)
--(axis cs:17.252,0.100000001490116)
--(axis cs:17.502,0.100000001490116)
--(axis cs:17.752,0.100000001490116)
--(axis cs:18.002,0.100000001490116)
--(axis cs:18.252,0.100000001490116)
--(axis cs:18.502,0.100000001490116)
--(axis cs:18.752,0.100000001490116)
--(axis cs:19.002,0.100000001490116)
--(axis cs:19.252,0.100000001490116)
--(axis cs:19.502,0.100000001490116)
--(axis cs:19.752,0.100000001490116)
--(axis cs:19.752,0.100000001490116)
--(axis cs:19.752,0.100000001490116)
--(axis cs:19.502,0.100000001490116)
--(axis cs:19.252,0.100000001490116)
--(axis cs:19.002,0.100000001490116)
--(axis cs:18.752,0.100000001490116)
--(axis cs:18.502,0.100000001490116)
--(axis cs:18.252,0.100000001490116)
--(axis cs:18.002,0.100000001490116)
--(axis cs:17.752,0.100000001490116)
--(axis cs:17.502,0.100000001490116)
--(axis cs:17.252,0.100000001490116)
--(axis cs:17.002,0.100000001490116)
--(axis cs:16.752,0.100832455608031)
--(axis cs:16.502,0.100000001490116)
--(axis cs:16.252,0.100000001490116)
--(axis cs:16.002,0.100000001490116)
--(axis cs:15.752,0.100000001490116)
--(axis cs:15.502,0.100000001490116)
--(axis cs:15.252,0.100000001490116)
--(axis cs:15.002,0.100000001490116)
--(axis cs:14.752,0.100000001490116)
--(axis cs:14.502,0.100000001490116)
--(axis cs:14.252,0.100000001490116)
--(axis cs:14.002,0.100000001490116)
--(axis cs:13.752,0.100000001490116)
--(axis cs:13.502,0.100000001490116)
--(axis cs:13.252,0.100000001490116)
--(axis cs:13.002,0.100000001490116)
--(axis cs:12.752,0.100000001490116)
--(axis cs:12.502,0.100000001490116)
--(axis cs:12.252,0.100000001490116)
--(axis cs:12.002,0.100000001490116)
--(axis cs:11.752,0.100000001490116)
--(axis cs:11.502,0.100000001490116)
--(axis cs:11.252,0.100000001490116)
--(axis cs:11.002,0.100000001490116)
--(axis cs:10.752,0.100000001490116)
--(axis cs:10.502,0.100000001490116)
--(axis cs:10.252,0.100000001490116)
--(axis cs:10.002,0.100000001490116)
--(axis cs:9.752,0.100000001490116)
--(axis cs:9.502,0.100000001490116)
--(axis cs:9.252,0.100000001490116)
--(axis cs:9.002,0.100000001490116)
--(axis cs:8.752,0.100000001490116)
--(axis cs:8.502,0.100000001490116)
--(axis cs:8.252,0.100000001490116)
--(axis cs:8.002,0.100000001490116)
--(axis cs:7.752,0.100000001490116)
--(axis cs:7.502,0.100000001490116)
--(axis cs:7.252,0.100000001490116)
--(axis cs:7.002,0.100000001490116)
--(axis cs:6.752,0.100000001490116)
--(axis cs:6.502,0.100000001490116)
--(axis cs:6.252,0.100000001490116)
--(axis cs:6.002,0.100000001490116)
--(axis cs:5.752,0.100000001490116)
--(axis cs:5.502,0.100000001490116)
--(axis cs:5.252,0.100000001490116)
--(axis cs:5.002,0.100000001490116)
--(axis cs:4.752,0.100000001490116)
--(axis cs:4.502,0.100000001490116)
--(axis cs:4.252,0.100000001490116)
--(axis cs:4.002,0.100000001490116)
--(axis cs:3.752,0.100000001490116)
--(axis cs:3.502,0.100000001490116)
--(axis cs:3.252,0.100000001490116)
--(axis cs:3.002,0.100000001490116)
--(axis cs:2.752,0.100000001490116)
--(axis cs:2.502,0.100000001490116)
--(axis cs:2.252,0.100000001490116)
--(axis cs:2.002,0.100000001490116)
--(axis cs:1.752,0.100000001490116)
--(axis cs:1.502,0.100000001490116)
--(axis cs:1.252,0.100000001490116)
--(axis cs:1.002,0.100000001490116)
--(axis cs:0.752,0.100000001490116)
--(axis cs:0.502,0.100000001490116)
--(axis cs:0.252,0.100000001490116)
--(axis cs:0.002,0.100000001490116)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0.002,0.100000001490116)
--(axis cs:0.002,0.100000001490116)
--(axis cs:0.252,0.0950885144415742)
--(axis cs:0.502,0.108457834050608)
--(axis cs:0.752,0.140620459498975)
--(axis cs:1.002,0.173269516608396)
--(axis cs:1.252,0.220315677119982)
--(axis cs:1.502,0.302502668233264)
--(axis cs:1.752,0.320443646037015)
--(axis cs:2.002,0.330374503076859)
--(axis cs:2.252,0.352215198373975)
--(axis cs:2.502,0.366715343780477)
--(axis cs:2.752,0.371707794943411)
--(axis cs:3.002,0.382755195542941)
--(axis cs:3.252,0.393147138987853)
--(axis cs:3.502,0.397615033353216)
--(axis cs:3.752,0.409146229597162)
--(axis cs:4.002,0.417814738891783)
--(axis cs:4.252,0.43185750837501)
--(axis cs:4.502,0.435441644819522)
--(axis cs:4.752,0.444899176464442)
--(axis cs:5.002,0.454670523286355)
--(axis cs:5.252,0.459297806019377)
--(axis cs:5.502,0.463278666047201)
--(axis cs:5.752,0.470964298021448)
--(axis cs:6.002,0.480208281544328)
--(axis cs:6.252,0.479695130260612)
--(axis cs:6.502,0.486029149979294)
--(axis cs:6.752,0.493493110571334)
--(axis cs:7.002,0.49850886847145)
--(axis cs:7.252,0.506381586422045)
--(axis cs:7.502,0.508532193099967)
--(axis cs:7.752,0.513025639823485)
--(axis cs:8.002,0.514935027247262)
--(axis cs:8.252,0.519472448745022)
--(axis cs:8.502,0.523946192460139)
--(axis cs:8.752,0.528076712679742)
--(axis cs:9.002,0.53102389378836)
--(axis cs:9.252,0.538048946252337)
--(axis cs:9.502,0.539239475240455)
--(axis cs:9.752,0.544905082153215)
--(axis cs:10.002,0.54550732473836)
--(axis cs:10.252,0.54615923767521)
--(axis cs:10.502,0.548692498256317)
--(axis cs:10.752,0.553067484247695)
--(axis cs:11.002,0.55737386205601)
--(axis cs:11.252,0.553830155929402)
--(axis cs:11.502,0.565332773313501)
--(axis cs:11.752,0.566561116580394)
--(axis cs:12.002,0.569389401404966)
--(axis cs:12.252,0.568449266917256)
--(axis cs:12.502,0.573096310169542)
--(axis cs:12.752,0.576693682594495)
--(axis cs:13.002,0.578570032734751)
--(axis cs:13.252,0.577019540219292)
--(axis cs:13.502,0.579801813640478)
--(axis cs:13.752,0.577262054136721)
--(axis cs:14.002,0.582325850375268)
--(axis cs:14.252,0.582110515531466)
--(axis cs:14.502,0.582796052054746)
--(axis cs:14.752,0.582883739267885)
--(axis cs:15.002,0.585569719003989)
--(axis cs:15.252,0.587195589372299)
--(axis cs:15.502,0.586391194987862)
--(axis cs:15.752,0.588638215999241)
--(axis cs:16.002,0.588791929671168)
--(axis cs:16.252,0.59128594431385)
--(axis cs:16.502,0.587305406240365)
--(axis cs:16.752,0.593726612892449)
--(axis cs:17.002,0.590597930126085)
--(axis cs:17.252,0.593238318478178)
--(axis cs:17.502,0.593488944315116)
--(axis cs:17.752,0.593238042171917)
--(axis cs:18.002,0.591178509035597)
--(axis cs:18.252,0.591170065898199)
--(axis cs:18.502,0.590673509116113)
--(axis cs:18.752,0.588940857406377)
--(axis cs:19.002,0.586697000148626)
--(axis cs:19.252,0.590217886422628)
--(axis cs:19.502,0.588408125090729)
--(axis cs:19.752,0.590144580813068)
--(axis cs:19.752,0.623415428189617)
--(axis cs:19.752,0.623415428189617)
--(axis cs:19.502,0.62383189136969)
--(axis cs:19.252,0.621422113920695)
--(axis cs:19.002,0.62240298402038)
--(axis cs:18.752,0.625019122604609)
--(axis cs:18.502,0.62446648788935)
--(axis cs:18.252,0.624689955216151)
--(axis cs:18.002,0.624661484918108)
--(axis cs:17.752,0.622901953879871)
--(axis cs:17.502,0.623551058030923)
--(axis cs:17.252,0.627281712974001)
--(axis cs:17.002,0.626362070865736)
--(axis cs:16.752,0.625033400687873)
--(axis cs:16.502,0.62437461266146)
--(axis cs:16.252,0.624694037108574)
--(axis cs:16.002,0.622248054555059)
--(axis cs:15.752,0.623361772556667)
--(axis cs:15.502,0.622368804287345)
--(axis cs:15.252,0.625184426477768)
--(axis cs:15.002,0.622070297074959)
--(axis cs:14.752,0.621616244519652)
--(axis cs:14.502,0.620883950634615)
--(axis cs:14.252,0.621509501043394)
--(axis cs:14.002,0.62261414682093)
--(axis cs:13.752,0.618117942163023)
--(axis cs:13.502,0.618538197002527)
--(axis cs:13.252,0.616580446810738)
--(axis cs:13.002,0.618129968028188)
--(axis cs:12.752,0.612786312179369)
--(axis cs:12.502,0.61064367386595)
--(axis cs:12.252,0.611210731499645)
--(axis cs:12.002,0.612430597813021)
--(axis cs:11.752,0.606198893185231)
--(axis cs:11.502,0.604827222242377)
--(axis cs:11.252,0.608749845424816)
--(axis cs:11.002,0.600066144676931)
--(axis cs:10.752,0.601132533204545)
--(axis cs:10.502,0.596707501362213)
--(axis cs:10.252,0.593580752559165)
--(axis cs:10.002,0.588312684493208)
--(axis cs:9.752,0.586354919506179)
--(axis cs:9.502,0.586900523195519)
--(axis cs:9.252,0.578791058668623)
--(axis cs:9.002,0.575396110579468)
--(axis cs:8.752,0.570223279404761)
--(axis cs:8.502,0.572333810133855)
--(axis cs:8.252,0.567967541298618)
--(axis cs:8.002,0.561664987916159)
--(axis cs:7.752,0.557194347807359)
--(axis cs:7.502,0.555007794702539)
--(axis cs:7.252,0.547538420329969)
--(axis cs:7.002,0.544651128991776)
--(axis cs:6.752,0.536906879510453)
--(axis cs:6.502,0.531150857716858)
--(axis cs:6.252,0.528144871322488)
--(axis cs:6.002,0.522851719590545)
--(axis cs:5.752,0.515695699680197)
--(axis cs:5.502,0.50818133661355)
--(axis cs:5.252,0.505822193627763)
--(axis cs:5.002,0.500589479326712)
--(axis cs:4.752,0.48430081714594)
--(axis cs:4.502,0.482338361112332)
--(axis cs:4.252,0.471522492216268)
--(axis cs:4.002,0.462945257283983)
--(axis cs:3.752,0.454873772291113)
--(axis cs:3.502,0.444264954363458)
--(axis cs:3.252,0.441272856558488)
--(axis cs:3.002,0.421944803551068)
--(axis cs:2.752,0.406832214316766)
--(axis cs:2.502,0.396604655199092)
--(axis cs:2.252,0.377784796857653)
--(axis cs:2.002,0.371545493661575)
--(axis cs:1.752,0.359716351903049)
--(axis cs:1.502,0.351857334046018)
--(axis cs:1.252,0.36326431761812)
--(axis cs:1.002,0.348110481717906)
--(axis cs:0.752,0.323759541032699)
--(axis cs:0.502,0.259442164971876)
--(axis cs:0.252,0.102551488822376)
--(axis cs:0.002,0.100000001490116)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0.01,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.51,0.100000001490116)
--(axis cs:0.76,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.51,0.100000001490116)
--(axis cs:1.76,0.100000001490116)
--(axis cs:2.01,0.100000001490116)
--(axis cs:2.26,0.100000001490116)
--(axis cs:2.51,0.100000001490116)
--(axis cs:2.76,0.100000001490116)
--(axis cs:3.01,0.100000001490116)
--(axis cs:3.26,0.100000001490116)
--(axis cs:3.51,0.100000001490116)
--(axis cs:3.76,0.100000001490116)
--(axis cs:4.01,0.100000001490116)
--(axis cs:4.26,0.100000001490116)
--(axis cs:4.51,0.100000001490116)
--(axis cs:4.76,0.0714363149989481)
--(axis cs:5.01,0.0759475344821685)
--(axis cs:5.26,0.0778840884687545)
--(axis cs:5.51,0.111287281938417)
--(axis cs:5.76,0.160618134491763)
--(axis cs:6.01,0.199984910896758)
--(axis cs:6.26,0.22889902966645)
--(axis cs:6.51,0.311173101615475)
--(axis cs:6.76,0.368544551157233)
--(axis cs:7.01,0.40283105302664)
--(axis cs:7.26,0.427506907896693)
--(axis cs:7.51,0.456610597842183)
--(axis cs:7.76,0.481444921970345)
--(axis cs:8.01,0.512282508103819)
--(axis cs:8.26,0.541208493600293)
--(axis cs:8.51,0.558639683851316)
--(axis cs:8.76,0.568415511654667)
--(axis cs:9.01,0.585820656013177)
--(axis cs:9.26,0.600180725609103)
--(axis cs:9.51,0.609041566137798)
--(axis cs:9.76,0.612603631190526)
--(axis cs:10.01,0.623514656887005)
--(axis cs:10.26,0.631074180386794)
--(axis cs:10.51,0.628713220480557)
--(axis cs:10.76,0.633960579150212)
--(axis cs:11.01,0.637668800458528)
--(axis cs:11.26,0.64072061015312)
--(axis cs:11.51,0.639342732865819)
--(axis cs:11.76,0.638350673826348)
--(axis cs:12.01,0.643375561972071)
--(axis cs:12.26,0.639622405733955)
--(axis cs:12.51,0.638929635707467)
--(axis cs:12.76,0.638355393364702)
--(axis cs:13.01,0.642655011498288)
--(axis cs:13.26,0.640629718242944)
--(axis cs:13.51,0.637462332398298)
--(axis cs:13.76,0.637535564175074)
--(axis cs:14.01,0.636148306745612)
--(axis cs:14.26,0.639566537842455)
--(axis cs:14.51,0.638997135443072)
--(axis cs:14.76,0.636697963107531)
--(axis cs:15.01,0.634642230382173)
--(axis cs:15.26,0.637694342932464)
--(axis cs:15.51,0.636379175966144)
--(axis cs:15.76,0.637081251356032)
--(axis cs:16.01,0.636945418999451)
--(axis cs:16.26,0.63768460372884)
--(axis cs:16.51,0.633560598542262)
--(axis cs:16.76,0.635363254908304)
--(axis cs:17.01,0.6330747321145)
--(axis cs:17.26,0.637166056222182)
--(axis cs:17.51,0.632514574486057)
--(axis cs:17.76,0.632636260881188)
--(axis cs:18.01,0.634870909608931)
--(axis cs:18.26,0.636492415570723)
--(axis cs:18.51,0.635388293229286)
--(axis cs:18.76,0.633495312591966)
--(axis cs:19.01,0.633271297659309)
--(axis cs:19.26,0.636167911883273)
--(axis cs:19.51,0.636861336910341)
--(axis cs:19.76,0.63394539252678)
--(axis cs:19.76,0.668614591203536)
--(axis cs:19.76,0.668614591203536)
--(axis cs:19.51,0.671618675506499)
--(axis cs:19.26,0.670952089432798)
--(axis cs:19.01,0.671468690190881)
--(axis cs:18.76,0.672464675048415)
--(axis cs:18.51,0.671231696642693)
--(axis cs:18.26,0.673187593317522)
--(axis cs:18.01,0.671029103837877)
--(axis cs:17.76,0.67254376421952)
--(axis cs:17.51,0.670005438369473)
--(axis cs:17.26,0.671353950911302)
--(axis cs:17.01,0.668825261305147)
--(axis cs:16.76,0.669356741544028)
--(axis cs:16.51,0.670599412272405)
--(axis cs:16.26,0.672935382328442)
--(axis cs:16.01,0.671974571063263)
--(axis cs:15.76,0.669478740480516)
--(axis cs:15.51,0.672060829813122)
--(axis cs:15.26,0.673385647931336)
--(axis cs:15.01,0.671077765116484)
--(axis cs:14.76,0.672282048832471)
--(axis cs:14.51,0.671082868295331)
--(axis cs:14.26,0.67659346152812)
--(axis cs:14.01,0.673951700311578)
--(axis cs:13.76,0.673404451140936)
--(axis cs:13.51,0.672097680419085)
--(axis cs:13.26,0.674290266097724)
--(axis cs:13.01,0.67666497579877)
--(axis cs:12.76,0.677124600455489)
--(axis cs:12.51,0.674150365169914)
--(axis cs:12.26,0.676637586388695)
--(axis cs:12.01,0.677424432496618)
--(axis cs:11.76,0.672629312364447)
--(axis cs:11.51,0.672017256777278)
--(axis cs:11.26,0.673559375274737)
--(axis cs:11.01,0.669151198759459)
--(axis cs:10.76,0.66829941440295)
--(axis cs:10.51,0.664446788903599)
--(axis cs:10.26,0.65854580185579)
--(axis cs:10.01,0.653085370197345)
--(axis cs:9.76,0.649616358109248)
--(axis cs:9.51,0.645958417172901)
--(axis cs:9.26,0.6355992989194)
--(axis cs:9.01,0.627179355430915)
--(axis cs:8.76,0.618224464846798)
--(axis cs:8.51,0.604700312486575)
--(axis cs:8.26,0.591951489557819)
--(axis cs:8.01,0.572737497599154)
--(axis cs:7.76,0.558075073480628)
--(axis cs:7.51,0.538749395138774)
--(axis cs:7.26,0.527453092618291)
--(axis cs:7.01,0.494708950034655)
--(axis cs:6.76,0.476495436406854)
--(axis cs:6.51,0.444446901131107)
--(axis cs:6.26,0.428360979979966)
--(axis cs:6.01,0.38373508025076)
--(axis cs:5.76,0.352401862389722)
--(axis cs:5.51,0.303252722791807)
--(axis cs:5.26,0.242495916771686)
--(axis cs:5.01,0.173552467484785)
--(axis cs:4.76,0.154983686686671)
--(axis cs:4.51,0.100000001490116)
--(axis cs:4.26,0.100000001490116)
--(axis cs:4.01,0.100000001490116)
--(axis cs:3.76,0.100000001490116)
--(axis cs:3.51,0.100000001490116)
--(axis cs:3.26,0.100000001490116)
--(axis cs:3.01,0.100000001490116)
--(axis cs:2.76,0.100000001490116)
--(axis cs:2.51,0.100000001490116)
--(axis cs:2.26,0.100000001490116)
--(axis cs:2.01,0.100000001490116)
--(axis cs:1.76,0.100000001490116)
--(axis cs:1.51,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.01,0.100000001490116)
--(axis cs:0.76,0.100000001490116)
--(axis cs:0.51,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.01,0.100000001490116)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0.02,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.74,0.100000001490116)
--(axis cs:0.98,0.100000001490116)
--(axis cs:1.02,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.5,0.100000001490116)
--(axis cs:1.74,0.061511460079956)
--(axis cs:1.98,0.0534289819051579)
--(axis cs:2.02,0.0519106675958901)
--(axis cs:2.26,0.0406695923870011)
--(axis cs:2.5,0.0453146981403078)
--(axis cs:2.74,0.0618944210813051)
--(axis cs:2.98,0.085074600953897)
--(axis cs:3.02,0.0853748633140224)
--(axis cs:3.26,0.116980899828779)
--(axis cs:3.5,0.123041014405272)
--(axis cs:3.74,0.126395116683194)
--(axis cs:3.98,0.157366193486804)
--(axis cs:4.02,0.159315109497446)
--(axis cs:4.26,0.179391087769521)
--(axis cs:4.5,0.217528893226739)
--(axis cs:4.74,0.231279042469928)
--(axis cs:4.98,0.342383451307225)
--(axis cs:5.02,0.345202714600076)
--(axis cs:5.26,0.375524427515792)
--(axis cs:5.5,0.424805403589772)
--(axis cs:5.74,0.445611385805448)
--(axis cs:5.98,0.463754437963576)
--(axis cs:6.02,0.46667955274505)
--(axis cs:6.26,0.484973545394452)
--(axis cs:6.5,0.49518892299988)
--(axis cs:6.74,0.503374520021486)
--(axis cs:6.98,0.513828247916462)
--(axis cs:7.02,0.516209439057067)
--(axis cs:7.26,0.523704342573329)
--(axis cs:7.5,0.533219740653783)
--(axis cs:7.74,0.541639490899413)
--(axis cs:7.98,0.550448205010434)
--(axis cs:8.02,0.550740304637304)
--(axis cs:8.26,0.557537005875597)
--(axis cs:8.5,0.567895612302374)
--(axis cs:8.74,0.573694699305196)
--(axis cs:8.98,0.582679906945911)
--(axis cs:9.02,0.584775868732712)
--(axis cs:9.26,0.589609618061546)
--(axis cs:9.5,0.59504415636365)
--(axis cs:9.74,0.600515334948971)
--(axis cs:9.98,0.61032511885883)
--(axis cs:10.02,0.609766058375273)
--(axis cs:10.26,0.615507237133632)
--(axis cs:10.5,0.624281262654484)
--(axis cs:10.74,0.62440082222275)
--(axis cs:10.98,0.631874326800877)
--(axis cs:11.02,0.631710715866296)
--(axis cs:11.26,0.63544325111292)
--(axis cs:11.5,0.63649067733392)
--(axis cs:11.74,0.644354939155934)
--(axis cs:11.98,0.64691651954697)
--(axis cs:12.02,0.646880288090292)
--(axis cs:12.26,0.648066559864978)
--(axis cs:12.5,0.651520781940553)
--(axis cs:12.74,0.656027973402067)
--(axis cs:12.98,0.661001364891014)
--(axis cs:13.02,0.658430997759673)
--(axis cs:13.26,0.662271735143214)
--(axis cs:13.5,0.661693881590289)
--(axis cs:13.74,0.662254788708613)
--(axis cs:13.98,0.665766469151706)
--(axis cs:14.02,0.667326605546661)
--(axis cs:14.26,0.66661852158496)
--(axis cs:14.5,0.669902205592832)
--(axis cs:14.74,0.668652242386962)
--(axis cs:14.98,0.67098971818486)
--(axis cs:15.02,0.672003682964842)
--(axis cs:15.26,0.670821768248135)
--(axis cs:15.5,0.671788371490282)
--(axis cs:15.74,0.671102458704759)
--(axis cs:15.98,0.67391256788432)
--(axis cs:16.02,0.676436349483752)
--(axis cs:16.26,0.672476414834074)
--(axis cs:16.5,0.672379252198854)
--(axis cs:16.74,0.673123030769068)
--(axis cs:16.98,0.678252403928955)
--(axis cs:17.02,0.676100358062821)
--(axis cs:17.26,0.674970766093563)
--(axis cs:17.5,0.673941729064172)
--(axis cs:17.74,0.672812676481083)
--(axis cs:17.98,0.675702416558156)
--(axis cs:18.02,0.675419869489708)
--(axis cs:18.26,0.676140444466963)
--(axis cs:18.5,0.671832461183851)
--(axis cs:18.74,0.672721756099102)
--(axis cs:18.98,0.674319419973188)
--(axis cs:19.02,0.673929898527606)
--(axis cs:19.26,0.673965965209768)
--(axis cs:19.5,0.673776320085512)
--(axis cs:19.74,0.673437556020323)
--(axis cs:19.98,0.671015414315351)
--(axis cs:19.98,0.687624588888994)
--(axis cs:19.98,0.687624588888994)
--(axis cs:19.74,0.684582451589998)
--(axis cs:19.5,0.68630369557382)
--(axis cs:19.26,0.687174047531321)
--(axis cs:19.02,0.688190098020093)
--(axis cs:18.98,0.68820057142467)
--(axis cs:18.74,0.685878252388599)
--(axis cs:18.5,0.688747530156786)
--(axis cs:18.26,0.688699550440416)
--(axis cs:18.02,0.688600132398567)
--(axis cs:17.98,0.689317572455516)
--(axis cs:17.74,0.688607323118374)
--(axis cs:17.5,0.684218277935798)
--(axis cs:17.26,0.687469235871007)
--(axis cs:17.02,0.688499644702834)
--(axis cs:16.98,0.686847610280792)
--(axis cs:16.74,0.688716978920263)
--(axis cs:16.5,0.685400751348814)
--(axis cs:16.26,0.685763593520113)
--(axis cs:16.02,0.68514365282414)
--(axis cs:15.98,0.684327416628009)
--(axis cs:15.74,0.685177546273421)
--(axis cs:15.5,0.684211634708601)
--(axis cs:15.26,0.68243824819321)
--(axis cs:15.02,0.684816328174073)
--(axis cs:14.98,0.683730278267471)
--(axis cs:14.74,0.682227772509431)
--(axis cs:14.5,0.683137798183718)
--(axis cs:14.26,0.681521479712037)
--(axis cs:14.02,0.680513393652252)
--(axis cs:13.98,0.681693538515835)
--(axis cs:13.74,0.681725213694647)
--(axis cs:13.5,0.677086092393476)
--(axis cs:13.26,0.677968254614324)
--(axis cs:13.02,0.677028985589174)
--(axis cs:12.98,0.679558618362465)
--(axis cs:12.74,0.677432035695986)
--(axis cs:12.5,0.674999208026793)
--(axis cs:12.26,0.676173457072278)
--(axis cs:12.02,0.67441970590156)
--(axis cs:11.98,0.672723461246029)
--(axis cs:11.74,0.671725035018565)
--(axis cs:11.5,0.669169320129306)
--(axis cs:11.26,0.672376747151392)
--(axis cs:11.02,0.667829303169043)
--(axis cs:10.98,0.667365642452664)
--(axis cs:10.74,0.665679176747282)
--(axis cs:10.5,0.663258755904019)
--(axis cs:10.26,0.662332769217839)
--(axis cs:10.02,0.659613950799074)
--(axis cs:9.98,0.659894886653408)
--(axis cs:9.74,0.659964663639591)
--(axis cs:9.5,0.652435842701749)
--(axis cs:9.26,0.648530368930336)
--(axis cs:9.02,0.646844109218338)
--(axis cs:8.98,0.647340079683575)
--(axis cs:8.74,0.640365309220652)
--(axis cs:8.5,0.6379043845505)
--(axis cs:8.26,0.633902992274274)
--(axis cs:8.02,0.628579696964869)
--(axis cs:7.98,0.626451788409213)
--(axis cs:7.74,0.623920528116853)
--(axis cs:7.5,0.618060245250911)
--(axis cs:7.26,0.609155650407629)
--(axis cs:7.02,0.603930553180024)
--(axis cs:6.98,0.600251757967709)
--(axis cs:6.74,0.600465485376311)
--(axis cs:6.5,0.590791075111844)
--(axis cs:6.26,0.582826445974796)
--(axis cs:6.02,0.575560441065604)
--(axis cs:5.98,0.576645578344255)
--(axis cs:5.74,0.568308617370287)
--(axis cs:5.5,0.561054586530162)
--(axis cs:5.26,0.561975560563279)
--(axis cs:5.02,0.553277277551185)
--(axis cs:4.98,0.551476549064708)
--(axis cs:4.74,0.568120962274602)
--(axis cs:4.5,0.549611098891142)
--(axis cs:4.26,0.532108913184153)
--(axis cs:4.02,0.514364890509707)
--(axis cs:3.98,0.509693801747208)
--(axis cs:3.74,0.488284887436679)
--(axis cs:3.5,0.468518991736391)
--(axis cs:3.26,0.439079110366)
--(axis cs:3.02,0.399925142658363)
--(axis cs:2.98,0.396145401518504)
--(axis cs:2.74,0.347525583405732)
--(axis cs:2.5,0.300445306082085)
--(axis cs:2.26,0.257870409720619)
--(axis cs:2.02,0.226109332861874)
--(axis cs:1.98,0.218531023258989)
--(axis cs:1.74,0.174088542030048)
--(axis cs:1.5,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.02,0.100000001490116)
--(axis cs:0.98,0.100000001490116)
--(axis cs:0.74,0.100000001490116)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--cycle;

\path [fill=color4, fill opacity=0.3] (axis cs:0.02,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.5,0.0881290975662569)
--(axis cs:0.74,0.0729541994629895)
--(axis cs:0.98,0.121964811294349)
--(axis cs:1.02,0.136237792887834)
--(axis cs:1.26,0.164880132223937)
--(axis cs:1.5,0.325203747950918)
--(axis cs:1.74,0.422221437486823)
--(axis cs:1.98,0.477107932857288)
--(axis cs:2.02,0.485209986124913)
--(axis cs:2.26,0.507314889394266)
--(axis cs:2.5,0.524507360506983)
--(axis cs:2.74,0.541550060808239)
--(axis cs:2.98,0.555941895332214)
--(axis cs:3.02,0.556628738143226)
--(axis cs:3.26,0.570685001805105)
--(axis cs:3.5,0.58288548522957)
--(axis cs:3.74,0.591080047629597)
--(axis cs:3.98,0.598916926965475)
--(axis cs:4.02,0.599509084954374)
--(axis cs:4.26,0.608323298441534)
--(axis cs:4.5,0.617342025561638)
--(axis cs:4.74,0.623465028981632)
--(axis cs:4.98,0.630091800681707)
--(axis cs:5.02,0.631787273718742)
--(axis cs:5.26,0.635372362413932)
--(axis cs:5.5,0.63661421402646)
--(axis cs:5.74,0.64425441756789)
--(axis cs:5.98,0.646397737921609)
--(axis cs:6.02,0.647478305828278)
--(axis cs:6.26,0.650402213493548)
--(axis cs:6.5,0.653673235356159)
--(axis cs:6.74,0.655899492590207)
--(axis cs:6.98,0.65839320332982)
--(axis cs:7.02,0.657773330949726)
--(axis cs:7.26,0.660730785469336)
--(axis cs:7.5,0.663969578664164)
--(axis cs:7.74,0.667532582002215)
--(axis cs:7.98,0.669705228406014)
--(axis cs:8.02,0.66861967124943)
--(axis cs:8.26,0.67078712133418)
--(axis cs:8.5,0.671713846894108)
--(axis cs:8.74,0.672707241048555)
--(axis cs:8.98,0.677256205418483)
--(axis cs:9.02,0.677096290466965)
--(axis cs:9.26,0.674653805085367)
--(axis cs:9.5,0.677630518206968)
--(axis cs:9.74,0.682834353365263)
--(axis cs:9.98,0.680995088566501)
--(axis cs:10.02,0.68266224247528)
--(axis cs:10.26,0.680882780038267)
--(axis cs:10.5,0.679663219171897)
--(axis cs:10.74,0.683544944632916)
--(axis cs:10.98,0.684514035601393)
--(axis cs:11.02,0.684898587926001)
--(axis cs:11.26,0.686208699851861)
--(axis cs:11.5,0.685412219522773)
--(axis cs:11.74,0.685167979809244)
--(axis cs:11.98,0.684927129209148)
--(axis cs:12.02,0.685552505833014)
--(axis cs:12.26,0.686296010478262)
--(axis cs:12.5,0.686227702757728)
--(axis cs:12.74,0.688019524407451)
--(axis cs:12.98,0.689238602565604)
--(axis cs:13.02,0.690548736306641)
--(axis cs:13.26,0.688332804632893)
--(axis cs:13.5,0.687995332425462)
--(axis cs:13.74,0.689277426386197)
--(axis cs:13.98,0.689409190738133)
--(axis cs:14.02,0.690352759226663)
--(axis cs:14.26,0.691724128739855)
--(axis cs:14.5,0.690697281909305)
--(axis cs:14.74,0.692348245960693)
--(axis cs:14.98,0.691827790823623)
--(axis cs:15.02,0.691960660583239)
--(axis cs:15.26,0.689702961148424)
--(axis cs:15.5,0.691062013387387)
--(axis cs:15.74,0.691006349277518)
--(axis cs:15.98,0.689899919350671)
--(axis cs:16.02,0.692570244260447)
--(axis cs:16.26,0.69384426240765)
--(axis cs:16.5,0.690581820458423)
--(axis cs:16.74,0.688309942290707)
--(axis cs:16.98,0.692098491282488)
--(axis cs:17.02,0.691419138183785)
--(axis cs:17.26,0.693472658863172)
--(axis cs:17.5,0.691848436622805)
--(axis cs:17.74,0.692581264643633)
--(axis cs:17.98,0.691469404091486)
--(axis cs:18.02,0.69293043720476)
--(axis cs:18.26,0.694402174244496)
--(axis cs:18.5,0.691200798210933)
--(axis cs:18.74,0.690403328262031)
--(axis cs:18.98,0.688805836537598)
--(axis cs:19.02,0.691056874836922)
--(axis cs:19.26,0.694517435631791)
--(axis cs:19.5,0.692149451772009)
--(axis cs:19.74,0.691787326239055)
--(axis cs:19.98,0.691923973041771)
--(axis cs:19.98,0.701596024554969)
--(axis cs:19.98,0.701596024554969)
--(axis cs:19.74,0.702452671624714)
--(axis cs:19.5,0.703370543917383)
--(axis cs:19.26,0.703502581515274)
--(axis cs:19.02,0.702303131972312)
--(axis cs:18.98,0.701694172522308)
--(axis cs:18.74,0.700936677135766)
--(axis cs:18.5,0.701739210429356)
--(axis cs:18.26,0.704977830161479)
--(axis cs:18.02,0.702929579141218)
--(axis cs:17.98,0.703070583949438)
--(axis cs:17.74,0.70525873455528)
--(axis cs:17.5,0.703231557578854)
--(axis cs:17.26,0.705527354011431)
--(axis cs:17.02,0.706260882148551)
--(axis cs:16.98,0.704681522755597)
--(axis cs:16.74,0.704230047657565)
--(axis cs:16.5,0.702798189669598)
--(axis cs:16.26,0.706555756284367)
--(axis cs:16.02,0.703489757589681)
--(axis cs:15.98,0.701160099188758)
--(axis cs:15.74,0.700853647041299)
--(axis cs:15.5,0.703917976141269)
--(axis cs:15.26,0.699477043448286)
--(axis cs:15.02,0.700619336002607)
--(axis cs:14.98,0.70129220000203)
--(axis cs:14.74,0.697991748469849)
--(axis cs:14.5,0.699062711643857)
--(axis cs:14.26,0.703615872843245)
--(axis cs:14.02,0.701587250367301)
--(axis cs:13.98,0.701350825703213)
--(axis cs:13.74,0.699582572793643)
--(axis cs:13.5,0.699544662291182)
--(axis cs:13.26,0.699247184800395)
--(axis cs:13.02,0.700191252974059)
--(axis cs:12.98,0.699781387401742)
--(axis cs:12.74,0.699480475592549)
--(axis cs:12.5,0.697512305119622)
--(axis cs:12.26,0.699024009243723)
--(axis cs:12.02,0.698927505630151)
--(axis cs:11.98,0.697252882063282)
--(axis cs:11.74,0.698752022174399)
--(axis cs:11.5,0.696527787687005)
--(axis cs:11.26,0.696871281952034)
--(axis cs:11.02,0.696201411024957)
--(axis cs:10.98,0.696465967278704)
--(axis cs:10.74,0.694675065170856)
--(axis cs:10.5,0.692556772512063)
--(axis cs:10.26,0.692137213266939)
--(axis cs:10.02,0.695177751955262)
--(axis cs:9.98,0.694564920913021)
--(axis cs:9.74,0.691265652261416)
--(axis cs:9.5,0.68980947898923)
--(axis cs:9.26,0.689486204794699)
--(axis cs:9.02,0.686863725306808)
--(axis cs:8.98,0.686643788478002)
--(axis cs:8.74,0.683992738256713)
--(axis cs:8.5,0.685566169051326)
--(axis cs:8.26,0.683272884807483)
--(axis cs:8.02,0.682480320548971)
--(axis cs:7.98,0.683254750174461)
--(axis cs:7.74,0.682007401270337)
--(axis cs:7.5,0.678890428621908)
--(axis cs:7.26,0.676609223743158)
--(axis cs:7.02,0.675046679235516)
--(axis cs:6.98,0.675446797299605)
--(axis cs:6.74,0.672540494115573)
--(axis cs:6.5,0.669926770747356)
--(axis cs:6.26,0.66735777719859)
--(axis cs:6.02,0.663641715514954)
--(axis cs:5.98,0.662602265416251)
--(axis cs:5.74,0.658685581535656)
--(axis cs:5.5,0.652785779393187)
--(axis cs:5.26,0.650047638139199)
--(axis cs:5.02,0.646232714818092)
--(axis cs:4.98,0.647928199776056)
--(axis cs:4.74,0.64077496172958)
--(axis cs:4.5,0.635597985462837)
--(axis cs:4.26,0.633736707223292)
--(axis cs:4.02,0.62553090976227)
--(axis cs:3.98,0.624823078527689)
--(axis cs:3.74,0.616099939800975)
--(axis cs:3.5,0.607754511299055)
--(axis cs:3.26,0.600134995982371)
--(axis cs:3.02,0.589851249954919)
--(axis cs:2.98,0.589838119659546)
--(axis cs:2.74,0.577229932249013)
--(axis cs:2.5,0.563052661370306)
--(axis cs:2.26,0.549325127638358)
--(axis cs:2.02,0.537430021609386)
--(axis cs:1.98,0.537892064758526)
--(axis cs:1.74,0.528158554044549)
--(axis cs:1.5,0.524196250833147)
--(axis cs:1.26,0.505839865360883)
--(axis cs:1.02,0.443002205870005)
--(axis cs:0.98,0.424095189065663)
--(axis cs:0.74,0.292865800112625)
--(axis cs:0.5,0.122850905015816)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--cycle;

\path [fill=color5, fill opacity=0.3] (axis cs:0.02,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.74,0.0633359878186697)
--(axis cs:0.98,0.0559302735144196)
--(axis cs:1.02,0.0625546546088926)
--(axis cs:1.26,0.0853046776580914)
--(axis cs:1.5,0.149544113883039)
--(axis cs:1.74,0.265206838948414)
--(axis cs:1.98,0.325486303564918)
--(axis cs:2.02,0.345673281981366)
--(axis cs:2.26,0.431929776562527)
--(axis cs:2.5,0.514131510043629)
--(axis cs:2.74,0.580619358129113)
--(axis cs:2.98,0.623031540972729)
--(axis cs:3.02,0.631685919229471)
--(axis cs:3.26,0.647134994888349)
--(axis cs:3.5,0.655119198505059)
--(axis cs:3.74,0.669100523633583)
--(axis cs:3.98,0.677463674069926)
--(axis cs:4.02,0.686828904649698)
--(axis cs:4.26,0.687450013251667)
--(axis cs:4.5,0.686911521308805)
--(axis cs:4.74,0.686524348385744)
--(axis cs:4.98,0.691760966584707)
--(axis cs:5.02,0.70051134817593)
--(axis cs:5.26,0.700368964580563)
--(axis cs:5.5,0.69202371377604)
--(axis cs:5.74,0.697108155387868)
--(axis cs:5.98,0.697444566765889)
--(axis cs:6.02,0.705592147351107)
--(axis cs:6.26,0.70573703055094)
--(axis cs:6.5,0.703746201006238)
--(axis cs:6.74,0.699810420176789)
--(axis cs:6.98,0.705526744585013)
--(axis cs:7.02,0.709367623316213)
--(axis cs:7.26,0.711965039621448)
--(axis cs:7.5,0.70854498745454)
--(axis cs:7.74,0.706149642098611)
--(axis cs:7.98,0.709667803451735)
--(axis cs:8.02,0.712024881563231)
--(axis cs:8.26,0.715303191966403)
--(axis cs:8.5,0.712382012402699)
--(axis cs:8.74,0.714989477719496)
--(axis cs:8.98,0.715920112875364)
--(axis cs:9.02,0.718289218211676)
--(axis cs:9.26,0.715406669112492)
--(axis cs:9.5,0.711296466518694)
--(axis cs:9.74,0.711311602905376)
--(axis cs:9.98,0.713109661189764)
--(axis cs:10.02,0.718421627056857)
--(axis cs:10.26,0.718796749618685)
--(axis cs:10.5,0.714223843579544)
--(axis cs:10.74,0.715857643999019)
--(axis cs:10.98,0.716147663763852)
--(axis cs:11.02,0.72022571916401)
--(axis cs:11.26,0.72097197786584)
--(axis cs:11.5,0.716440601080777)
--(axis cs:11.74,0.715434006408605)
--(axis cs:11.98,0.715100322555323)
--(axis cs:12.02,0.719919961874384)
--(axis cs:12.26,0.71718517189737)
--(axis cs:12.5,0.719417776746469)
--(axis cs:12.74,0.717482250433499)
--(axis cs:12.98,0.718773461892222)
--(axis cs:13.02,0.721898720889048)
--(axis cs:13.26,0.719382903175811)
--(axis cs:13.5,0.718651824983816)
--(axis cs:13.74,0.715021895353884)
--(axis cs:13.98,0.715906080044059)
--(axis cs:14.02,0.719099430950829)
--(axis cs:14.26,0.724755233690391)
--(axis cs:14.5,0.721312928396648)
--(axis cs:14.74,0.718012560323593)
--(axis cs:14.98,0.719831548749988)
--(axis cs:15.02,0.72147997573667)
--(axis cs:15.26,0.721596031313711)
--(axis cs:15.5,0.71901612602483)
--(axis cs:15.74,0.718300429501118)
--(axis cs:15.98,0.715232747413494)
--(axis cs:16.02,0.721797296919394)
--(axis cs:16.26,0.722784022045451)
--(axis cs:16.5,0.718243982592953)
--(axis cs:16.74,0.716909852400033)
--(axis cs:16.98,0.717804610462122)
--(axis cs:17.02,0.719125568575362)
--(axis cs:17.26,0.72235416904384)
--(axis cs:17.5,0.717158799318619)
--(axis cs:17.74,0.719340296593087)
--(axis cs:17.98,0.719520180041119)
--(axis cs:18.02,0.720983311170528)
--(axis cs:18.26,0.724660122463885)
--(axis cs:18.5,0.722540460875824)
--(axis cs:18.74,0.716786895164976)
--(axis cs:18.98,0.71961652117931)
--(axis cs:19.02,0.723393957220027)
--(axis cs:19.26,0.721117686790585)
--(axis cs:19.5,0.721187010993144)
--(axis cs:19.74,0.720001885187215)
--(axis cs:19.98,0.718535209820602)
--(axis cs:19.98,0.7308047879478)
--(axis cs:19.98,0.7308047879478)
--(axis cs:19.74,0.727738109338695)
--(axis cs:19.5,0.73131298662267)
--(axis cs:19.26,0.735942304569125)
--(axis cs:19.02,0.733766050733617)
--(axis cs:18.98,0.731123470485577)
--(axis cs:18.74,0.730613126388064)
--(axis cs:18.5,0.729579533287689)
--(axis cs:18.26,0.734319877555189)
--(axis cs:18.02,0.731076696878483)
--(axis cs:17.98,0.72989983100243)
--(axis cs:17.74,0.728559712562186)
--(axis cs:17.5,0.732361204477005)
--(axis cs:17.26,0.734645824280439)
--(axis cs:17.02,0.731174433522721)
--(axis cs:16.98,0.732075393467017)
--(axis cs:16.74,0.729830155000479)
--(axis cs:16.5,0.728555999001133)
--(axis cs:16.26,0.732495971965474)
--(axis cs:16.02,0.728482725701761)
--(axis cs:15.98,0.724767262123249)
--(axis cs:15.74,0.731559583030162)
--(axis cs:15.5,0.730343875062358)
--(axis cs:15.26,0.729683978432841)
--(axis cs:15.02,0.730840027772852)
--(axis cs:14.98,0.72764846223634)
--(axis cs:14.74,0.728307436987045)
--(axis cs:14.5,0.7284470675407)
--(axis cs:14.26,0.732764774396767)
--(axis cs:14.02,0.733160574523262)
--(axis cs:13.98,0.728893927299233)
--(axis cs:13.74,0.73053811889401)
--(axis cs:13.5,0.730968183484812)
--(axis cs:13.26,0.733717086715241)
--(axis cs:13.02,0.728821279377981)
--(axis cs:12.98,0.727446518824483)
--(axis cs:12.74,0.729377741116947)
--(axis cs:12.5,0.726662216501516)
--(axis cs:12.26,0.729414824192565)
--(axis cs:12.02,0.730080038125616)
--(axis cs:11.98,0.726119686771612)
--(axis cs:11.74,0.72624599580392)
--(axis cs:11.5,0.726839392453311)
--(axis cs:11.26,0.731588041627263)
--(axis cs:11.02,0.730394276430015)
--(axis cs:10.98,0.725892338582187)
--(axis cs:10.74,0.726682345949254)
--(axis cs:10.5,0.728216141695724)
--(axis cs:10.26,0.72872323224243)
--(axis cs:10.02,0.726978360640744)
--(axis cs:9.98,0.724130355270655)
--(axis cs:9.74,0.724508380576985)
--(axis cs:9.5,0.724603518317884)
--(axis cs:9.26,0.732733332184506)
--(axis cs:9.02,0.729430796837305)
--(axis cs:8.98,0.725679899903872)
--(axis cs:8.74,0.72345051137047)
--(axis cs:8.5,0.722338003123119)
--(axis cs:8.26,0.72593680875839)
--(axis cs:8.02,0.72683510569568)
--(axis cs:7.98,0.71659220297603)
--(axis cs:7.74,0.721190352808768)
--(axis cs:7.5,0.716095024332874)
--(axis cs:7.26,0.724234971155072)
--(axis cs:7.02,0.72151237489088)
--(axis cs:6.98,0.71531324460032)
--(axis cs:6.74,0.715109576084807)
--(axis cs:6.5,0.7175737963044)
--(axis cs:6.26,0.716442966416376)
--(axis cs:6.02,0.717467840670743)
--(axis cs:5.98,0.71245545478715)
--(axis cs:5.74,0.715571850639353)
--(axis cs:5.5,0.712896268180442)
--(axis cs:5.26,0.715651035400363)
--(axis cs:5.02,0.714288640093876)
--(axis cs:4.98,0.709259023859476)
--(axis cs:4.74,0.708155639044828)
--(axis cs:4.5,0.705808486587618)
--(axis cs:4.26,0.708009972481366)
--(axis cs:4.02,0.707471103170431)
--(axis cs:3.98,0.697876310823873)
--(axis cs:3.74,0.700979482489006)
--(axis cs:3.5,0.695840793903693)
--(axis cs:3.26,0.696105003929096)
--(axis cs:3.02,0.707914107378042)
--(axis cs:2.98,0.700028458970051)
--(axis cs:2.74,0.696280641250999)
--(axis cs:2.5,0.710608488535396)
--(axis cs:2.26,0.712250220285579)
--(axis cs:2.02,0.693226713405234)
--(axis cs:1.98,0.682793683114636)
--(axis cs:1.74,0.62415316720517)
--(axis cs:1.5,0.53633588402603)
--(axis cs:1.26,0.411255326695432)
--(axis cs:1.02,0.312465348709894)
--(axis cs:0.98,0.290649731177658)
--(axis cs:0.74,0.192624014722872)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--cycle;

\path [fill=color6, fill opacity=0.3] (axis cs:0.02,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.74,0.100000001490116)
--(axis cs:0.98,0.100000001490116)
--(axis cs:1.02,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.5,0.100000001490116)
--(axis cs:1.74,0.100000001490116)
--(axis cs:1.98,0.098210222810746)
--(axis cs:2.02,0.100000001490116)
--(axis cs:2.26,0.0800854238352765)
--(axis cs:2.5,0.0585923841561217)
--(axis cs:2.74,0.0482999422565777)
--(axis cs:2.98,0.0316936522597728)
--(axis cs:3.02,0.0304530383357332)
--(axis cs:3.26,0.0182442830895536)
--(axis cs:3.5,0.0468920391664855)
--(axis cs:3.74,0.0518525814051317)
--(axis cs:3.98,0.072203545938161)
--(axis cs:4.02,0.0732384265515659)
--(axis cs:4.26,0.0767888327331909)
--(axis cs:4.5,0.0778900696013547)
--(axis cs:4.74,0.0802401111118999)
--(axis cs:4.98,0.0814746265596357)
--(axis cs:5.02,0.0817193416585449)
--(axis cs:5.26,0.0828298395469885)
--(axis cs:5.5,0.0833851574551295)
--(axis cs:5.74,0.106909697074176)
--(axis cs:5.98,0.11733374902916)
--(axis cs:6.02,0.118130843669378)
--(axis cs:6.26,0.126448318949104)
--(axis cs:6.5,0.189946871743904)
--(axis cs:6.74,0.216455513984267)
--(axis cs:6.98,0.258802421235837)
--(axis cs:7.02,0.265437374461257)
--(axis cs:7.26,0.348065790006129)
--(axis cs:7.5,0.394354240863822)
--(axis cs:7.74,0.439573642921225)
--(axis cs:7.98,0.493877878614393)
--(axis cs:8.02,0.500619570267222)
--(axis cs:8.26,0.536256480256503)
--(axis cs:8.5,0.566360041282035)
--(axis cs:8.74,0.5964017542883)
--(axis cs:8.98,0.623007598063003)
--(axis cs:9.02,0.62506339670149)
--(axis cs:9.26,0.638851624764981)
--(axis cs:9.5,0.654741550617141)
--(axis cs:9.74,0.667098905531183)
--(axis cs:9.98,0.67832704106317)
--(axis cs:10.02,0.6801122644592)
--(axis cs:10.26,0.683607976609079)
--(axis cs:10.5,0.689104174023414)
--(axis cs:10.74,0.69495092049622)
--(axis cs:10.98,0.704544129732396)
--(axis cs:11.02,0.706093067641025)
--(axis cs:11.26,0.706019263240125)
--(axis cs:11.5,0.710155802818402)
--(axis cs:11.74,0.712499020006935)
--(axis cs:11.98,0.715626877832729)
--(axis cs:12.02,0.719014539387391)
--(axis cs:12.26,0.718778243603655)
--(axis cs:12.5,0.717308553244753)
--(axis cs:12.74,0.719676802791113)
--(axis cs:12.98,0.72202160464983)
--(axis cs:13.02,0.727086534421103)
--(axis cs:13.26,0.724965950118774)
--(axis cs:13.5,0.724870252948571)
--(axis cs:13.74,0.726999073540707)
--(axis cs:13.98,0.724318281698766)
--(axis cs:14.02,0.729817061958175)
--(axis cs:14.26,0.730960856784133)
--(axis cs:14.5,0.729302648251995)
--(axis cs:14.74,0.709074185202299)
--(axis cs:14.98,0.720985753970775)
--(axis cs:15.02,0.72424866806905)
--(axis cs:15.26,0.727735847624032)
--(axis cs:15.5,0.724838604171335)
--(axis cs:15.74,0.728445980212606)
--(axis cs:15.98,0.72614868328813)
--(axis cs:16.02,0.715459916853561)
--(axis cs:16.26,0.730426182210481)
--(axis cs:16.5,0.732271706978631)
--(axis cs:16.74,0.731068121593286)
--(axis cs:16.98,0.729990437816757)
--(axis cs:17.02,0.733414108182186)
--(axis cs:17.26,0.735315366172943)
--(axis cs:17.5,0.734630191783865)
--(axis cs:17.74,0.733059901976808)
--(axis cs:17.98,0.735176690294459)
--(axis cs:18.02,0.734836487751079)
--(axis cs:18.26,0.738752274553393)
--(axis cs:18.5,0.738171753890027)
--(axis cs:18.74,0.738005557797159)
--(axis cs:18.98,0.734627333799147)
--(axis cs:19.02,0.73435478100717)
--(axis cs:19.26,0.738822122530424)
--(axis cs:19.5,0.738737472179503)
--(axis cs:19.74,0.704837350176359)
--(axis cs:19.98,0.717449192289166)
--(axis cs:19.98,0.755250819441028)
--(axis cs:19.98,0.755250819441028)
--(axis cs:19.74,0.762122650815462)
--(axis cs:19.5,0.745602551814943)
--(axis cs:19.26,0.745777861161745)
--(axis cs:19.02,0.744505227709414)
--(axis cs:18.98,0.744352659067369)
--(axis cs:18.74,0.743394431330954)
--(axis cs:18.5,0.744588246338855)
--(axis cs:18.26,0.742487735708143)
--(axis cs:18.02,0.743603498954701)
--(axis cs:17.98,0.742443327234076)
--(axis cs:17.74,0.743780093407408)
--(axis cs:17.5,0.745029794712106)
--(axis cs:17.26,0.744844643688049)
--(axis cs:17.02,0.745305913065678)
--(axis cs:16.98,0.744889554191452)
--(axis cs:16.74,0.744971884090613)
--(axis cs:16.5,0.744808304389167)
--(axis cs:16.26,0.745413826048339)
--(axis cs:16.02,0.750220086312638)
--(axis cs:15.98,0.744671326420275)
--(axis cs:15.74,0.744314005711161)
--(axis cs:15.5,0.743381391327322)
--(axis cs:15.26,0.74330415090731)
--(axis cs:15.02,0.743131331091716)
--(axis cs:14.98,0.74103423790392)
--(axis cs:14.74,0.749445798089327)
--(axis cs:14.5,0.742057355696217)
--(axis cs:14.26,0.743119157444688)
--(axis cs:14.02,0.742182952823777)
--(axis cs:13.98,0.74242170662826)
--(axis cs:13.74,0.740440911734562)
--(axis cs:13.5,0.743109750408363)
--(axis cs:13.26,0.740594068897491)
--(axis cs:13.02,0.73993345268522)
--(axis cs:12.98,0.740418409235668)
--(axis cs:12.74,0.742423202358729)
--(axis cs:12.5,0.741191450569944)
--(axis cs:12.26,0.741961762366346)
--(axis cs:12.02,0.739545450541809)
--(axis cs:11.98,0.734273129415196)
--(axis cs:11.74,0.735280969235619)
--(axis cs:11.5,0.738984185603992)
--(axis cs:11.26,0.740980727699969)
--(axis cs:11.02,0.737686925416226)
--(axis cs:10.98,0.733995875951503)
--(axis cs:10.74,0.734109061803584)
--(axis cs:10.5,0.738575829619622)
--(axis cs:10.26,0.73991201621929)
--(axis cs:10.02,0.738767733271055)
--(axis cs:9.98,0.736852974500795)
--(axis cs:9.74,0.734261117490515)
--(axis cs:9.5,0.733258448906022)
--(axis cs:9.26,0.737608379087864)
--(axis cs:9.02,0.734796618213976)
--(axis cs:8.98,0.734792408803452)
--(axis cs:8.74,0.734158250422852)
--(axis cs:8.5,0.738379964449547)
--(axis cs:8.26,0.741343539913709)
--(axis cs:8.02,0.74208042834995)
--(axis cs:7.98,0.741322127155336)
--(axis cs:7.74,0.743066367197259)
--(axis cs:7.5,0.738445754081703)
--(axis cs:7.26,0.739874217442067)
--(axis cs:7.02,0.743142635178006)
--(axis cs:6.98,0.744017580306731)
--(axis cs:6.74,0.72938446626037)
--(axis cs:6.5,0.71797311331202)
--(axis cs:6.26,0.705271699437737)
--(axis cs:6.02,0.693789161413706)
--(axis cs:5.98,0.693946257141113)
--(axis cs:5.74,0.673070300799131)
--(axis cs:5.5,0.652294851969557)
--(axis cs:5.26,0.631070155839612)
--(axis cs:5.02,0.613240675843763)
--(axis cs:4.98,0.608205367129425)
--(axis cs:4.74,0.577939882815579)
--(axis cs:4.5,0.530409932317915)
--(axis cs:4.26,0.48701116394087)
--(axis cs:4.02,0.436381573870435)
--(axis cs:3.98,0.430536463190886)
--(axis cs:3.74,0.372247412300618)
--(axis cs:3.5,0.324727966202701)
--(axis cs:3.26,0.257375719955052)
--(axis cs:3.02,0.233906964837618)
--(axis cs:2.98,0.231486348820263)
--(axis cs:2.74,0.19952006107413)
--(axis cs:2.5,0.179707618955241)
--(axis cs:2.26,0.138334579519273)
--(axis cs:2.02,0.100000001490116)
--(axis cs:1.98,0.100929780512809)
--(axis cs:1.74,0.100000001490116)
--(axis cs:1.5,0.100000001490116)
--(axis cs:1.26,0.100000001490116)
--(axis cs:1.02,0.100000001490116)
--(axis cs:0.98,0.100000001490116)
--(axis cs:0.74,0.100000001490116)
--(axis cs:0.5,0.100000001490116)
--(axis cs:0.26,0.100000001490116)
--(axis cs:0.02,0.100000001490116)
--cycle;

\addplot [, color0]
table [row sep=\\]{
0.002	0.100000001490116 \\
0.252	0.100000001490116 \\
0.502	0.100000001490116 \\
0.752	0.100000001490116 \\
1.002	0.100000001490116 \\
1.252	0.100000001490116 \\
1.502	0.100000001490116 \\
1.752	0.100000001490116 \\
2.002	0.100000001490116 \\
2.252	0.100000001490116 \\
2.502	0.100000001490116 \\
2.752	0.100000001490116 \\
3.002	0.100000001490116 \\
3.252	0.100000001490116 \\
3.502	0.100000001490116 \\
3.752	0.100000001490116 \\
4.002	0.100000001490116 \\
4.252	0.100000001490116 \\
4.502	0.100000001490116 \\
4.752	0.100000001490116 \\
5.002	0.100000001490116 \\
5.252	0.100000001490116 \\
5.502	0.100000001490116 \\
5.752	0.100000001490116 \\
6.002	0.100000001490116 \\
6.252	0.100000001490116 \\
6.502	0.100000001490116 \\
6.752	0.100000001490116 \\
7.002	0.100000001490116 \\
7.252	0.100000001490116 \\
7.502	0.100000001490116 \\
7.752	0.100000001490116 \\
8.002	0.100000001490116 \\
8.252	0.100000001490116 \\
8.502	0.100000001490116 \\
8.752	0.100000001490116 \\
9.002	0.100000001490116 \\
9.252	0.100000001490116 \\
9.502	0.100000001490116 \\
9.752	0.100000001490116 \\
10.002	0.100000001490116 \\
10.252	0.100000001490116 \\
10.502	0.100000001490116 \\
10.752	0.100000001490116 \\
11.002	0.100000001490116 \\
11.252	0.100000001490116 \\
11.502	0.100000001490116 \\
11.752	0.100000001490116 \\
12.002	0.100000001490116 \\
12.252	0.100000001490116 \\
12.502	0.100000001490116 \\
12.752	0.100000001490116 \\
13.002	0.100000001490116 \\
13.252	0.100000001490116 \\
13.502	0.100000001490116 \\
13.752	0.100000001490116 \\
14.002	0.100000001490116 \\
14.252	0.100000001490116 \\
14.502	0.100000001490116 \\
14.752	0.100000001490116 \\
15.002	0.100000001490116 \\
15.252	0.100000001490116 \\
15.502	0.100000001490116 \\
15.752	0.100000001490116 \\
16.002	0.100000001490116 \\
16.252	0.100000001490116 \\
16.502	0.100000001490116 \\
16.752	0.10020000115037 \\
17.002	0.100000001490116 \\
17.252	0.100000001490116 \\
17.502	0.100000001490116 \\
17.752	0.100000001490116 \\
18.002	0.100000001490116 \\
18.252	0.100000001490116 \\
18.502	0.100000001490116 \\
18.752	0.100000001490116 \\
19.002	0.100000001490116 \\
19.252	0.100000001490116 \\
19.502	0.100000001490116 \\
19.752	0.100000001490116 \\
};
\addplot [, color1]
table [row sep=\\]{
0.002	0.100000001490116 \\
0.252	0.0988200016319752 \\
0.502	0.183949999511242 \\
0.752	0.232190000265837 \\
1.002	0.260689999163151 \\
1.252	0.291789997369051 \\
1.502	0.327180001139641 \\
1.752	0.340079998970032 \\
2.002	0.350959998369217 \\
2.252	0.364999997615814 \\
2.502	0.381659999489784 \\
2.752	0.389270004630089 \\
3.002	0.402349999547005 \\
3.252	0.417209997773171 \\
3.502	0.420939993858337 \\
3.752	0.432010000944138 \\
4.002	0.440379998087883 \\
4.252	0.451690000295639 \\
4.502	0.458890002965927 \\
4.752	0.464599996805191 \\
5.002	0.477630001306534 \\
5.252	0.48255999982357 \\
5.502	0.485730001330376 \\
5.752	0.493329998850823 \\
6.002	0.501530000567436 \\
6.252	0.50392000079155 \\
6.502	0.508590003848076 \\
6.752	0.515199995040894 \\
7.002	0.521579998731613 \\
7.252	0.526960003376007 \\
7.502	0.531769993901253 \\
7.752	0.535109993815422 \\
8.002	0.538300007581711 \\
8.252	0.54371999502182 \\
8.502	0.548140001296997 \\
8.752	0.549149996042252 \\
9.002	0.553210002183914 \\
9.252	0.55842000246048 \\
9.502	0.563069999217987 \\
9.752	0.565630000829697 \\
10.002	0.566910004615784 \\
10.252	0.569869995117188 \\
10.502	0.572699999809265 \\
10.752	0.57710000872612 \\
11.002	0.57872000336647 \\
11.252	0.581290000677109 \\
11.502	0.585079997777939 \\
11.752	0.586380004882812 \\
12.002	0.590909999608993 \\
12.252	0.58982999920845 \\
12.502	0.591869992017746 \\
12.752	0.594739997386932 \\
13.002	0.59835000038147 \\
13.252	0.596799993515015 \\
13.502	0.599170005321503 \\
13.752	0.597689998149872 \\
14.002	0.602469998598099 \\
14.252	0.60181000828743 \\
14.502	0.601840001344681 \\
14.752	0.602249991893768 \\
15.002	0.603820008039474 \\
15.252	0.606190007925034 \\
15.502	0.604379999637604 \\
15.752	0.605999994277954 \\
16.002	0.605519992113113 \\
16.252	0.607989990711212 \\
16.502	0.605840009450912 \\
16.752	0.609380006790161 \\
17.002	0.608480000495911 \\
17.252	0.610260015726089 \\
17.502	0.608520001173019 \\
17.752	0.608069998025894 \\
18.002	0.607919996976852 \\
18.252	0.607930010557175 \\
18.502	0.607569998502731 \\
18.752	0.606979990005493 \\
19.002	0.604549992084503 \\
19.252	0.605820000171661 \\
19.502	0.606120008230209 \\
19.752	0.606780004501343 \\
};
\addplot [, color2]
table [row sep=\\]{
0.01	0.100000001490116 \\
0.26	0.100000001490116 \\
0.51	0.100000001490116 \\
0.76	0.100000001490116 \\
1.01	0.100000001490116 \\
1.26	0.100000001490116 \\
1.51	0.100000001490116 \\
1.76	0.100000001490116 \\
2.01	0.100000001490116 \\
2.26	0.100000001490116 \\
2.51	0.100000001490116 \\
2.76	0.100000001490116 \\
3.01	0.100000001490116 \\
3.26	0.100000001490116 \\
3.51	0.100000001490116 \\
3.76	0.100000001490116 \\
4.01	0.100000001490116 \\
4.26	0.100000001490116 \\
4.51	0.100000001490116 \\
4.76	0.11321000084281 \\
5.01	0.124750000983477 \\
5.26	0.16019000262022 \\
5.51	0.207270002365112 \\
5.76	0.256509998440743 \\
6.01	0.291859995573759 \\
6.26	0.328630004823208 \\
6.51	0.377810001373291 \\
6.76	0.422519993782043 \\
7.01	0.448770001530647 \\
7.26	0.477480000257492 \\
7.51	0.497679996490479 \\
7.76	0.519759997725487 \\
8.01	0.542510002851486 \\
8.26	0.566579991579056 \\
8.51	0.581669998168945 \\
8.76	0.593319988250732 \\
9.01	0.606500005722046 \\
9.26	0.617890012264252 \\
9.51	0.62749999165535 \\
9.76	0.631109994649887 \\
10.01	0.638300013542175 \\
10.26	0.644809991121292 \\
10.51	0.646580004692078 \\
10.76	0.651129996776581 \\
11.01	0.653409999608993 \\
11.26	0.657139992713928 \\
11.51	0.655679994821548 \\
11.76	0.655489993095398 \\
12.01	0.660399997234345 \\
12.26	0.658129996061325 \\
12.51	0.65654000043869 \\
12.76	0.657739996910095 \\
13.01	0.659659993648529 \\
13.26	0.657459992170334 \\
13.51	0.654780006408691 \\
13.76	0.655470007658005 \\
14.01	0.655050003528595 \\
14.26	0.658079999685288 \\
14.51	0.655040001869202 \\
14.76	0.654490005970001 \\
15.01	0.652859997749329 \\
15.26	0.6555399954319 \\
15.51	0.654220002889633 \\
15.76	0.653279995918274 \\
16.01	0.654459995031357 \\
16.26	0.655309993028641 \\
16.51	0.652080005407333 \\
16.76	0.652359998226166 \\
17.01	0.650949996709824 \\
17.26	0.654260003566742 \\
17.51	0.651260006427765 \\
17.76	0.652590012550354 \\
18.01	0.652950006723404 \\
18.26	0.654840004444122 \\
18.51	0.653309994935989 \\
18.76	0.65297999382019 \\
19.01	0.652369993925095 \\
19.26	0.653560000658035 \\
19.51	0.65424000620842 \\
19.76	0.651279991865158 \\
};
\addplot [, color3]
table [row sep=\\]{
0.02	0.100000001490116 \\
0.26	0.100000001490116 \\
0.5	0.100000001490116 \\
0.74	0.100000001490116 \\
0.98	0.100000001490116 \\
1.02	0.100000001490116 \\
1.26	0.100000001490116 \\
1.5	0.100000001490116 \\
1.74	0.117800001055002 \\
1.98	0.135980002582073 \\
2.02	0.139010000228882 \\
2.26	0.14927000105381 \\
2.5	0.172880002111197 \\
2.74	0.204710002243519 \\
2.98	0.2406100012362 \\
3.02	0.242650002986193 \\
3.26	0.278030005097389 \\
3.5	0.295780003070831 \\
3.74	0.307340002059937 \\
3.98	0.333529997617006 \\
4.02	0.336840000003576 \\
4.26	0.355750000476837 \\
4.5	0.383569996058941 \\
4.74	0.399700002372265 \\
4.98	0.446930000185967 \\
5.02	0.44923999607563 \\
5.26	0.468749994039535 \\
5.5	0.492929995059967 \\
5.74	0.506960001587868 \\
5.98	0.520200008153915 \\
6.02	0.521119996905327 \\
6.26	0.533899995684624 \\
6.5	0.542989999055862 \\
6.74	0.551920002698898 \\
6.98	0.557040002942085 \\
7.02	0.560069996118546 \\
7.26	0.566429996490479 \\
7.5	0.575639992952347 \\
7.74	0.582780009508133 \\
7.98	0.588449996709824 \\
8.02	0.589660000801086 \\
8.26	0.595719999074936 \\
8.5	0.602899998426437 \\
8.74	0.607030004262924 \\
8.98	0.615009993314743 \\
9.02	0.615809988975525 \\
9.26	0.619069993495941 \\
9.5	0.6237399995327 \\
9.74	0.630239999294281 \\
9.98	0.635110002756119 \\
10.02	0.634690004587174 \\
10.26	0.638920003175735 \\
10.5	0.643770009279251 \\
10.74	0.645039999485016 \\
10.98	0.64961998462677 \\
11.02	0.64977000951767 \\
11.26	0.653909999132156 \\
11.5	0.652829998731613 \\
11.74	0.65803998708725 \\
11.98	0.6598199903965 \\
12.02	0.660649996995926 \\
12.26	0.662120008468628 \\
12.5	0.663259994983673 \\
12.74	0.666730004549027 \\
12.98	0.670279991626739 \\
13.02	0.667729991674423 \\
13.26	0.670119994878769 \\
13.5	0.669389986991882 \\
13.74	0.67199000120163 \\
13.98	0.673730003833771 \\
14.02	0.673919999599457 \\
14.26	0.674070000648499 \\
14.5	0.676520001888275 \\
14.74	0.675440007448196 \\
14.98	0.677359998226166 \\
15.02	0.678410005569458 \\
15.26	0.676630008220673 \\
15.5	0.678000003099442 \\
15.74	0.67814000248909 \\
15.98	0.679119992256165 \\
16.02	0.680790001153946 \\
16.26	0.679120004177094 \\
16.5	0.678890001773834 \\
16.74	0.680920004844666 \\
16.98	0.682550007104874 \\
17.02	0.682300001382828 \\
17.26	0.681220000982285 \\
17.5	0.679080003499985 \\
17.74	0.680709999799728 \\
17.98	0.682509994506836 \\
18.02	0.682010000944138 \\
18.26	0.68241999745369 \\
18.5	0.680289995670319 \\
18.74	0.679300004243851 \\
18.98	0.681259995698929 \\
19.02	0.681059998273849 \\
19.26	0.680570006370544 \\
19.5	0.680040007829666 \\
19.74	0.679010003805161 \\
19.98	0.679320001602173 \\
};
\addplot [, color4, dashed]
table [row sep=\\]{
0.02	0.100000001490116 \\
0.26	0.100000001490116 \\
0.5	0.105490001291037 \\
0.74	0.182909999787807 \\
0.98	0.273030000180006 \\
1.02	0.28961999937892 \\
1.26	0.33535999879241 \\
1.5	0.424699999392033 \\
1.74	0.475189995765686 \\
1.98	0.507499998807907 \\
2.02	0.511320003867149 \\
2.26	0.528320008516312 \\
2.5	0.543780010938644 \\
2.74	0.559389996528626 \\
2.98	0.57289000749588 \\
3.02	0.573239994049072 \\
3.26	0.585409998893738 \\
3.5	0.595319998264313 \\
3.74	0.603589993715286 \\
3.98	0.611870002746582 \\
4.02	0.612519997358322 \\
4.26	0.621030002832413 \\
4.5	0.626470005512238 \\
4.74	0.632119995355606 \\
4.98	0.639010000228882 \\
5.02	0.639009994268417 \\
5.26	0.642710000276566 \\
5.5	0.644699996709824 \\
5.74	0.651469999551773 \\
5.98	0.65450000166893 \\
6.02	0.655560010671616 \\
6.26	0.658879995346069 \\
6.5	0.661800003051758 \\
6.74	0.66421999335289 \\
6.98	0.666920000314713 \\
7.02	0.666410005092621 \\
7.26	0.668670004606247 \\
7.5	0.671430003643036 \\
7.74	0.674769991636276 \\
7.98	0.676479989290237 \\
8.02	0.6755499958992 \\
8.26	0.677030003070831 \\
8.5	0.678640007972717 \\
8.74	0.678349989652634 \\
8.98	0.681949996948242 \\
9.02	0.681980007886887 \\
9.26	0.682070004940033 \\
9.5	0.683719998598099 \\
9.74	0.687050002813339 \\
9.98	0.687780004739761 \\
10.02	0.688919997215271 \\
10.26	0.686509996652603 \\
10.5	0.68610999584198 \\
10.74	0.689110004901886 \\
10.98	0.690490001440048 \\
11.02	0.690549999475479 \\
11.26	0.691539990901947 \\
11.5	0.690970003604889 \\
11.74	0.691960000991821 \\
11.98	0.691090005636215 \\
12.02	0.692240005731583 \\
12.26	0.692660009860992 \\
12.5	0.691870003938675 \\
12.74	0.69375 \\
12.98	0.694509994983673 \\
13.02	0.69536999464035 \\
13.26	0.693789994716644 \\
13.5	0.693769997358322 \\
13.74	0.69442999958992 \\
13.98	0.695380008220673 \\
14.02	0.695970004796982 \\
14.26	0.69767000079155 \\
14.5	0.694879996776581 \\
14.74	0.695169997215271 \\
14.98	0.696559995412827 \\
15.02	0.696289998292923 \\
15.26	0.694590002298355 \\
15.5	0.697489994764328 \\
15.74	0.695929998159409 \\
15.98	0.695530009269714 \\
16.02	0.698030000925064 \\
16.26	0.700200009346008 \\
16.5	0.696690005064011 \\
16.74	0.696269994974136 \\
16.98	0.698390007019043 \\
17.02	0.698840010166168 \\
17.26	0.699500006437302 \\
17.5	0.69753999710083 \\
17.74	0.698919999599457 \\
17.98	0.697269994020462 \\
18.02	0.697930008172989 \\
18.26	0.699690002202988 \\
18.5	0.696470004320145 \\
18.74	0.695670002698898 \\
18.98	0.695250004529953 \\
19.02	0.696680003404617 \\
19.26	0.699010008573532 \\
19.5	0.697759997844696 \\
19.74	0.697119998931885 \\
19.98	0.69675999879837 \\
};
\addplot [, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.02	0.100000001490116 \\
0.26	0.100000001490116 \\
0.5	0.100000001490116 \\
0.74	0.127980001270771 \\
0.98	0.173290002346039 \\
1.02	0.187510001659393 \\
1.26	0.248280002176762 \\
1.5	0.342939998954534 \\
1.74	0.444680003076792 \\
1.98	0.504139993339777 \\
2.02	0.5194499976933 \\
2.26	0.572089998424053 \\
2.5	0.612369999289513 \\
2.74	0.638449999690056 \\
2.98	0.66152999997139 \\
3.02	0.669800013303757 \\
3.26	0.671619999408722 \\
3.5	0.675479996204376 \\
3.74	0.685040003061295 \\
3.98	0.687669992446899 \\
4.02	0.697150003910065 \\
4.26	0.697729992866516 \\
4.5	0.696360003948212 \\
4.74	0.697339993715286 \\
4.98	0.700509995222092 \\
5.02	0.707399994134903 \\
5.26	0.708009999990463 \\
5.5	0.702459990978241 \\
5.74	0.706340003013611 \\
5.98	0.70495001077652 \\
6.02	0.711529994010925 \\
6.26	0.711089998483658 \\
6.5	0.710659998655319 \\
6.74	0.707459998130798 \\
6.98	0.710419994592667 \\
7.02	0.715439999103546 \\
7.26	0.71810000538826 \\
7.5	0.712320005893707 \\
7.74	0.71366999745369 \\
7.98	0.713130003213882 \\
8.02	0.719429993629456 \\
8.26	0.720620000362396 \\
8.5	0.717360007762909 \\
8.74	0.719219994544983 \\
8.98	0.720800006389618 \\
9.02	0.72386000752449 \\
9.26	0.724070000648499 \\
9.5	0.717949992418289 \\
9.74	0.71790999174118 \\
9.98	0.718620008230209 \\
10.02	0.722699993848801 \\
10.26	0.723759990930557 \\
10.5	0.721219992637634 \\
10.74	0.721269994974136 \\
10.98	0.721020001173019 \\
11.02	0.725309997797012 \\
11.26	0.726280009746551 \\
11.5	0.721639996767044 \\
11.74	0.720840001106262 \\
11.98	0.720610004663467 \\
12.02	0.725 \\
12.26	0.723299998044968 \\
12.5	0.723039996623993 \\
12.74	0.723429995775223 \\
12.98	0.723109990358353 \\
13.02	0.725360000133514 \\
13.26	0.726549994945526 \\
13.5	0.724810004234314 \\
13.74	0.722780007123947 \\
13.98	0.722400003671646 \\
14.02	0.726130002737045 \\
14.26	0.728760004043579 \\
14.5	0.724879997968674 \\
14.74	0.723159998655319 \\
14.98	0.723740005493164 \\
15.02	0.726160001754761 \\
15.26	0.725640004873276 \\
15.5	0.724680000543594 \\
15.74	0.72493000626564 \\
15.98	0.720000004768372 \\
16.02	0.725140011310577 \\
16.26	0.727639997005463 \\
16.5	0.723399990797043 \\
16.74	0.723370003700256 \\
16.98	0.724940001964569 \\
17.02	0.725150001049042 \\
17.26	0.72849999666214 \\
17.5	0.724760001897812 \\
17.74	0.723950004577637 \\
17.98	0.724710005521774 \\
18.02	0.726030004024506 \\
18.26	0.729490000009537 \\
18.5	0.726059997081757 \\
18.74	0.72370001077652 \\
18.98	0.725369995832443 \\
19.02	0.728580003976822 \\
19.26	0.728529995679855 \\
19.5	0.726249998807907 \\
19.74	0.723869997262955 \\
19.98	0.724669998884201 \\
};
\addplot [, color6, dotted]
table [row sep=\\]{
0.02	0.100000001490116 \\
0.26	0.100000001490116 \\
0.5	0.100000001490116 \\
0.74	0.100000001490116 \\
0.98	0.100000001490116 \\
1.02	0.100000001490116 \\
1.26	0.100000001490116 \\
1.5	0.100000001490116 \\
1.74	0.100000001490116 \\
1.98	0.0995700016617775 \\
2.02	0.100000001490116 \\
2.26	0.109210001677275 \\
2.5	0.119150001555681 \\
2.74	0.123910001665354 \\
2.98	0.131590000540018 \\
3.02	0.132180001586676 \\
3.26	0.137810001522303 \\
3.5	0.185810002684593 \\
3.74	0.212049996852875 \\
3.98	0.251370004564524 \\
4.02	0.254810000211 \\
4.26	0.28189999833703 \\
4.5	0.304150000959635 \\
4.74	0.329089996963739 \\
4.98	0.34483999684453 \\
5.02	0.347480008751154 \\
5.26	0.3569499976933 \\
5.5	0.367840004712343 \\
5.74	0.389989998936653 \\
5.98	0.405640003085136 \\
6.02	0.405960002541542 \\
6.26	0.41586000919342 \\
6.5	0.453959992527962 \\
6.74	0.472919990122318 \\
6.98	0.501410000771284 \\
7.02	0.504290004819632 \\
7.26	0.543970003724098 \\
7.5	0.566399997472763 \\
7.74	0.591320005059242 \\
7.98	0.617600002884865 \\
8.02	0.621349999308586 \\
8.26	0.638800010085106 \\
8.5	0.652370002865791 \\
8.74	0.665280002355576 \\
8.98	0.678900003433228 \\
9.02	0.679930007457733 \\
9.26	0.688230001926422 \\
9.5	0.693999999761581 \\
9.74	0.700680011510849 \\
9.98	0.707590007781982 \\
10.02	0.709439998865128 \\
10.26	0.711759996414185 \\
10.5	0.713840001821518 \\
10.74	0.714529991149902 \\
10.98	0.719270002841949 \\
11.02	0.721889996528626 \\
11.26	0.723499995470047 \\
11.5	0.724569994211197 \\
11.74	0.723889994621277 \\
11.98	0.724950003623962 \\
12.02	0.7292799949646 \\
12.26	0.730370002985001 \\
12.5	0.729250001907349 \\
12.74	0.731050002574921 \\
12.98	0.731220006942749 \\
13.02	0.733509993553162 \\
13.26	0.732780009508133 \\
13.5	0.733990001678467 \\
13.74	0.733719992637634 \\
13.98	0.733369994163513 \\
14.02	0.736000007390976 \\
14.26	0.73704000711441 \\
14.5	0.735680001974106 \\
14.74	0.729259991645813 \\
14.98	0.731009995937347 \\
15.02	0.733689999580383 \\
15.26	0.735519999265671 \\
15.5	0.734109997749329 \\
15.74	0.736379992961884 \\
15.98	0.735410004854202 \\
16.02	0.732840001583099 \\
16.26	0.73792000412941 \\
16.5	0.738540005683899 \\
16.74	0.738020002841949 \\
16.98	0.737439996004105 \\
17.02	0.739360010623932 \\
17.26	0.740080004930496 \\
17.5	0.739829993247986 \\
17.74	0.738419997692108 \\
17.98	0.738810008764267 \\
18.02	0.73921999335289 \\
18.26	0.740620005130768 \\
18.5	0.741380000114441 \\
18.74	0.740699994564056 \\
18.98	0.739489996433258 \\
19.02	0.739430004358292 \\
19.26	0.742299991846085 \\
19.5	0.742170011997223 \\
19.74	0.733480000495911 \\
19.98	0.736350005865097 \\
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.741176470588235,0,0.149019607843137}
\definecolor{color1}{rgb}{0.874509803921569,0.396078431372549,0.690196078431373}
\definecolor{color2}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}

\begin{axis}[
legend entries={{Adam},{KFAC},{GGN, $\alpha_1$}},
mystyle,
xlabel={wall [s]},
ylabel={train loss},
]
\addplot [, color0]
table [row sep=\\]{
0.000158071517944336	2.31720900535583 \\
4.42590641975403	2.30584025382996 \\
8.84495210647583	2.30597567558289 \\
13.327223777771	2.30430698394775 \\
17.8345341682434	2.3035089969635 \\
22.2623727321625	2.30310845375061 \\
26.642463684082	2.00859594345093 \\
31.0311334133148	1.92513465881348 \\
35.4101867675781	1.89579665660858 \\
39.7833678722382	1.80625092983246 \\
44.162693977356	1.77134215831757 \\
48.5376644134521	1.74317967891693 \\
52.9202780723572	1.71756422519684 \\
57.3038425445557	1.69992482662201 \\
61.7156705856323	1.67263388633728 \\
66.1012029647827	1.64295017719269 \\
70.4903869628906	1.6062685251236 \\
74.8785583972931	1.56492829322815 \\
79.2595658302307	1.52292478084564 \\
83.6475284099579	1.47135972976685 \\
88.0431575775146	1.44805419445038 \\
92.429493188858	1.42468643188477 \\
96.8017761707306	1.41392850875854 \\
101.180366277695	1.35911774635315 \\
105.548048734665	1.33793890476227 \\
109.895075321198	1.33288884162903 \\
114.250647544861	1.30116832256317 \\
118.618942499161	1.32459282875061 \\
122.956257343292	1.2914514541626 \\
127.299634695053	1.24153006076813 \\
131.6425178051	1.23224008083344 \\
135.975355625153	1.23491811752319 \\
140.314876079559	1.22350645065308 \\
144.653290748596	1.16985154151917 \\
149.00195813179	1.17660677433014 \\
153.344059944153	1.15614497661591 \\
157.689119100571	1.17091751098633 \\
162.026437044144	1.13064074516296 \\
166.356169939041	1.12911248207092 \\
170.692806959152	1.09075605869293 \\
175.035641908646	1.07964527606964 \\
179.435719966888	1.07214343547821 \\
183.923323154449	1.0436327457428 \\
188.52570605278	1.01651775836945 \\
192.913788795471	1.0340324640274 \\
197.303364515305	0.971629738807678 \\
201.675871372223	0.944687902927399 \\
206.051473617554	0.968728125095367 \\
210.431665182114	0.93842363357544 \\
214.76654458046	0.912695348262787 \\
219.097117185593	0.920417487621307 \\
223.436789989471	0.916414082050324 \\
227.77580165863	0.885959267616272 \\
232.112684965134	0.857195794582367 \\
236.509989261627	0.815014183521271 \\
240.854406833649	0.795357882976532 \\
245.202365875244	0.802713751792908 \\
249.543031692505	0.783179879188538 \\
253.914370298386	0.76746940612793 \\
258.252980709076	0.807212114334106 \\
262.592828512192	0.744728267192841 \\
266.927200555801	0.706262946128845 \\
271.272145271301	0.708677470684052 \\
275.62066078186	0.687853753566742 \\
279.964197397232	0.681559264659882 \\
284.309538841248	0.633702516555786 \\
288.649228811264	0.638067305088043 \\
293.001752853394	0.639200389385223 \\
297.348550796509	0.594517588615417 \\
301.695742845535	0.575584709644318 \\
306.085215568543	0.581383645534515 \\
310.463232517242	0.540293157100677 \\
314.861741304398	0.516624927520752 \\
319.241932868957	0.506030917167664 \\
323.653394937515	0.478540897369385 \\
328.070781230927	0.463369846343994 \\
332.499194383621	0.462547153234482 \\
336.93009519577	0.427779078483582 \\
341.37912774086	0.428782433271408 \\
345.81571149826	0.402831107378006 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000165700912475586	2.32762885093689 \\
4.46186709403992	2.30854940414429 \\
8.90632915496826	2.11632466316223 \\
13.3565318584442	1.97860682010651 \\
17.8022902011871	1.90890407562256 \\
22.2473313808441	1.86153531074524 \\
26.6937091350555	1.84098041057587 \\
31.1379928588867	1.81250202655792 \\
35.5847907066345	1.79013228416443 \\
40.0355865955353	1.74977779388428 \\
44.4787454605103	1.73545432090759 \\
48.9152553081513	1.7153160572052 \\
53.3560149669647	1.71178686618805 \\
57.7943043708801	1.69119036197662 \\
62.2395174503326	1.68629539012909 \\
66.6856632232666	1.66886782646179 \\
71.1298720836639	1.64824712276459 \\
75.5736103057861	1.61019003391266 \\
80.015656709671	1.64482545852661 \\
84.4567861557007	1.60062348842621 \\
89.0118308067322	1.59592878818512 \\
93.5694968700409	1.52409672737122 \\
98.0122249126434	1.56443476676941 \\
102.468666791916	1.50905799865723 \\
106.936944961548	1.48244404792786 \\
111.382517814636	1.4803067445755 \\
115.821558475494	1.48263156414032 \\
120.261415243149	1.43153142929077 \\
124.706127166748	1.40814507007599 \\
129.14586687088	1.37447988986969 \\
133.585146188736	1.36650609970093 \\
138.025601387024	1.35434627532959 \\
142.464842796326	1.34229242801666 \\
146.851896286011	1.30663454532623 \\
151.21465086937	1.28210508823395 \\
155.568823337555	1.25411021709442 \\
159.931221485138	1.26063871383667 \\
164.29670715332	1.23320937156677 \\
168.657289505005	1.21409463882446 \\
173.014765501022	1.18935990333557 \\
177.376363277435	1.21339070796967 \\
181.731679916382	1.18829333782196 \\
186.203602075577	1.15638709068298 \\
190.570235729218	1.12896680831909 \\
194.935421228409	1.13325703144073 \\
199.293973684311	1.16073727607727 \\
203.652269601822	1.10309851169586 \\
208.004533052444	1.06003057956696 \\
212.369980812073	1.04840397834778 \\
216.729939222336	1.06382727622986 \\
221.093972682953	1.02613949775696 \\
225.451447248459	1.00439512729645 \\
229.821732282639	1.00318169593811 \\
234.183664798737	0.96895569562912 \\
238.542107105255	0.958413124084473 \\
242.898070335388	0.966107606887817 \\
247.265439033508	0.909798681735992 \\
251.627842664719	0.903092384338379 \\
255.995656490326	0.886007726192474 \\
260.35844039917	0.881420969963074 \\
264.729867219925	0.856020569801331 \\
269.094657897949	0.856100678443909 \\
273.458138465881	0.802945911884308 \\
277.825147151947	0.809445261955261 \\
282.196554422378	0.81385612487793 \\
286.567782878876	0.758011698722839 \\
290.936550140381	0.753787159919739 \\
295.325224399567	0.721901476383209 \\
299.694036483765	0.737140834331512 \\
304.099272251129	0.694060742855072 \\
308.50185585022	0.675228357315063 \\
312.912046670914	0.695052921772003 \\
317.321147203445	0.667973518371582 \\
321.730873346329	0.609450161457062 \\
326.142451524734	0.611025154590607 \\
330.675951957703	0.60343873500824 \\
335.092563152313	0.586143970489502 \\
339.509264707565	0.559596836566925 \\
343.960051298141	0.554043650627136 \\
348.414535999298	0.530586659908295 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000156402587890625	2.33560848236084 \\
4.4907603263855	2.30727076530456 \\
9.4379096031189	2.30341100692749 \\
14.1914103031158	2.30394077301025 \\
18.7254948616028	2.30344462394714 \\
23.1938922405243	1.97823309898376 \\
27.6437375545502	1.89281332492828 \\
32.1301794052124	1.85433852672577 \\
36.8382387161255	1.86408185958862 \\
41.4097208976746	1.76829206943512 \\
45.8967843055725	1.70944547653198 \\
50.512891292572	1.70253896713257 \\
55.115385055542	1.64523649215698 \\
59.6138412952423	1.61831700801849 \\
64.0263686180115	1.60216200351715 \\
68.5059926509857	1.55943989753723 \\
73.1287026405335	1.56158745288849 \\
78.0051112174988	1.48999357223511 \\
82.5549628734589	1.48543083667755 \\
86.8955264091492	1.44770348072052 \\
91.2394857406616	1.43076479434967 \\
95.766147851944	1.39409732818604 \\
100.143531084061	1.41883218288422 \\
104.567893028259	1.40831804275513 \\
108.960858106613	1.37298762798309 \\
113.343485116959	1.34213042259216 \\
117.725745439529	1.35812032222748 \\
122.100926399231	1.32261335849762 \\
126.488016605377	1.2998811006546 \\
130.868817090988	1.30252325534821 \\
135.320283412933	1.28678035736084 \\
139.696954727173	1.25584328174591 \\
144.108903169632	1.23318815231323 \\
148.482092142105	1.21120941638947 \\
152.856228351593	1.21707773208618 \\
157.228766679764	1.22508311271667 \\
161.607480287552	1.1659334897995 \\
166.103713750839	1.16572332382202 \\
170.483316421509	1.1520334482193 \\
174.861380815506	1.13104116916656 \\
179.247372865677	1.10102069377899 \\
183.626077413559	1.09480357170105 \\
188.131839752197	1.07577228546143 \\
192.632105350494	1.0816125869751 \\
197.066733598709	1.03979682922363 \\
201.45293545723	1.0173773765564 \\
205.840098619461	1.03809130191803 \\
210.222790956497	1.0011351108551 \\
214.603672981262	0.995622634887695 \\
218.994151592255	0.958588778972626 \\
223.378028154373	0.948197662830353 \\
227.837853193283	0.920879364013672 \\
232.243851184845	0.927397608757019 \\
236.655193567276	0.906189918518066 \\
241.070380210876	0.89199435710907 \\
245.48247885704	0.875654220581055 \\
249.955661773682	0.883717119693756 \\
254.535573720932	0.825379431247711 \\
258.931999206543	0.798776745796204 \\
263.291538953781	0.780138194561005 \\
267.640390634537	0.790230453014374 \\
271.981225728989	0.76900726556778 \\
276.398604154587	0.749869406223297 \\
280.758487462997	0.728557825088501 \\
285.141272783279	0.693974554538727 \\
289.482939720154	0.687611758708954 \\
293.821079730988	0.680415272712708 \\
298.149848937988	0.627747714519501 \\
302.485096693039	0.643012642860413 \\
306.841222047806	0.60157322883606 \\
311.197699546814	0.59276819229126 \\
315.563305616379	0.587799787521362 \\
319.905199527741	0.588966310024261 \\
324.235714435577	0.552381277084351 \\
328.679031610489	0.510295689105988 \\
333.288480758667	0.516116321086884 \\
338.055721759796	0.517404496669769 \\
342.650238990784	0.449888586997986 \\
347.402777194977	0.432535260915756 \\
351.951282024384	0.461293041706085 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000159978866577148	2.31667327880859 \\
4.66160917282104	2.30937695503235 \\
9.30538749694824	2.30165457725525 \\
13.9939155578613	1.98830354213715 \\
18.7011034488678	1.93493187427521 \\
23.2945778369904	1.90952348709106 \\
27.9829082489014	1.87233054637909 \\
32.6820015907288	1.81732153892517 \\
37.3077495098114	1.7965784072876 \\
41.8963716030121	1.73013818264008 \\
46.5995581150055	1.66911637783051 \\
51.3355739116669	1.61311495304108 \\
56.0196611881256	1.56497776508331 \\
60.7149002552032	1.52476823329926 \\
65.3899195194244	1.52277684211731 \\
70.1144292354584	1.48784852027893 \\
74.7241909503937	1.45992136001587 \\
79.4138784408569	1.43110501766205 \\
84.1087727546692	1.40629518032074 \\
88.6063778400421	1.41057538986206 \\
93.0969128608704	1.34424436092377 \\
97.5698471069336	1.28408360481262 \\
102.042605638504	1.27497100830078 \\
106.528558731079	1.2486799955368 \\
110.96249127388	1.21919345855713 \\
115.356618881226	1.18419420719147 \\
119.756810665131	1.21902978420258 \\
124.159265995026	1.13700735569 \\
128.558169364929	1.08617174625397 \\
132.956062316895	1.07328200340271 \\
137.358598232269	1.03356635570526 \\
141.79455447197	1.02259397506714 \\
146.18852186203	1.00966882705688 \\
150.57968211174	0.957559764385223 \\
154.964461803436	0.953875541687012 \\
159.351011514664	0.949729740619659 \\
163.726335763931	0.926176846027374 \\
168.165471792221	0.913973331451416 \\
172.57806634903	0.858561098575592 \\
176.965458869934	0.859540581703186 \\
181.34916639328	0.815880537033081 \\
185.745864391327	0.76353257894516 \\
190.153635025024	0.752016067504883 \\
194.54771232605	0.715398609638214 \\
198.965008497238	0.706133902072906 \\
203.374596834183	0.671211838722229 \\
207.851094245911	0.648044109344482 \\
212.264583110809	0.645176708698273 \\
216.65455198288	0.605189085006714 \\
221.042376756668	0.56988114118576 \\
225.429839134216	0.564698278903961 \\
229.875391960144	0.541899859905243 \\
234.256258964539	0.480212569236755 \\
238.650155305862	0.484520971775055 \\
243.061986684799	0.481099247932434 \\
247.46413731575	0.438080757856369 \\
251.876601457596	0.391946375370026 \\
256.284646511078	0.369697719812393 \\
260.769824028015	0.361873835325241 \\
265.27988910675	0.324896156787872 \\
269.929698228836	0.335309565067291 \\
274.621871709824	0.290940701961517 \\
279.305617809296	0.271665573120117 \\
283.994358062744	0.256850391626358 \\
288.69312119484	0.253225564956665 \\
293.307588815689	0.207646086812019 \\
297.98872923851	0.197013333439827 \\
302.634806156158	0.182462945580482 \\
307.392027378082	0.170256540179253 \\
312.038893938065	0.13907390832901 \\
316.701807022095	0.135722294449806 \\
321.237202882767	0.125252813100815 \\
325.917739152908	0.113572791218758 \\
330.576115131378	0.0973659604787826 \\
335.165319919586	0.0881240516901016 \\
339.699018478394	0.0744378045201302 \\
344.097799301147	0.0973497331142426 \\
348.535182237625	0.0572255589067936 \\
352.933653831482	0.0514067858457565 \\
357.3202688694	0.0482017807662487 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000157594680786133	2.33412766456604 \\
4.38343405723572	2.30857276916504 \\
8.77649974822998	2.01363277435303 \\
13.2335712909698	1.9152911901474 \\
17.7100327014923	1.88194787502289 \\
22.1441712379456	1.86475908756256 \\
26.58145403862	1.82249307632446 \\
31.0311298370361	1.80811274051666 \\
35.4675936698914	1.76607131958008 \\
39.9014754295349	1.74899804592133 \\
44.378568649292	1.73969101905823 \\
48.8573997020721	1.70061004161835 \\
53.2950654029846	1.68071174621582 \\
57.7408242225647	1.65095067024231 \\
62.1859450340271	1.58828401565552 \\
66.6238400936127	1.57287263870239 \\
71.0712580680847	1.53719019889832 \\
75.507488489151	1.49486494064331 \\
79.982011795044	1.47637629508972 \\
84.4285678863526	1.45068907737732 \\
88.858158826828	1.40239000320435 \\
93.3261680603027	1.38823699951172 \\
97.7719585895538	1.39493155479431 \\
102.213318824768	1.34620332717896 \\
106.71490073204	1.33634877204895 \\
111.140422105789	1.34403693675995 \\
115.5483481884	1.28910970687866 \\
119.962388753891	1.29264557361603 \\
124.368450641632	1.25800228118896 \\
128.762619972229	1.23766589164734 \\
133.154006958008	1.20494389533997 \\
137.581430435181	1.18351435661316 \\
141.990957260132	1.18057358264923 \\
146.382596969604	1.18160033226013 \\
151.04728102684	1.13887500762939 \\
155.73987197876	1.12347197532654 \\
160.377469778061	1.10979688167572 \\
164.972666501999	1.0673109292984 \\
169.663276433945	1.05751216411591 \\
174.340176343918	1.04149568080902 \\
178.956024169922	1.03450763225555 \\
183.536565065384	1.02032077312469 \\
188.149219274521	0.975124418735504 \\
192.743470191956	0.948879957199097 \\
197.332625389099	0.978314340114594 \\
201.723003387451	0.929863691329956 \\
206.11404299736	0.908524692058563 \\
210.5025639534	0.87872588634491 \\
214.891857624054	0.865141272544861 \\
219.285035848618	0.846677660942078 \\
223.690908908844	0.816878259181976 \\
228.113411664963	0.812724649906158 \\
232.515015125275	0.788708448410034 \\
236.973271131516	0.767387986183167 \\
241.620703220367	0.730949759483337 \\
246.346179246902	0.764168441295624 \\
251.054943323135	0.685888946056366 \\
255.771411180496	0.665306508541107 \\
260.481920003891	0.65528404712677 \\
265.152762174606	0.647789299488068 \\
269.819734811783	0.620058357715607 \\
274.318908929825	0.58986896276474 \\
278.805629968643	0.567412495613098 \\
283.289721727371	0.531414031982422 \\
287.812817811966	0.524212300777435 \\
292.298437833786	0.514604270458221 \\
296.782369852066	0.485144644975662 \\
301.26674413681	0.458683282136917 \\
305.759707927704	0.441598415374756 \\
310.252614021301	0.401415914297104 \\
314.737248659134	0.383375316858292 \\
319.223545074463	0.389988780021667 \\
323.662304162979	0.357289522886276 \\
328.121361494064	0.349803179502487 \\
332.565513849258	0.31690526008606 \\
336.99752664566	0.318017452955246 \\
341.445692777634	0.319838523864746 \\
345.89355134964	0.287015914916992 \\
350.286977767944	0.262225866317749 \\
354.684566736221	0.255638331174851 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000156641006469727	2.32206988334656 \\
4.39309859275818	2.30505156517029 \\
8.80629587173462	2.04529070854187 \\
13.2172317504883	1.93100786209106 \\
17.6486175060272	1.88809382915497 \\
22.1157925128937	1.84460234642029 \\
26.5448703765869	1.82936584949493 \\
30.9849441051483	1.77588725090027 \\
35.4125533103943	1.77566349506378 \\
39.8509657382965	1.74057304859161 \\
44.2850964069366	1.7211080789566 \\
48.7472653388977	1.6992164850235 \\
53.1892554759979	1.68298017978668 \\
57.8132054805756	1.59855389595032 \\
62.4528110027313	1.59185290336609 \\
67.0726675987244	1.5536230802536 \\
71.706175327301	1.53274714946747 \\
76.3210685253143	1.49619197845459 \\
80.9048297405243	1.49238216876984 \\
85.4914710521698	1.47533893585205 \\
90.1278805732727	1.42667591571808 \\
94.8429636955261	1.42325270175934 \\
99.5441234111786	1.40139508247375 \\
104.200211763382	1.38815295696259 \\
108.8433573246	1.35853385925293 \\
113.54061126709	1.35550177097321 \\
118.24729514122	1.31141674518585 \\
122.916781187057	1.30391407012939 \\
127.593478679657	1.27422845363617 \\
132.232416391373	1.26199460029602 \\
136.872934579849	1.25523483753204 \\
141.280170440674	1.23397731781006 \\
145.687081336975	1.21338248252869 \\
150.082193136215	1.24438369274139 \\
154.479567289352	1.18313598632812 \\
158.899318218231	1.16909539699554 \\
163.301606655121	1.15087521076202 \\
167.737422704697	1.14530456066132 \\
172.142428636551	1.11126244068146 \\
176.546131849289	1.08157551288605 \\
180.941056966782	1.07057476043701 \\
185.3269739151	1.0615770816803 \\
189.722039699554	1.02286779880524 \\
194.107442378998	1.01328766345978 \\
198.548154115677	0.999520063400269 \\
203.049195051193	0.993947684764862 \\
207.399335384369	0.946490585803986 \\
211.745726108551	0.936353921890259 \\
216.092223644257	0.90689492225647 \\
220.448979854584	0.903300762176514 \\
224.801956415176	0.896000683307648 \\
229.228281736374	0.856742680072784 \\
233.576592683792	0.831324875354767 \\
237.919681787491	0.841204762458801 \\
242.265875816345	0.818760991096497 \\
246.612375736237	0.777442097663879 \\
250.969320058823	0.771785616874695 \\
255.332376480103	0.764011919498444 \\
259.811335086823	0.722143530845642 \\
264.265237569809	0.736436605453491 \\
268.710044384003	0.684677958488464 \\
273.158715486526	0.673918664455414 \\
277.588588476181	0.650599658489227 \\
282.030876159668	0.640015542507172 \\
286.395191907883	0.616355001926422 \\
290.861644029617	0.593612432479858 \\
295.268236398697	0.579935789108276 \\
299.662191390991	0.553405702114105 \\
304.059562921524	0.533897459506989 \\
308.445474147797	0.520814299583435 \\
312.832895994186	0.492365330457687 \\
317.300791025162	0.457530796527863 \\
321.696083545685	0.461003333330154 \\
326.089681386948	0.415458023548126 \\
330.507178544998	0.409332454204559 \\
334.91330242157	0.40034407377243 \\
339.401786088943	0.379624605178833 \\
343.825407505035	0.377630144357681 \\
348.40500998497	0.365636855363846 \\
352.838148355484	0.324191510677338 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.00016021728515625	2.32709002494812 \\
4.43174457550049	2.30491089820862 \\
8.86063122749329	2.30516147613525 \\
13.287825345993	2.3043966293335 \\
17.7231922149658	2.02908253669739 \\
22.2537369728088	1.9357134103775 \\
26.8206753730774	1.89541387557983 \\
31.5035498142242	1.87314307689667 \\
36.1239542961121	1.86113023757935 \\
40.6509974002838	1.79988408088684 \\
45.1748864650726	1.78568243980408 \\
49.7851796150208	1.77632677555084 \\
54.3399131298065	1.75340759754181 \\
58.7905690670013	1.73563122749329 \\
63.2488167285919	1.69858527183533 \\
67.691166639328	1.68114912509918 \\
72.1391334533691	1.63751471042633 \\
76.5867211818695	1.54763567447662 \\
81.0898566246033	1.49827671051025 \\
85.5405983924866	1.48751962184906 \\
89.9813251495361	1.43341708183289 \\
94.4381062984467	1.43104481697083 \\
98.8993842601776	1.40226471424103 \\
103.343327283859	1.34508264064789 \\
107.819763898849	1.38521778583527 \\
112.491937875748	1.32449626922607 \\
116.907855272293	1.28177773952484 \\
121.304233551025	1.26908838748932 \\
125.705475330353	1.26650619506836 \\
130.102296113968	1.26111137866974 \\
134.503498792648	1.21915078163147 \\
138.900749206543	1.21897554397583 \\
143.361400842667	1.2305771112442 \\
147.756918907166	1.15673410892487 \\
152.155170917511	1.13657438755035 \\
156.553573846817	1.11290609836578 \\
160.949945688248	1.11960470676422 \\
165.336700677872	1.12310671806335 \\
169.802991628647	1.04530465602875 \\
174.210685253143	1.07042741775513 \\
178.626594543457	1.02610397338867 \\
183.02457857132	0.982834219932556 \\
187.415405511856	0.976536154747009 \\
191.809206008911	0.976276218891144 \\
196.200504779816	0.9473637342453 \\
200.644965648651	0.913280844688416 \\
205.067354679108	0.911776065826416 \\
209.456558227539	0.877636432647705 \\
213.855978250504	0.835711002349854 \\
218.256932258606	0.807834565639496 \\
222.650012969971	0.798458874225616 \\
227.045206546783	0.764849364757538 \\
231.558757781982	0.779044926166534 \\
235.969745635986	0.748044013977051 \\
240.36895275116	0.707238018512726 \\
244.76678609848	0.680257081985474 \\
249.161430597305	0.650184690952301 \\
253.55322933197	0.662318468093872 \\
257.967024087906	0.618654131889343 \\
262.390539169311	0.606376469135284 \\
266.755584478378	0.575889587402344 \\
271.099406719208	0.584909856319427 \\
275.438164710999	0.524553775787354 \\
279.789890766144	0.514652788639069 \\
284.162417173386	0.461602628231049 \\
288.505417585373	0.485162764787674 \\
292.90700674057	0.434251457452774 \\
297.256944894791	0.424774557352066 \\
301.613260746002	0.425991177558899 \\
305.962153434753	0.368460446596146 \\
310.307293176651	0.350151270627975 \\
314.647130966186	0.358889222145081 \\
318.995231866836	0.330486655235291 \\
323.384321689606	0.290305942296982 \\
327.739563465118	0.275805026292801 \\
332.085775613785	0.260059058666229 \\
336.442189216614	0.254887253046036 \\
340.792723894119	0.238763809204102 \\
345.139517784119	0.216894820332527 \\
349.576861858368	0.212713196873665 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000154972076416016	2.31948184967041 \\
4.35641694068909	2.30325984954834 \\
8.71966981887817	2.03135967254639 \\
13.0740549564362	1.91579735279083 \\
17.4363687038422	1.90448451042175 \\
21.7893674373627	1.85595715045929 \\
26.3067655563354	1.81117105484009 \\
30.6678106784821	1.79634535312653 \\
35.018669128418	1.77639961242676 \\
39.3626906871796	1.74261176586151 \\
43.7182686328888	1.69127643108368 \\
48.0664901733398	1.63707304000854 \\
52.4175219535828	1.63655591011047 \\
56.830723285675	1.55821263790131 \\
61.1908662319183	1.56063878536224 \\
65.5415639877319	1.49215865135193 \\
69.906013250351	1.48052310943604 \\
74.2611646652222	1.46665799617767 \\
78.6079468727112	1.43165850639343 \\
82.9579570293427	1.39656913280487 \\
87.4170682430267	1.36777710914612 \\
91.769889831543	1.34780395030975 \\
96.1176187992096	1.35687661170959 \\
100.471094369888	1.32121026515961 \\
104.824091911316	1.30418050289154 \\
109.175801515579	1.27437424659729 \\
113.527648210526	1.27069091796875 \\
117.948732614517	1.25925958156586 \\
122.306355237961	1.26315343379974 \\
126.657987594604	1.2197117805481 \\
131.010409116745	1.18530142307281 \\
135.365656137466	1.21309161186218 \\
139.715186595917	1.14669585227966 \\
144.066978931427	1.12254643440247 \\
148.46653008461	1.08766067028046 \\
152.826022148132	1.08696258068085 \\
157.180987119675	1.05563604831696 \\
161.526536226273	1.04696404933929 \\
165.871074676514	1.02126157283783 \\
170.221762895584	1.0188707113266 \\
174.570181846619	1.01826226711273 \\
179.046261787415	0.96502161026001 \\
183.481974601746	0.97028261423111 \\
187.914279699326	0.938238263130188 \\
192.347383975983	0.920802175998688 \\
196.779492139816	0.891538977622986 \\
201.218957662582	0.845653474330902 \\
205.718433618546	0.849232256412506 \\
210.163953304291	0.811485171318054 \\
214.612387180328	0.821670055389404 \\
219.044797897339	0.806384801864624 \\
223.488904953003	0.766466200351715 \\
227.924759864807	0.779759168624878 \\
232.353934764862	0.735094308853149 \\
236.852517127991	0.719865739345551 \\
241.315808534622	0.771290719509125 \\
245.759226560593	0.655931115150452 \\
250.206763505936	0.662337899208069 \\
254.652131795883	0.633452773094177 \\
259.107001543045	0.630681455135345 \\
263.546302556992	0.587913691997528 \\
268.058699846268	0.558987617492676 \\
272.502992391586	0.596097886562347 \\
276.944049596786	0.523522913455963 \\
281.358844518661	0.50114107131958 \\
285.749933958054	0.489169627428055 \\
290.145463943481	0.462800562381744 \\
294.54888176918	0.452062129974365 \\
299.031702041626	0.417797088623047 \\
303.44127702713	0.437721103429794 \\
307.840173482895	0.393347173929214 \\
312.204872369766	0.387288749217987 \\
316.567454814911	0.362677335739136 \\
320.941777467728	0.34439092874527 \\
325.300241947174	0.319299459457397 \\
329.713455200195	0.307483851909637 \\
334.076627731323	0.287928223609924 \\
338.424168586731	0.260006695985794 \\
342.778370141983	0.266203552484512 \\
347.1356112957	0.236507996916771 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000153064727783203	2.3224618434906 \\
4.44401955604553	2.30539727210999 \\
8.89836406707764	2.15436172485352 \\
13.2843592166901	1.95784330368042 \\
17.6786880493164	1.90586423873901 \\
22.0706777572632	1.8586927652359 \\
26.456650018692	1.82429814338684 \\
30.84534907341	1.77680087089539 \\
35.344967842102	1.77303314208984 \\
39.7854437828064	1.70403456687927 \\
44.2225897312164	1.6407458782196 \\
48.6601762771606	1.64138603210449 \\
53.0888533592224	1.56140410900116 \\
57.5181879997253	1.539027094841 \\
61.952663898468	1.52031350135803 \\
66.4994039535522	1.53139758110046 \\
70.8993446826935	1.47490990161896 \\
75.2970609664917	1.45680487155914 \\
79.6876895427704	1.42073404788971 \\
84.0803003311157	1.43391084671021 \\
88.4712789058685	1.36259257793427 \\
92.8340866565704	1.34433698654175 \\
97.3387889862061	1.33603250980377 \\
101.786362409592	1.30951642990112 \\
106.236841917038	1.29466116428375 \\
110.683420419693	1.28643202781677 \\
115.121097803116	1.25618290901184 \\
119.557376861572	1.25716650485992 \\
124.040503263474	1.20660412311554 \\
128.437346696854	1.18684613704681 \\
132.789640188217	1.16464531421661 \\
137.138160467148	1.15889167785645 \\
141.485030889511	1.14368104934692 \\
145.839565992355	1.14081692695618 \\
150.185595273972	1.0949022769928 \\
154.590934991837	1.09075903892517 \\
158.987425088882	1.05434262752533 \\
163.418253421783	1.04341161251068 \\
167.872089147568	1.04304432868958 \\
172.330236911774	1.0365617275238 \\
176.775222063065	0.988761246204376 \\
181.215437412262	0.964185893535614 \\
185.738728523254	0.957659184932709 \\
190.194618463516	0.919334888458252 \\
194.636058330536	0.910655558109283 \\
199.08211684227	0.885135293006897 \\
203.531499862671	0.881563246250153 \\
207.97407913208	0.853674292564392 \\
212.420419931412	0.833914935588837 \\
216.936199426651	0.807164669036865 \\
221.387866735458	0.782254457473755 \\
225.838611602783	0.769768595695496 \\
230.296481370926	0.731964111328125 \\
234.813267946243	0.748912751674652 \\
239.262140989304	0.708819329738617 \\
243.724874734879	0.699020981788635 \\
248.154498100281	0.67004382610321 \\
252.541649103165	0.647243320941925 \\
256.8934674263	0.635380983352661 \\
261.258096456528	0.612681448459625 \\
265.640933036804	0.613264799118042 \\
270.0026948452	0.558756530284882 \\
274.425986051559	0.54431289434433 \\
278.780118703842	0.532377302646637 \\
283.134409189224	0.497865587472916 \\
287.490018367767	0.467565715312958 \\
291.841179609299	0.468531161546707 \\
296.204474925995	0.45118710398674 \\
300.572015047073	0.441353529691696 \\
305.047384977341	0.382791578769684 \\
309.393836736679	0.412580907344818 \\
313.741507530212	0.38724410533905 \\
318.091710090637	0.350255608558655 \\
322.448191642761	0.351408094167709 \\
326.839986085892	0.336267501115799 \\
331.237157344818	0.301581919193268 \\
335.687830209732	0.287643730640411 \\
340.04209280014	0.269337594509125 \\
344.388219356537	0.252785921096802 \\
348.738837718964	0.265260100364685 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000154495239257812	2.33646655082703 \\
4.36163067817688	2.30608725547791 \\
8.71486926078796	2.05993795394897 \\
13.233293056488	1.93850493431091 \\
17.5815670490265	1.89155268669128 \\
21.9274752140045	1.860675573349 \\
26.2797305583954	1.82256960868835 \\
30.6304337978363	1.79458010196686 \\
34.9853291511536	1.74182999134064 \\
39.3387160301208	1.73870408535004 \\
43.7559344768524	1.67785000801086 \\
48.1078402996063	1.61372029781342 \\
52.4611811637878	1.61848080158234 \\
56.8108212947845	1.53689408302307 \\
61.1567852497101	1.51978278160095 \\
65.5108141899109	1.49588108062744 \\
69.8704199790955	1.48581314086914 \\
74.352087020874	1.46279871463776 \\
78.791469335556	1.44177508354187 \\
83.2205908298492	1.44311094284058 \\
87.6445007324219	1.38682925701141 \\
92.0730774402618	1.37676310539246 \\
96.4995625019074	1.35365676879883 \\
100.965514183044	1.37739992141724 \\
105.437860965729	1.34895539283752 \\
109.869909524918	1.33230185508728 \\
114.301173210144	1.30329394340515 \\
118.748258113861	1.30679750442505 \\
123.180469751358	1.25113117694855 \\
127.612542629242	1.2339985370636 \\
132.183704853058	1.21108043193817 \\
136.596695899963	1.20757150650024 \\
140.995960235596	1.18629348278046 \\
145.394575119019	1.14781177043915 \\
149.782825231552	1.16080820560455 \\
154.173026561737	1.14678013324738 \\
158.56697845459	1.15416193008423 \\
163.026931285858	1.10774731636047 \\
167.421133518219	1.08184480667114 \\
171.81550693512	1.06441521644592 \\
176.206160783768	1.03714656829834 \\
180.599500894547	1.05580186843872 \\
184.99750328064	1.0016530752182 \\
189.395146846771	0.989860594272614 \\
193.847047328949	0.972187101840973 \\
198.208554029465	0.959842503070831 \\
202.564160585403	0.943611443042755 \\
206.91941857338	0.914144039154053 \\
211.268095254898	0.909475445747376 \\
215.628223419189	0.89860337972641 \\
219.985571146011	0.857791543006897 \\
224.446010351181	0.84025365114212 \\
228.852673768997	0.814663171768188 \\
233.304448604584	0.801469445228577 \\
237.73376750946	0.778590857982635 \\
242.16221165657	0.788105010986328 \\
246.594835519791	0.759690225124359 \\
251.079508781433	0.71850174665451 \\
255.51961016655	0.73527067899704 \\
259.95383143425	0.681464433670044 \\
264.3926653862	0.71053558588028 \\
268.827765464783	0.63520884513855 \\
273.258576393127	0.656119883060455 \\
277.68839430809	0.618364930152893 \\
282.181770563126	0.600974500179291 \\
286.621297836304	0.564620733261108 \\
291.055275201797	0.544922649860382 \\
295.482825517654	0.518248677253723 \\
299.913237094879	0.538349390029907 \\
304.348071575165	0.488330453634262 \\
308.779983997345	0.472456634044647 \\
313.262003183365	0.473773419857025 \\
317.721678256988	0.433373689651489 \\
322.151011943817	0.407536029815674 \\
326.565401792526	0.416134566068649 \\
330.968470335007	0.408824294805527 \\
335.371991634369	0.374016135931015 \\
339.767551660538	0.34898629784584 \\
344.237079143524	0.335677862167358 \\
348.650663137436	0.325991362333298 \\
};
\addplot [, color1]
table [row sep=\\]{
0.000253438949584961	2.33230829238892 \\
4.48314023017883	2.30951166152954 \\
8.99568557739258	2.30719423294067 \\
13.4394533634186	2.30557250976562 \\
18.0892624855041	2.30345940589905 \\
22.5015721321106	2.3048357963562 \\
26.9027602672577	2.30417346954346 \\
31.2500262260437	2.30496072769165 \\
35.8198781013489	2.30482602119446 \\
40.3149337768555	2.3066201210022 \\
44.8515756130219	2.30532145500183 \\
49.3029255867004	2.30655717849731 \\
54.1990489959717	2.30353832244873 \\
58.8519358634949	2.30383706092834 \\
63.5544278621674	2.30400347709656 \\
68.2577369213104	2.30501222610474 \\
73.0370500087738	2.30391073226929 \\
77.5406949520111	2.30666208267212 \\
82.0179789066315	2.3037588596344 \\
86.4670655727386	2.30631279945374 \\
91.090913772583	2.30306625366211 \\
95.4881072044373	2.15424847602844 \\
99.9860260486603	1.99929249286652 \\
104.397601604462	1.89509356021881 \\
109.055169820786	1.8015239238739 \\
113.65726518631	1.7391802072525 \\
118.467294454575	1.64460611343384 \\
123.029713392258	1.55435335636139 \\
127.953783988953	1.49956488609314 \\
132.670482158661	1.41340613365173 \\
137.203400850296	1.35505819320679 \\
141.689294099808	1.29189872741699 \\
146.270844697952	1.21810698509216 \\
150.587959527969	1.14471006393433 \\
155.052562236786	1.09915101528168 \\
159.449073314667	1.0456235408783 \\
164.025109052658	1.02071535587311 \\
168.367173194885	0.929680228233337 \\
172.7317507267	0.886553883552551 \\
177.170142412186	0.868155777454376 \\
181.73907828331	0.80536675453186 \\
186.088492870331	0.733567476272583 \\
190.443577528	0.693199157714844 \\
194.79169011116	0.668059587478638 \\
199.559205293655	0.654033780097961 \\
203.976742506027	0.566839396953583 \\
208.384183883667	0.511381983757019 \\
212.772891283035	0.510172545909882 \\
217.364848852158	0.452597260475159 \\
221.774924755096	0.422011286020279 \\
226.181766033173	0.37818643450737 \\
230.558884143829	0.366410166025162 \\
235.165786743164	0.337237983942032 \\
239.655527353287	0.292717128992081 \\
244.03710103035	0.259944021701813 \\
248.372549772263	0.263263374567032 \\
253.022257804871	0.227445915341377 \\
257.347205877304	0.197766274213791 \\
261.71845459938	0.197933718562126 \\
266.056487083435	0.198343798518181 \\
270.595340013504	0.169001013040543 \\
274.896446704865	0.163489624857903 \\
279.276293039322	0.176674276590347 \\
283.666550159454	0.162498205900192 \\
288.268857479095	0.154784798622131 \\
292.66464972496	0.143288671970367 \\
297.081516742706	0.153579697012901 \\
301.40419626236	0.145885333418846 \\
305.953412771225	0.133453741669655 \\
310.289655447006	0.136423617601395 \\
314.690763950348	0.147505357861519 \\
319.065473794937	0.150933787226677 \\
323.626310348511	0.136249154806137 \\
328.048089265823	0.132673665881157 \\
332.378944635391	0.134126886725426 \\
336.72178530693	0.134699806571007 \\
341.329648494721	0.12450172752142 \\
345.671908855438	0.132927075028419 \\
350.046776771545	0.142489477992058 \\
354.417526006699	0.141918435692787 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000161647796630859	2.34810566902161 \\
4.43442940711975	2.30911612510681 \\
8.90034699440002	2.30959272384644 \\
13.3328959941864	2.30675053596497 \\
17.9738512039185	2.30701160430908 \\
22.3979842662811	2.30410385131836 \\
26.879664182663	2.30327367782593 \\
31.4510102272034	2.30439758300781 \\
36.1962497234345	2.30369329452515 \\
40.7880356311798	2.30480170249939 \\
45.4235627651215	2.30416774749756 \\
49.9846339225769	2.30427575111389 \\
54.7098853588104	2.30587697029114 \\
59.3180992603302	2.30436563491821 \\
63.8295037746429	2.30633807182312 \\
68.3170709609985	2.30287504196167 \\
73.0544965267181	2.3040988445282 \\
77.5487608909607	2.30766749382019 \\
82.1391568183899	2.30508661270142 \\
86.6241276264191	2.30463457107544 \\
91.3360409736633	2.30280423164368 \\
95.8279387950897	2.3050856590271 \\
100.379403829575	2.30071353912354 \\
104.926215171814	1.99059402942657 \\
109.687787771225	1.95048213005066 \\
114.30654501915	1.85567450523376 \\
118.974363565445	1.77288782596588 \\
123.537345647812	1.6707706451416 \\
128.252217054367	1.52449524402618 \\
132.682186365128	1.52274000644684 \\
137.103363990784	1.40291488170624 \\
141.525402784348	1.35837078094482 \\
146.180221796036	1.30235111713409 \\
150.765348911285	1.21475529670715 \\
155.169099569321	1.12963461875916 \\
159.646103143692	1.11505043506622 \\
164.409953355789	1.07337594032288 \\
168.891926288605	0.989989161491394 \\
173.297205686569	0.952528476715088 \\
177.761011123657	0.884268462657928 \\
182.515263557434	0.845058381557465 \\
186.943518638611	0.774438500404358 \\
191.386218070984	0.745262324810028 \\
195.847867965698	0.736074984073639 \\
200.478742599487	0.714980006217957 \\
205.04557466507	0.598128139972687 \\
209.481805086136	0.563596248626709 \\
213.908888816833	0.535858035087585 \\
218.51908826828	0.505323827266693 \\
223.052717685699	0.439077794551849 \\
227.480574607849	0.411471307277679 \\
231.955357313156	0.395313680171967 \\
236.611635684967	0.362684160470963 \\
241.068440198898	0.315047264099121 \\
245.573204278946	0.297435641288757 \\
250.017604112625	0.270411849021912 \\
254.729964971542	0.250412166118622 \\
259.150498628616	0.220593631267548 \\
263.684115171432	0.216192677617073 \\
268.28388261795	0.210312947630882 \\
273.273829221725	0.180355206131935 \\
277.806108474731	0.173426300287247 \\
282.309497356415	0.168907731771469 \\
286.786453008652	0.165256157517433 \\
291.451271295547	0.155039876699448 \\
295.959926128387	0.155442297458649 \\
300.463623046875	0.1478231549263 \\
304.956797599793	0.136263504624367 \\
309.581731319427	0.131226167082787 \\
314.027759313583	0.143904522061348 \\
318.467879533768	0.146034479141235 \\
322.843719244003	0.131075456738472 \\
327.516678571701	0.120233632624149 \\
332.051428794861	0.133623972535133 \\
336.594461202621	0.136386379599571 \\
341.220234394073	0.144038289785385 \\
346.073853254318	0.136975958943367 \\
350.61494064331	0.129046097397804 \\
355.120942354202	0.134789541363716 \\
359.583067893982	0.131713822484016 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000158309936523438	2.34357190132141 \\
4.40584135055542	2.30569553375244 \\
9.14346837997436	2.30714750289917 \\
13.5592305660248	2.30768370628357 \\
18.4561977386475	2.30745339393616 \\
23.0499248504639	2.30449199676514 \\
27.545551776886	2.30431866645813 \\
32.146143913269	2.30386853218079 \\
36.9029397964478	2.30348825454712 \\
41.3558435440064	2.30353736877441 \\
45.8355872631073	2.30529093742371 \\
50.2798218727112	2.30275893211365 \\
54.9522578716278	2.303542137146 \\
59.3898937702179	2.3054404258728 \\
63.8272721767426	2.30536317825317 \\
68.2883772850036	2.30675196647644 \\
72.9257011413574	2.30432868003845 \\
77.3615393638611	2.30551481246948 \\
81.7982316017151	2.3037416934967 \\
86.2601509094238	2.3072395324707 \\
90.904905796051	2.30432367324829 \\
95.3507785797119	2.30836987495422 \\
99.8123841285706	2.31333923339844 \\
104.232249736786	2.30269813537598 \\
108.86575627327	2.12104272842407 \\
113.387525320053	2.02451825141907 \\
117.827201128006	1.90295839309692 \\
122.270095586777	1.80602490901947 \\
126.920544624329	1.64075303077698 \\
131.343348503113	1.55281162261963 \\
135.81524682045	1.44400799274445 \\
140.265691280365	1.35724484920502 \\
144.987542390823	1.28897988796234 \\
149.399529695511	1.15277469158173 \\
153.860000133514	1.11897385120392 \\
158.335393190384	1.05787479877472 \\
162.994642734528	1.00247526168823 \\
167.436891317368	0.927337348461151 \\
171.910007238388	0.895833313465118 \\
176.400638580322	0.841581642627716 \\
181.02407503128	0.81951367855072 \\
185.454480171204	0.768394589424133 \\
189.894814491272	0.697190940380096 \\
194.339445114136	0.678784668445587 \\
198.999937057495	0.657046556472778 \\
203.489476442337	0.577389895915985 \\
207.959279060364	0.56967705488205 \\
212.396330118179	0.528550684452057 \\
217.019720315933	0.489501893520355 \\
221.452293872833	0.428304821252823 \\
225.887680768967	0.398813813924789 \\
230.311969518661	0.375673234462738 \\
235.042106866837	0.372443854808807 \\
239.435772180557	0.300289124250412 \\
243.826786994934	0.304270207881927 \\
248.24525809288	0.26742348074913 \\
252.860613584518	0.248859748244286 \\
257.265754938126	0.205784499645233 \\
261.679215431213	0.202611103653908 \\
266.105350971222	0.184704601764679 \\
270.729575634003	0.164913058280945 \\
275.106661081314	0.163873463869095 \\
279.498862028122	0.163829803466797 \\
283.898337125778	0.155876904726028 \\
288.500880479813	0.140696957707405 \\
292.981132745743	0.128900304436684 \\
297.391717195511	0.131813913583755 \\
301.768518447876	0.113793447613716 \\
306.37421631813	0.10709024220705 \\
310.769599914551	0.12394817918539 \\
315.197316169739	0.135931983590126 \\
319.586270809174	0.115243121981621 \\
324.286774158478	0.110377937555313 \\
328.678653717041	0.117974780499935 \\
333.137242794037	0.118189305067062 \\
337.505982398987	0.118394702672958 \\
342.110849618912	0.114576950669289 \\
346.515401363373	0.106227122247219 \\
350.909096002579	0.129516273736954 \\
355.346459388733	0.125377386808395 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000162363052368164	2.32921624183655 \\
4.39065051078796	2.30636954307556 \\
8.80033469200134	2.30517387390137 \\
13.1798920631409	2.30624985694885 \\
17.7809209823608	2.30540633201599 \\
22.1748642921448	2.30323219299316 \\
26.7397289276123	2.30356097221375 \\
31.1843314170837	2.30309748649597 \\
35.8161480426788	2.30352306365967 \\
40.27179479599	2.30322027206421 \\
44.7547369003296	2.30442667007446 \\
49.1839804649353	2.3048198223114 \\
53.877183675766	2.3029477596283 \\
58.3019008636475	2.3048152923584 \\
62.7959017753601	2.3043065071106 \\
67.236528635025	2.30380129814148 \\
71.8776562213898	2.30366110801697 \\
76.3936867713928	2.30670094490051 \\
80.8450150489807	2.30460572242737 \\
85.3308615684509	2.30505895614624 \\
89.9626269340515	2.30517101287842 \\
94.4053974151611	2.30418682098389 \\
98.8563022613525	2.05842351913452 \\
103.290836334229	1.98698425292969 \\
107.967494010925	1.91941177845001 \\
112.417381763458	1.81518888473511 \\
116.911649703979	1.77976286411285 \\
121.344497919083	1.55540466308594 \\
125.998552083969	1.46140575408936 \\
130.436383247376	1.38515949249268 \\
134.885926485062	1.3559741973877 \\
139.310302495956	1.27430033683777 \\
144.030956983566	1.20145618915558 \\
148.44242143631	1.08756947517395 \\
152.957762718201	1.03772127628326 \\
157.388962745667	0.983295321464539 \\
162.050791740417	0.941337943077087 \\
166.494585752487	0.865389168262482 \\
170.951261043549	0.793834626674652 \\
175.409385681152	0.775275051593781 \\
180.040289640427	0.723072409629822 \\
184.49741268158	0.628507971763611 \\
188.956971883774	0.615619122982025 \\
193.387233972549	0.574540376663208 \\
198.064861297607	0.545933246612549 \\
202.489892721176	0.440531432628632 \\
206.982634782791	0.430514216423035 \\
211.404042243958	0.398273169994354 \\
216.066713809967	0.38747975230217 \\
220.49947476387	0.313734024763107 \\
224.933357715607	0.295892417430878 \\
229.371685028076	0.266221225261688 \\
234.119562864304	0.23848469555378 \\
238.563208818436	0.208197742700577 \\
243.037316322327	0.203464299440384 \\
247.457706212997	0.197014033794403 \\
252.117629289627	0.152784079313278 \\
256.554790258408	0.171331688761711 \\
261.014615535736	0.153337672352791 \\
265.499342441559	0.140813857316971 \\
270.166889667511	0.140388578176498 \\
274.608023166656	0.144717216491699 \\
279.085074663162	0.136229991912842 \\
283.536196470261	0.128157958388329 \\
288.212784767151	0.109914436936378 \\
292.720035552979	0.122805491089821 \\
297.270434141159	0.144743695855141 \\
301.705524682999	0.136543571949005 \\
306.355867624283	0.104740507900715 \\
310.801605224609	0.113721422851086 \\
315.258627176285	0.132564499974251 \\
319.704068899155	0.116621255874634 \\
324.42394900322	0.105495169758797 \\
328.861887693405	0.125523805618286 \\
333.343309164047	0.126226812601089 \\
337.77055644989	0.109175510704517 \\
342.429976701736	0.117163449525833 \\
346.873025894165	0.117798537015915 \\
351.31769657135	0.112693801522255 \\
355.791126489639	0.115711994469166 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000166654586791992	2.34737873077393 \\
4.42612266540527	2.3092987537384 \\
8.88589930534363	2.30616855621338 \\
13.3552527427673	2.30621027946472 \\
17.983330488205	2.30557870864868 \\
22.4288737773895	2.30370450019836 \\
26.9264452457428	2.30310916900635 \\
31.3605265617371	2.30391883850098 \\
35.9882140159607	2.30509686470032 \\
40.4041299819946	2.30273914337158 \\
44.867910861969	2.30514144897461 \\
49.3024704456329	2.304527759552 \\
53.9806778430939	2.30389189720154 \\
58.4434974193573	2.3047206401825 \\
62.9073939323425	2.30596494674683 \\
67.3476853370667	2.30639505386353 \\
71.947705745697	2.30260586738586 \\
76.3825690746307	2.30564498901367 \\
80.8433966636658	2.30765318870544 \\
85.3371057510376	2.30378222465515 \\
89.9696161746979	2.30637741088867 \\
94.4078161716461	2.30458426475525 \\
98.8756051063538	2.30480551719666 \\
103.347479581833	2.30531144142151 \\
107.981127500534	2.30444407463074 \\
112.433963298798	2.34809541702271 \\
116.908231496811	2.00289630889893 \\
121.337413311005	1.84677815437317 \\
125.978666543961	1.71844851970673 \\
130.394852161407	1.7218816280365 \\
134.855260372162	1.53386306762695 \\
139.289245128632	1.4448379278183 \\
144.016463756561	1.36841571331024 \\
148.427281141281	1.20766854286194 \\
152.845378637314	1.15070986747742 \\
157.241689682007	1.11181640625 \\
161.849741458893	1.03118300437927 \\
166.247447013855	0.947594285011292 \\
170.663041830063	0.882219254970551 \\
175.06969833374	0.876846313476562 \\
179.672960758209	0.857384145259857 \\
184.06437587738	0.746059596538544 \\
188.485280036926	0.685436546802521 \\
192.911804199219	0.64183121919632 \\
197.528625488281	0.658930242061615 \\
201.938886880875	0.547717928886414 \\
206.391911506653	0.5250363945961 \\
210.78568148613	0.491051107645035 \\
215.40345954895	0.478867471218109 \\
219.784609079361	0.401192188262939 \\
224.217256784439	0.363628894090653 \\
228.597255945206	0.332884460687637 \\
233.236098527908	0.317423969507217 \\
237.652487516403	0.273304909467697 \\
242.059307098389	0.250071257352829 \\
246.427792310715	0.234543308615685 \\
251.035591363907	0.195221900939941 \\
255.424511194229	0.187110915780067 \\
259.821364879608	0.168602585792542 \\
264.24204158783	0.158458769321442 \\
268.874499082565	0.155132368206978 \\
273.268640041351	0.149359807372093 \\
277.684581518173	0.146663069725037 \\
282.112255334854	0.129817306995392 \\
286.735857963562	0.122088834643364 \\
291.118297576904	0.127030476927757 \\
295.588785171509	0.127395212650299 \\
299.971636533737	0.131844595074654 \\
304.591590642929	0.12193238735199 \\
308.95797252655	0.12808358669281 \\
313.388294696808	0.120192348957062 \\
317.745394945145	0.121685579419136 \\
322.435761928558	0.106868244707584 \\
326.873201370239	0.119479112327099 \\
331.296159744263	0.107896350324154 \\
335.70113158226	0.112472057342529 \\
340.315168619156	0.104287870228291 \\
344.702572822571	0.112059690058231 \\
349.128148794174	0.108623698353767 \\
353.608585834503	0.104633763432503 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000160932540893555	2.32510900497436 \\
4.38721799850464	2.30776286125183 \\
8.84221148490906	2.30334663391113 \\
13.2378442287445	2.30572581291199 \\
17.8297369480133	2.30587339401245 \\
22.1924428939819	2.30715656280518 \\
26.7608199119568	2.30354690551758 \\
31.1568174362183	2.30328035354614 \\
35.7418117523193	2.30496144294739 \\
40.117479801178	2.30325818061829 \\
44.5170986652374	2.30503869056702 \\
48.9124591350555	2.30349564552307 \\
53.525675535202	2.30410718917847 \\
57.9653582572937	2.30398941040039 \\
62.3804514408112	2.30580592155456 \\
66.7893579006195	2.3035888671875 \\
71.3723037242889	2.30465221405029 \\
75.7600090503693	2.30348539352417 \\
80.1579549312592	2.30526208877563 \\
84.5750288963318	2.06780624389648 \\
89.1707565784454	1.96177637577057 \\
93.5365955829621	1.88827586174011 \\
97.9863545894623	1.80093657970428 \\
102.393557071686	1.73291325569153 \\
107.009989976883	1.6364449262619 \\
111.395932674408	1.47704923152924 \\
115.902614116669	1.38328158855438 \\
120.283533096313	1.2983660697937 \\
124.848809957504	1.2111736536026 \\
129.243266582489	1.12127983570099 \\
133.664949178696	1.08070504665375 \\
138.055325269699	1.00580990314484 \\
142.652424573898	0.982498526573181 \\
147.078494310379	0.900647222995758 \\
151.491087675095	0.885907590389252 \\
155.880444288254	0.810157716274261 \\
160.482541799545	0.810692071914673 \\
164.880813121796	0.736995697021484 \\
169.269639492035	0.693519532680511 \\
173.75014090538	0.689785361289978 \\
178.423303604126	0.635161876678467 \\
182.919200897217	0.560174167156219 \\
187.470740556717	0.540140807628632 \\
191.837601661682	0.49764296412468 \\
196.534827709198	0.486017554998398 \\
201.03065943718	0.423212110996246 \\
205.741000890732	0.397912293672562 \\
210.266857862473	0.370725989341736 \\
214.92293548584	0.347953051328659 \\
219.326880455017	0.292420744895935 \\
223.770340681076	0.279596000909805 \\
228.299182653427	0.261553227901459 \\
232.953786611557	0.242425858974457 \\
237.469717264175	0.204690471291542 \\
241.944187641144	0.208580762147903 \\
246.408457994461	0.187205463647842 \\
251.155200242996	0.182175606489182 \\
255.664812088013	0.163313999772072 \\
260.118089199066	0.166580691933632 \\
264.630195856094	0.167759165167809 \\
269.302208423615	0.146540224552155 \\
273.970774173737	0.133272290229797 \\
278.533279657364	0.130822256207466 \\
283.003779649734	0.135191038250923 \\
287.673702955246	0.121248431503773 \\
292.118100643158	0.131975203752518 \\
296.704389095306	0.127654433250427 \\
301.169348239899	0.143081441521645 \\
305.989628791809	0.133205100893974 \\
310.375955581665	0.128329545259476 \\
315.12717628479	0.120491042733192 \\
319.873556852341	0.116758152842522 \\
324.770743846893	0.110546089708805 \\
329.379955291748	0.119814306497574 \\
333.915291547775	0.133875578641891 \\
338.392038822174	0.130339115858078 \\
343.09635591507	0.120885640382767 \\
347.633019924164	0.122577197849751 \\
352.280228376388	0.125180572271347 \\
356.90287899971	0.115047886967659 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000163555145263672	2.30865812301636 \\
4.54455041885376	2.30445432662964 \\
9.15286111831665	2.3037211894989 \\
13.6952955722809	2.3060667514801 \\
18.5340754985809	2.31043314933777 \\
23.1865296363831	2.30524635314941 \\
27.856593132019	2.30327582359314 \\
32.3295583724976	2.30520272254944 \\
37.0481894016266	2.30309510231018 \\
41.4415163993835	2.30547451972961 \\
45.862003326416	2.30326008796692 \\
50.2601091861725	2.3032603263855 \\
54.864673614502	2.30439424514771 \\
59.218629360199	2.3050742149353 \\
63.6559464931488	2.30475878715515 \\
68.0578284263611	2.30339503288269 \\
72.638599395752	2.30409240722656 \\
77.0535204410553	2.30412936210632 \\
81.4756419658661	2.30388879776001 \\
85.9280478954315	2.30440187454224 \\
90.5626864433289	2.30407857894897 \\
95.0402815341949	2.09939384460449 \\
99.5171146392822	1.96370458602905 \\
104.138601303101	1.90115213394165 \\
108.893154144287	1.875368475914 \\
113.451910495758	1.72617423534393 \\
118.044669151306	1.57417583465576 \\
122.643273591995	1.51506173610687 \\
127.349899530411	1.49453365802765 \\
131.872720003128	1.37300527095795 \\
136.393379688263	1.31396639347076 \\
140.86448431015	1.22350406646729 \\
145.563000440598	1.22360718250275 \\
150.009759426117	1.09736549854279 \\
154.46205496788	1.08299744129181 \\
158.915285348892	1.01397180557251 \\
163.595187187195	0.9479940533638 \\
168.039418935776	0.881168723106384 \\
172.615993261337	0.794675648212433 \\
177.073771715164	0.806155145168304 \\
181.741235256195	0.742306649684906 \\
186.279477119446	0.66472727060318 \\
190.753358840942	0.672807216644287 \\
195.205455541611	0.603860437870026 \\
199.877143383026	0.571423888206482 \\
204.343665122986	0.467748433351517 \\
208.825042963028	0.459323137998581 \\
213.272593021393	0.425416201353073 \\
217.929981708527	0.386791527271271 \\
222.376158952713	0.319714963436127 \\
226.847538232803	0.319397926330566 \\
231.322031974792	0.290033757686615 \\
236.114745616913	0.272957503795624 \\
240.603957414627	0.22984316945076 \\
245.09356045723	0.221476390957832 \\
249.580476284027	0.193323910236359 \\
254.318316698074	0.176442056894302 \\
258.765032529831	0.180086717009544 \\
263.269228935242	0.162256389856339 \\
267.750078678131	0.157885551452637 \\
272.449377775192	0.158489868044853 \\
276.916856050491	0.147128835320473 \\
281.362190485001	0.145817786455154 \\
285.802411317825	0.129332080483437 \\
290.50306391716	0.119756013154984 \\
294.995506763458	0.12378267198801 \\
299.486626148224	0.139993101358414 \\
303.935352802277	0.138574972748756 \\
308.617853164673	0.115489698946476 \\
313.07602763176	0.127401411533356 \\
317.524135828018	0.125706478953362 \\
321.998353242874	0.121291875839233 \\
326.730834007263	0.120439372956753 \\
331.190334796906	0.134152367711067 \\
335.651369094849	0.127780809998512 \\
340.108374357224	0.129623845219612 \\
344.843137264252	0.1168167963624 \\
349.312552452087	0.126635298132896 \\
353.841965198517	0.122938245534897 \\
358.363556146622	0.125776737928391 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000166654586791992	2.33476543426514 \\
4.46291041374207	2.305579662323 \\
8.92293691635132	2.30841422080994 \\
13.3734357357025	2.30422592163086 \\
18.0246965885162	2.31217646598816 \\
22.5193698406219	2.30458426475525 \\
26.997088432312	2.30448007583618 \\
31.4460101127625	2.30558180809021 \\
36.0972244739533	2.30527067184448 \\
40.6117014884949	2.30421495437622 \\
45.1147210597992	2.30422925949097 \\
49.6232440471649	2.30282735824585 \\
54.3024082183838	2.30333733558655 \\
58.7853846549988	2.30308175086975 \\
63.2467646598816	2.30512285232544 \\
67.7153906822205	2.3033447265625 \\
72.3552734851837	2.30375075340271 \\
76.8562650680542	2.30446672439575 \\
81.3987047672272	2.30419635772705 \\
85.7660140991211	2.30402493476868 \\
90.3660202026367	2.30513453483582 \\
94.8557443618774	2.30526113510132 \\
99.3794233798981	2.30612897872925 \\
103.843000888824	2.05603766441345 \\
108.498901844025	1.9471937417984 \\
112.968362092972	1.85497546195984 \\
117.478372812271	1.72850203514099 \\
121.969381332397	1.59028828144073 \\
126.640050172806	1.55808556079865 \\
131.088201761246	1.42643356323242 \\
135.581950187683	1.35963320732117 \\
140.070992231369	1.30406582355499 \\
144.733089208603	1.20249783992767 \\
149.207747936249	1.11305320262909 \\
153.651091098785	1.00905334949493 \\
158.07621884346	0.957193613052368 \\
162.7388048172	0.923861384391785 \\
167.199843406677	0.859236598014832 \\
171.714814424515	0.787129044532776 \\
176.151369810104	0.76497757434845 \\
180.859729528427	0.745323419570923 \\
185.609728574753	0.632253527641296 \\
190.301451921463	0.600655913352966 \\
194.773881435394	0.577554047107697 \\
199.596519947052	0.543563485145569 \\
204.133360862732	0.479256361722946 \\
208.703546762466	0.420952588319778 \\
213.274155378342	0.398249506950378 \\
218.009165287018	0.363872587680817 \\
222.528461933136	0.308292359113693 \\
227.061708927155	0.296241849660873 \\
231.750611782074	0.267245054244995 \\
236.516086101532	0.23505961894989 \\
241.013874053955	0.218766927719116 \\
245.529848337173	0.183923915028572 \\
249.948576688766	0.170773386955261 \\
254.644529819489	0.167993173003197 \\
259.083351135254	0.154257848858833 \\
263.56342959404	0.140959516167641 \\
267.999903202057	0.148314297199249 \\
272.731043577194	0.129682719707489 \\
277.177509784698	0.130778938531876 \\
281.657113075256	0.131702408194542 \\
286.092113733292	0.139168858528137 \\
290.799406290054	0.116519540548325 \\
295.21845459938	0.135754272341728 \\
299.663122177124	0.127032309770584 \\
304.074428319931	0.132482811808586 \\
308.738768577576	0.100334659218788 \\
313.178474903107	0.11551920324564 \\
317.641881465912	0.120714016258717 \\
322.069879055023	0.126323938369751 \\
326.717747926712	0.11094531416893 \\
331.120517492294	0.119604080915451 \\
335.581965208054	0.117108687758446 \\
339.990366458893	0.112321607768536 \\
344.665560007095	0.102830111980438 \\
349.068928956985	0.127960443496704 \\
353.5465259552	0.138629868626595 \\
357.916116714478	0.118959069252014 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.00016021728515625	2.34953212738037 \\
4.40942978858948	2.30706906318665 \\
8.88480663299561	2.30532908439636 \\
13.2732241153717	2.30607724189758 \\
17.9433736801147	2.31202220916748 \\
22.3138270378113	2.30566310882568 \\
26.7487018108368	2.30500817298889 \\
31.2273738384247	2.30644750595093 \\
35.8809583187103	2.30578112602234 \\
40.3546576499939	2.3054313659668 \\
44.8624756336212	2.30564904212952 \\
49.2514476776123	2.30344438552856 \\
53.830317735672	2.30411434173584 \\
58.2534694671631	2.30254101753235 \\
62.772198677063	2.30518078804016 \\
67.2124834060669	2.30706667900085 \\
71.9275937080383	2.30354022979736 \\
76.4324114322662	2.30664968490601 \\
80.9450390338898	2.30386161804199 \\
85.3973772525787	2.30543446540833 \\
90.1389532089233	2.19195747375488 \\
94.6331355571747	2.00021648406982 \\
99.1722321510315	1.89907515048981 \\
103.692842006683	1.80533742904663 \\
108.414501667023	1.7752810716629 \\
112.916681289673	1.65415096282959 \\
117.399345159531	1.54100131988525 \\
121.755407571793	1.4836231470108 \\
126.325797557831	1.45729291439056 \\
130.70419883728	1.32170474529266 \\
135.07608127594	1.24651706218719 \\
139.507423877716	1.16957318782806 \\
144.186265945435	1.13241291046143 \\
148.607587575912	1.06391429901123 \\
153.011625289917	1.00889182090759 \\
157.403865337372	0.984580636024475 \\
162.057230710983	0.914295792579651 \\
166.457156181335	0.865193963050842 \\
170.927021503449	0.845102667808533 \\
175.347139835358	0.836698412895203 \\
180.000920534134	0.791551232337952 \\
184.386246919632	0.707243800163269 \\
188.863659858704	0.644588947296143 \\
193.260339975357	0.64477527141571 \\
197.963759899139	0.624595463275909 \\
202.406908512115	0.520401120185852 \\
206.834272623062	0.495712369680405 \\
211.237317323685	0.496327251195908 \\
215.923647880554	0.466208279132843 \\
220.347673416138	0.38076514005661 \\
224.764566659927	0.36796373128891 \\
229.177840709686	0.344569981098175 \\
233.813284873962	0.317286014556885 \\
238.214250564575	0.284988135099411 \\
242.600602626801	0.279953330755234 \\
247.020365953445	0.254288643598557 \\
251.653369188309	0.235438480973244 \\
256.029594182968	0.221509218215942 \\
260.518335819244	0.20499937236309 \\
265.004336118698	0.201396092772484 \\
269.704846143723	0.177240371704102 \\
274.128428220749	0.164979785680771 \\
278.591064453125	0.167490214109421 \\
283.038509845734	0.161865204572678 \\
287.72475028038	0.145027667284012 \\
292.17557644844	0.145823240280151 \\
296.607514858246	0.159149810671806 \\
301.081168651581	0.146725505590439 \\
305.758774518967	0.136760994791985 \\
310.189925193787	0.133971273899078 \\
314.677208662033	0.132678508758545 \\
319.101288557053	0.139626517891884 \\
323.755575656891	0.132098913192749 \\
328.187263250351	0.118480399250984 \\
332.605441808701	0.141425237059593 \\
336.997106790543	0.131074756383896 \\
341.597477197647	0.124527886509895 \\
345.996423482895	0.131192490458488 \\
350.460045576096	0.126939162611961 \\
354.892443418503	0.144552633166313 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000159263610839844	2.34205532073975 \\
4.40090155601501	2.30600309371948 \\
8.80701684951782	2.30676889419556 \\
13.1962866783142	2.30496191978455 \\
17.8663411140442	2.30784630775452 \\
22.3339858055115	2.30394220352173 \\
26.7557179927826	2.3035774230957 \\
31.168735742569	2.30519866943359 \\
35.7565631866455	2.30438446998596 \\
40.1806156635284	2.30382585525513 \\
44.6161477565765	2.30340313911438 \\
49.0634610652924	2.30532383918762 \\
53.7847340106964	2.30316638946533 \\
58.1792511940002	2.3058454990387 \\
62.6692097187042	2.30323791503906 \\
67.1021161079407	2.30283284187317 \\
71.7589907646179	2.30387759208679 \\
76.1716527938843	2.30528736114502 \\
80.6089842319488	2.30655074119568 \\
85.0342664718628	2.30477595329285 \\
89.6281435489655	2.30382370948792 \\
94.0054421424866	2.30485939979553 \\
98.4165878295898	2.03424406051636 \\
103.002238273621	1.95296967029572 \\
107.883610963821	1.9038610458374 \\
112.460078716278	1.78659582138062 \\
117.110337734222	1.69252514839172 \\
121.522683858871	1.5395280122757 \\
126.198728561401	1.48586452007294 \\
130.834542512894	1.42886006832123 \\
135.335970401764	1.31627821922302 \\
139.92755317688	1.29186427593231 \\
144.70044875145	1.19673717021942 \\
149.249888420105	1.1152606010437 \\
153.841889858246	1.07423949241638 \\
158.475209712982	1.02351987361908 \\
163.270339250565	1.00991797447205 \\
167.798300743103	0.893391191959381 \\
172.31269288063	0.883076131343842 \\
176.784031867981	0.855859816074371 \\
181.460156679153	0.830735623836517 \\
185.923582315445	0.748923301696777 \\
190.425647735596	0.705823719501495 \\
194.896369695663	0.693966746330261 \\
199.638244628906	0.655393183231354 \\
204.308035850525	0.592140376567841 \\
208.932921171188	0.556914627552032 \\
213.521564722061	0.55410099029541 \\
218.335609436035	0.535024285316467 \\
222.866201877594	0.43870022892952 \\
227.39140868187	0.41063717007637 \\
232.013548851013	0.404374033212662 \\
236.785054445267	0.385811030864716 \\
241.374560594559	0.317355871200562 \\
245.924238681793	0.30308535695076 \\
250.409342765808	0.292956084012985 \\
255.089232444763	0.271457374095917 \\
259.616475820541	0.25570359826088 \\
264.234561443329	0.233864456415176 \\
268.722328186035	0.214066028594971 \\
273.451040029526	0.212738290429115 \\
277.927505254745	0.196920692920685 \\
282.484622716904	0.194292455911636 \\
287.071022510529	0.186409011483192 \\
291.731750249863	0.164157897233963 \\
296.207329750061	0.171278327703476 \\
300.675191402435	0.162197530269623 \\
305.158871412277	0.150666996836662 \\
310.00853061676	0.150090023875237 \\
314.466954708099	0.137303560972214 \\
319.044551610947	0.140702754259109 \\
323.621335983276	0.145241051912308 \\
328.486094474793	0.140685901045799 \\
333.098648786545	0.156099200248718 \\
337.674626350403	0.136285945773125 \\
342.158933401108	0.126988753676414 \\
346.919686794281	0.145497113466263 \\
351.570741415024	0.137608334422112 \\
356.164942026138	0.14922209084034 \\
360.669174671173	0.136158213019371 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.000158786773681641	2.31625461578369 \\
7.27952671051025	2.30302739143372 \\
14.5756280422211	2.30348539352417 \\
22.0657591819763	2.22420024871826 \\
32.6587195396423	1.85096549987793 \\
37.1886851787567	1.83056700229645 \\
54.8065993785858	1.53723335266113 \\
87.9772555828094	1.14800083637238 \\
134.356908321381	0.992379784584045 \\
183.600149154663	0.908791184425354 \\
193.113979578018	0.902981698513031 \\
246.374054193497	0.855231583118439 \\
295.054499149323	0.810653805732727 \\
353.235259771347	0.839424073696136 \\
408.11917924881	0.777448356151581 \\
420.571195840836	0.754725575447083 \\
481.321275472641	0.715510547161102 \\
546.261808872223	0.709739804267883 \\
605.879776239395	0.734456598758698 \\
684.485399723053	0.748188972473145 \\
696.268976211548	0.685407340526581 \\
765.347684383392	0.672400593757629 \\
838.938896179199	0.673173367977142 \\
907.079465389252	0.639790117740631 \\
974.903317689896	0.644784569740295 \\
989.366953372955	0.626908898353577 \\
1059.29991602898	0.595696985721588 \\
1133.67696881294	0.584677338600159 \\
1195.72551393509	0.598222613334656 \\
1264.98956346512	0.600755333900452 \\
1281.104626894	0.558775424957275 \\
1354.76876497269	0.576220750808716 \\
1421.13423919678	0.580667078495026 \\
1494.18343281746	0.57362973690033 \\
1566.99625658989	0.596156597137451 \\
1577.01577806473	0.551779448986053 \\
1655.69743800163	0.549782812595367 \\
1733.88832426071	0.573662340641022 \\
1814.3367099762	0.581733286380768 \\
1897.0369451046	0.572487413883209 \\
1907.88480830193	0.540949702262878 \\
1989.44446921349	0.563195466995239 \\
2065.62743854523	0.557341992855072 \\
2145.41190838814	0.55988347530365 \\
2214.93717908859	0.551596760749817 \\
2227.57977628708	0.552348017692566 \\
2295.36832284927	0.490294605493545 \\
2367.7307612896	0.53447413444519 \\
2450.09719777107	0.51874965429306 \\
2516.74622797966	0.501491546630859 \\
2535.14046907425	0.477779865264893 \\
2606.47447943687	0.456900775432587 \\
2680.87470531464	0.499926507472992 \\
2775.85813331604	0.521655917167664 \\
2838.9490776062	0.49702775478363 \\
2851.18897914886	0.465307146310806 \\
2927.06100535393	0.45983099937439 \\
3004.8433637619	0.501043796539307 \\
3081.31817483902	0.477164596319199 \\
3162.49514508247	0.46657058596611 \\
3175.67629265785	0.449005961418152 \\
3244.53867268562	0.46278315782547 \\
3318.88872480393	0.441794991493225 \\
3389.15640521049	0.44390943646431 \\
3466.06149363518	0.457980751991272 \\
3477.36891579628	0.430953621864319 \\
3549.97496247292	0.411790788173675 \\
3617.76520609856	0.401103228330612 \\
3685.84228253365	0.411109447479248 \\
3761.03148984909	0.422898590564728 \\
3775.81586027145	0.40928590297699 \\
3864.45099878311	0.418228417634964 \\
3935.53143000603	0.406832545995712 \\
4003.02599930763	0.446503341197967 \\
4068.30625033379	0.421209096908569 \\
4082.44524669647	0.412196040153503 \\
4148.96194720268	0.395480215549469 \\
4218.15177583695	0.395166456699371 \\
4292.65782499313	0.39411848783493 \\
4369.77142715454	0.433851689100266 \\
4382.88194179535	0.408174008131027 \\
4452.4105758667	0.383593291044235 \\
4523.06786179542	0.364125818014145 \\
4595.31483197212	0.387252479791641 \\
4671.114995718	0.364529132843018 \\
4685.05838513374	0.355668067932129 \\
4754.23214745521	0.368708610534668 \\
4817.60645198822	0.380274325609207 \\
4890.94123983383	0.394705593585968 \\
4966.47206401825	0.369443297386169 \\
4979.92504262924	0.361858546733856 \\
5040.56868577003	0.369907855987549 \\
5112.76611638069	0.348196148872375 \\
5178.53591632843	0.379223853349686 \\
5246.37067103386	0.373210549354553 \\
5260.14393258095	0.353023827075958 \\
5331.97325181961	0.373889803886414 \\
5397.32504749298	0.367728054523468 \\
5466.93990254402	0.380780249834061 \\
5535.68188977241	0.362398773431778 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000163078308105469	2.31245684623718 \\
7.25298476219177	2.30474495887756 \\
14.4639694690704	2.30268001556396 \\
21.7391510009766	2.30493760108948 \\
28.9198403358459	2.30289220809936 \\
32.2787499427795	2.30431413650513 \\
39.5245251655579	2.30397629737854 \\
48.4229383468628	1.97630667686462 \\
62.5958404541016	1.6415638923645 \\
86.852032661438	1.31127154827118 \\
95.7216243743896	1.24163949489594 \\
142.425912618637	1.00280797481537 \\
189.894519805908	0.96179723739624 \\
236.006886720657	0.881004512310028 \\
284.177971839905	0.829867303371429 \\
294.449727296829	0.78473687171936 \\
354.963096380234	0.780772149562836 \\
418.713282585144	0.818741858005524 \\
474.386692285538	0.724277436733246 \\
534.572161197662	0.709300518035889 \\
547.473992586136	0.710567474365234 \\
601.293183088303	0.664595067501068 \\
660.768502235413	0.649893701076508 \\
719.02687048912	0.666485786437988 \\
773.366596221924	0.656996130943298 \\
782.053791999817	0.604178428649902 \\
833.185180425644	0.591491043567657 \\
899.60011267662	0.626905202865601 \\
974.67959523201	0.582502126693726 \\
1051.84404206276	0.635359048843384 \\
1065.91798686981	0.599868535995483 \\
1133.79660320282	0.584149837493896 \\
1212.32140517235	0.601807415485382 \\
1279.12076497078	0.564441919326782 \\
1345.90483570099	0.576558470726013 \\
1362.77982878685	0.549417495727539 \\
1430.59991955757	0.527147829532623 \\
1503.72259140015	0.56565797328949 \\
1566.69494342804	0.544018983840942 \\
1630.80730080605	0.543705523014069 \\
1646.62583637238	0.540863275527954 \\
1711.45793151855	0.484754800796509 \\
1788.30491781235	0.491922229528427 \\
1851.75378656387	0.528878808021545 \\
1924.34886407852	0.534722089767456 \\
1943.06595349312	0.506701648235321 \\
2008.42709040642	0.473073601722717 \\
2075.81225514412	0.498463183641434 \\
2144.26632547379	0.502841413021088 \\
2210.80784130096	0.479366928339005 \\
2223.5283331871	0.458791047334671 \\
2291.96877765655	0.466970950365066 \\
2370.85485482216	0.495024651288986 \\
2450.5183699131	0.484027564525604 \\
2521.37575030327	0.486180305480957 \\
2535.06503415108	0.502158105373383 \\
2608.71997928619	0.451612442731857 \\
2674.33130502701	0.471935153007507 \\
2750.01798343658	0.463267326354981 \\
2816.18062710762	0.459429323673248 \\
2827.29641342163	0.445383638143539 \\
2896.43941402435	0.421351313591003 \\
2959.61279940605	0.418709427118301 \\
3034.06369829178	0.441219180822372 \\
3101.43075156212	0.433306664228439 \\
3117.65259051323	0.419196546077728 \\
3179.83144879341	0.414889633655548 \\
3249.745033741	0.426220238208771 \\
3324.25272130966	0.420632213354111 \\
3393.79443764687	0.445451140403748 \\
3406.42489981651	0.409771114587784 \\
3465.87004637718	0.380143642425537 \\
3533.10749745369	0.423568695783615 \\
3592.87937831879	0.373598396778107 \\
3665.48889565468	0.412763327360153 \\
3680.69407987595	0.403589397668839 \\
3749.04964709282	0.375546485185623 \\
3811.78491735458	0.427274525165558 \\
3885.35544323921	0.385403901338577 \\
3957.99938464165	0.392943650484085 \\
3970.8813791275	0.397197037935257 \\
4038.59015512466	0.370472908020019 \\
4105.71364092827	0.380896031856537 \\
4171.0797586441	0.397613286972046 \\
4239.90811276436	0.3851398229599 \\
4257.18587636948	0.380989700555801 \\
4318.05709838867	0.350000649690628 \\
4392.59170198441	0.36080265045166 \\
4480.90095901489	0.46365025639534 \\
4547.96133756638	0.444889068603516 \\
4559.9515786171	0.409251898527145 \\
4628.06408214569	0.385121792554855 \\
4695.43645906448	0.393105238676071 \\
4763.66745209694	0.395797401666641 \\
4836.90586066246	0.403995215892792 \\
4850.3649392128	0.382336616516113 \\
4915.70803427696	0.349679559469223 \\
4977.26650476456	0.382511854171753 \\
5054.5313975811	0.377899885177612 \\
5135.15256690979	0.408863335847855 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000163793563842773	2.32081198692322 \\
7.18771648406982	2.30442023277283 \\
14.3910708427429	2.30327963829041 \\
21.615983247757	2.3036162853241 \\
29.0427191257477	2.30421781539917 \\
32.5406224727631	2.30324673652649 \\
40.0016105175018	2.30410194396973 \\
47.439160823822	2.30533862113953 \\
56.1060121059418	1.98304438591003 \\
71.0400564670563	1.71307611465454 \\
77.482501745224	1.67239272594452 \\
110.979175329208	1.26004457473755 \\
156.230931043625	1.03516209125519 \\
203.794677019119	0.922415316104889 \\
261.920422077179	0.876109838485718 \\
274.633231163025	0.855949699878693 \\
340.29415678978	0.800103843212128 \\
395.838822364807	0.807798504829407 \\
453.720388650894	0.782640874385834 \\
511.482000112534	0.757686495780945 \\
525.100983858109	0.730631411075592 \\
594.459362030029	0.719018638134003 \\
661.605090856552	0.728120446205139 \\
731.571632146835	0.736909210681915 \\
795.893531560898	0.712915301322937 \\
806.137475967407	0.682290494441986 \\
869.116422891617	0.67405891418457 \\
947.044066429138	0.657599449157715 \\
1023.77856445312	0.684771239757538 \\
1105.48263645172	0.684828102588654 \\
1116.1959798336	0.667479693889618 \\
1188.90541791916	0.630792856216431 \\
1252.65821647644	0.620856881141663 \\
1333.18326187134	0.619441747665405 \\
1407.49763131142	0.627260506153107 \\
1423.86057686806	0.594683110713959 \\
1496.51721572876	0.593866586685181 \\
1567.84537410736	0.598050117492676 \\
1640.22299575806	0.607412159442902 \\
1719.09524559975	0.587008774280548 \\
1731.36765956879	0.554726183414459 \\
1804.70657753944	0.547735869884491 \\
1884.08085608482	0.549876749515533 \\
1960.76102113724	0.539358854293823 \\
2029.14883351326	0.547578632831573 \\
2041.72943902016	0.515794336795807 \\
2109.84754896164	0.51211279630661 \\
2177.01790761948	0.489895641803742 \\
2244.37756705284	0.482479095458984 \\
2326.81046152115	0.539210617542267 \\
2340.65066504478	0.514566540718079 \\
2403.99331426621	0.459858149290085 \\
2470.28700184822	0.473765581846237 \\
2539.933334589	0.483687192201614 \\
2611.10252332687	0.51189112663269 \\
2624.96294999123	0.506878256797791 \\
2691.53588247299	0.467230021953583 \\
2765.76763296127	0.470598667860031 \\
2843.93986749649	0.491281360387802 \\
2920.28556132317	0.479811578989029 \\
2935.60529232025	0.458596915006638 \\
3002.59235429764	0.461165249347687 \\
3086.73899626732	0.466250836849213 \\
3162.11608743668	0.490483194589615 \\
3229.13360118866	0.452586263418198 \\
3244.62636685371	0.459805518388748 \\
3313.00402283669	0.403484165668488 \\
3379.70019173622	0.43863981962204 \\
3456.44215226173	0.437968134880066 \\
3529.41405701637	0.441582411527634 \\
3548.13746666908	0.445871591567993 \\
3614.12524247169	0.412616670131683 \\
3694.10883426666	0.423718154430389 \\
3770.02305006981	0.432199954986572 \\
3840.97695970535	0.441411912441254 \\
3855.90409874916	0.413950979709625 \\
3924.05306816101	0.390754014253616 \\
4006.24047017097	0.416030377149582 \\
4080.04921269417	0.444194287061691 \\
4158.35868024826	0.46719679236412 \\
4173.56485271454	0.423947274684906 \\
4240.60826659203	0.419981449842453 \\
4315.50723147392	0.427533984184265 \\
4391.1668150425	0.403276801109314 \\
4460.82503652573	0.397512465715408 \\
4477.81723809242	0.395670294761658 \\
4549.22812104225	0.36553281545639 \\
4626.16775846481	0.409358382225037 \\
4707.76378917694	0.432242184877396 \\
4781.5980656147	0.403259456157684 \\
4799.59307408333	0.404597997665405 \\
4864.64306020737	0.35984867811203 \\
4935.55676865578	0.374997854232788 \\
5023.69743800163	0.449365854263306 \\
5111.16434288025	0.425738990306854 \\
5123.83698439598	0.428449004888535 \\
5201.55673599243	0.404707580804825 \\
5287.33468675613	0.420692384243011 \\
5364.50017023087	0.431369692087174 \\
5438.92253994942	0.442319840192795 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000163793563842773	2.30970120429993 \\
7.30579853057861	2.30414938926697 \\
14.6378710269928	2.3044753074646 \\
22.2036557197571	2.30336689949036 \\
29.7131867408752	2.30463910102844 \\
33.1439614295959	2.30556559562683 \\
41.6426124572754	2.03670406341553 \\
55.4661002159119	1.73318588733673 \\
76.6478216648102	1.38158679008484 \\
107.436765193939	1.14524281024933 \\
116.683425188065	1.11529016494751 \\
154.528540611267	1.00015985965729 \\
200.306255102158	0.921130120754242 \\
256.958939790726	0.877257108688354 \\
301.133440494537	0.85538524389267 \\
312.27997970581	0.798748016357422 \\
366.745442390442	0.755963385105133 \\
425.064526081085	0.770725786685944 \\
485.969570398331	0.75325608253479 \\
548.783092975617	0.759124517440796 \\
556.633759021759	0.697141230106354 \\
611.731530189514	0.664064824581146 \\
678.605077505112	0.671588897705078 \\
746.695093154907	0.671570658683777 \\
811.538403749466	0.65445601940155 \\
826.438118457794	0.635292053222656 \\
888.714142084122	0.618475675582886 \\
960.460893154144	0.660221993923187 \\
1033.91382956505	0.62123042345047 \\
1101.41227459908	0.617857336997986 \\
1110.97277736664	0.577588021755219 \\
1166.51445436478	0.551715195178986 \\
1235.94015598297	0.554811179637909 \\
1308.07325363159	0.597030699253082 \\
1389.17960810661	0.616322159767151 \\
1401.91678881645	0.590561211109161 \\
1469.75382399559	0.581512749195099 \\
1548.82924556732	0.575060606002808 \\
1622.09913229942	0.544605851173401 \\
1701.51935458183	0.558154046535492 \\
1712.59261775017	0.52801924943924 \\
1777.56435918808	0.500601291656494 \\
1845.29998588562	0.499860614538193 \\
1917.9762737751	0.489157885313034 \\
1983.18551778793	0.49380823969841 \\
2001.07162189484	0.46677365899086 \\
2066.45403337479	0.453044474124909 \\
2137.210927248	0.453937262296677 \\
2204.66443109512	0.486707836389542 \\
2273.52275633812	0.459254384040833 \\
2284.93163609505	0.454791307449341 \\
2351.23568701744	0.439460813999176 \\
2426.76391291618	0.445762246847153 \\
2495.67637991905	0.454863965511322 \\
2564.21588110924	0.432236433029175 \\
2574.63848471642	0.413613468408585 \\
2643.7092385292	0.410359978675842 \\
2704.12935876846	0.398022562265396 \\
2765.59118056297	0.405187398195267 \\
2837.6492638588	0.432044208049774 \\
2850.5371491909	0.415204852819443 \\
2914.02765250206	0.394818097352982 \\
2983.12117791176	0.409095227718353 \\
3043.84407997131	0.3554447889328 \\
3114.54357552528	0.390517204999924 \\
3130.89081454277	0.383542537689209 \\
3189.23411297798	0.352283418178558 \\
3262.03800439835	0.385713070631027 \\
3329.43059706688	0.399322688579559 \\
3405.51144099236	0.399202167987823 \\
3421.9286801815	0.374432057142258 \\
3486.5673532486	0.374340981245041 \\
3560.00091934204	0.374257892370224 \\
3629.97076797485	0.374143242835999 \\
3707.13015723229	0.394835919141769 \\
3722.26300549507	0.384317815303802 \\
3794.87847399712	0.357337206602097 \\
3864.04078054428	0.388376504182816 \\
3938.80342650414	0.383701086044312 \\
4016.75388479233	0.379846662282944 \\
4031.47951745987	0.365816831588745 \\
4097.48236370087	0.308545291423798 \\
4180.44132852554	0.364677995443344 \\
4255.70145344734	0.391209721565247 \\
4331.89596748352	0.370034426450729 \\
4343.90354681015	0.360019445419312 \\
4403.69232463837	0.331090033054352 \\
4475.53734636307	0.381147444248199 \\
4540.42804002762	0.340467542409897 \\
4607.12056469917	0.375883340835571 \\
4618.7368979454	0.335845857858658 \\
4688.35682201385	0.33104681968689 \\
4748.4816493988	0.334328860044479 \\
4818.04630708695	0.347634762525559 \\
4895.19387435913	0.333277374505997 \\
4910.0411965847	0.322933077812195 \\
4971.99428963661	0.293867737054825 \\
5038.72501754761	0.353936731815338 \\
5100.79295825958	0.379341721534729 \\
5182.81098008156	0.376566767692566 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000169277191162109	2.31961107254028 \\
7.56932783126831	2.30326080322266 \\
14.9019050598145	2.30345344543457 \\
22.3710718154907	2.30334258079529 \\
29.9225308895111	2.30622839927673 \\
33.3885817527771	2.30329346656799 \\
40.9116535186768	2.28740215301514 \\
51.2238826751709	1.89503383636475 \\
72.5287353992462	1.39854097366333 \\
106.880544900894	1.12450194358826 \\
116.694750785828	1.06627464294434 \\
160.372022390366	0.993453502655029 \\
208.428528785706	0.913125157356262 \\
264.608580827713	0.904467463493347 \\
321.744653701782	0.797153472900391 \\
330.988862514496	0.789888620376587 \\
388.227540493011	0.775747418403625 \\
455.092753171921	0.773767411708832 \\
520.726263999939	0.796434164047241 \\
575.466585159302	0.759411513805389 \\
586.587126255035	0.692325055599213 \\
649.683356285095	0.689988613128662 \\
709.37665605545	0.697179913520813 \\
768.433696269989	0.668926000595093 \\
842.104959487915	0.670047044754028 \\
853.125462293625	0.675497174263 \\
915.014899730682	0.637327313423157 \\
972.569905042648	0.623540937900543 \\
1046.52172803879	0.609073281288147 \\
1110.34615135193	0.604484975337982 \\
1123.59133791924	0.597355246543884 \\
1180.88428282738	0.558595895767212 \\
1255.55119037628	0.603902518749237 \\
1328.84227156639	0.597297012805939 \\
1393.95732998848	0.582480907440186 \\
1405.59394311905	0.562648713588715 \\
1469.03841590881	0.543428361415863 \\
1534.92024707794	0.540176808834076 \\
1589.65858817101	0.543479204177856 \\
1654.02059340477	0.515111207962036 \\
1668.14890003204	0.501940786838531 \\
1730.01055669785	0.489890903234482 \\
1791.17077088356	0.474153697490692 \\
1856.43386411667	0.511640965938568 \\
1923.19564175606	0.531384468078613 \\
1937.07354950905	0.489464491605759 \\
2012.90536022186	0.484619170427322 \\
2089.41730165482	0.507261276245117 \\
2168.82917571068	0.519954025745392 \\
2246.03375697136	0.500860929489136 \\
2259.21535539627	0.482106566429138 \\
2326.22887229919	0.454968690872192 \\
2388.76100945473	0.464008778333664 \\
2451.2650077343	0.425755769014359 \\
2517.89338755608	0.475622326135635 \\
2530.73637151718	0.454528152942658 \\
2593.16257119179	0.437135487794876 \\
2664.15823221207	0.45916286110878 \\
2732.54330873489	0.480788588523865 \\
2811.27069377899	0.466266840696335 \\
2824.1026673317	0.447080194950104 \\
2907.72098016739	0.435734629631042 \\
2973.33943939209	0.444104820489883 \\
3040.32753491402	0.483711332082748 \\
3115.96618270874	0.473581612110138 \\
3128.01266145706	0.450743108987808 \\
3186.30112981796	0.43424779176712 \\
3252.30040836334	0.41347473859787 \\
3314.02966356278	0.414371609687805 \\
3374.79863262177	0.429646164178848 \\
3387.52208447456	0.424553483724594 \\
3440.51733160019	0.351616322994232 \\
3510.74544548988	0.393465638160706 \\
3582.43700122833	0.40068194270134 \\
3648.90261507034	0.423246771097183 \\
3662.00304722786	0.424615949392319 \\
3722.52269434929	0.393155217170715 \\
3782.95664358139	0.40423658490181 \\
3853.97743606567	0.379721462726593 \\
3924.53046560287	0.444088250398636 \\
3937.98708415031	0.423552364110947 \\
4002.80788826942	0.417606681585312 \\
4067.6952393055	0.394810289144516 \\
4126.9792637825	0.384135067462921 \\
4198.02405667305	0.408705353736877 \\
4211.19543361664	0.393682211637497 \\
4276.31108975411	0.377805888652802 \\
4346.73854279518	0.396728992462158 \\
4427.1149353981	0.399851202964783 \\
4490.82150053978	0.402911514043808 \\
4503.65510392189	0.384058147668839 \\
4573.75047731399	0.342064529657364 \\
4643.22234988213	0.392672926187515 \\
4707.16186642647	0.422475665807724 \\
4767.31830048561	0.376439988613129 \\
4779.75951242447	0.359469294548035 \\
4838.93628978729	0.319244563579559 \\
4902.1492023468	0.352942615747452 \\
4966.75194573402	0.383625328540802 \\
5024.08027076721	0.363338589668274 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000177860260009766	2.30644512176514 \\
7.42053699493408	2.30319404602051 \\
14.9003872871399	2.30113363265991 \\
23.8623187541962	1.98073971271515 \\
39.5946488380432	1.61054503917694 \\
44.099152803421	1.57972681522369 \\
70.4061095714569	1.31616652011871 \\
108.982172489166	1.114377617836 \\
156.075819015503	0.969697713851929 \\
208.732120990753	0.910598993301392 \\
218.726762533188	0.894336760044098 \\
273.849798440933	0.835172295570374 \\
331.449136972427	0.857625842094421 \\
380.247488021851	0.79236102104187 \\
446.211939811707	0.786626160144806 \\
453.669672966003	0.769044160842896 \\
520.573540687561	0.74967759847641 \\
591.383292198181	0.736974954605103 \\
644.220024824143	0.723256230354309 \\
722.020581245422	0.7217156291008 \\
733.674660682678	0.682792484760284 \\
815.166162490845	0.657429993152618 \\
894.99458527565	0.684925258159637 \\
967.863582849503	0.718344867229462 \\
1031.40324664116	0.689526617527008 \\
1043.25905632973	0.647494912147522 \\
1106.24552512169	0.587062299251556 \\
1177.45987582207	0.636456608772278 \\
1247.36275219917	0.620719492435455 \\
1323.33658885956	0.648306667804718 \\
1334.81750392914	0.602152705192566 \\
1405.87753653526	0.596533238887787 \\
1477.75331616402	0.59201854467392 \\
1559.26672267914	0.613030016422272 \\
1638.04951715469	0.619626760482788 \\
1651.86608576775	0.600634396076202 \\
1722.0524930954	0.572877645492554 \\
1799.84884858131	0.560914516448975 \\
1870.9433324337	0.548186123371124 \\
1943.82655310631	0.563500463962555 \\
1957.88117551804	0.534789264202118 \\
2030.19699215889	0.525703072547913 \\
2111.67025279999	0.538841366767883 \\
2194.80252861977	0.537094295024872 \\
2271.28080224991	0.519615888595581 \\
2283.55447340012	0.517980098724365 \\
2347.68867635727	0.49648916721344 \\
2418.54092311859	0.503034889698029 \\
2505.78918147087	0.511796951293945 \\
2577.03010392189	0.508215248584747 \\
2590.49499249458	0.500193238258362 \\
2679.34313130379	0.485778987407684 \\
2754.81011486054	0.52265739440918 \\
2822.84432983398	0.483821243047714 \\
2899.11155796051	0.473194718360901 \\
2916.71714949608	0.461820185184479 \\
2987.16363716125	0.447208076715469 \\
3068.23038458824	0.50629073381424 \\
3142.68928384781	0.463056802749634 \\
3218.95252799988	0.493736624717712 \\
3230.93281793594	0.473886877298355 \\
3291.78466153145	0.43440368771553 \\
3359.61716198921	0.428121566772461 \\
3428.96580457687	0.460931569337845 \\
3500.71985077858	0.463335633277893 \\
3512.08964562416	0.440844029188156 \\
3592.07162714005	0.428352236747742 \\
3659.58952784538	0.409191697835922 \\
3739.96031999588	0.505867063999176 \\
3818.74245667458	0.453164607286453 \\
3834.3662519455	0.455779075622559 \\
3904.58654499054	0.400784939527512 \\
3979.4172141552	0.42764413356781 \\
4060.4050450325	0.424116998910904 \\
4145.94437074661	0.443847924470901 \\
4160.50061011314	0.41925248503685 \\
4231.30150294304	0.454939633607864 \\
4312.29240894318	0.419318348169327 \\
4392.34040021896	0.457942545413971 \\
4469.27142882347	0.457528114318848 \\
4488.3703994751	0.433774083852768 \\
4565.35727763176	0.40549236536026 \\
4641.43816375732	0.407613039016724 \\
4719.74507474899	0.449503570795059 \\
4808.19248199463	0.431526839733124 \\
4822.45775318146	0.418580561876297 \\
4898.09434819221	0.392335325479507 \\
4980.20114970207	0.442025363445282 \\
5061.54345393181	0.440513670444489 \\
5140.28459858894	0.46405166387558 \\
5151.52776312828	0.441225588321686 \\
5218.53867268562	0.41538479924202 \\
5283.25598978996	0.419303745031357 \\
5367.01988649368	0.42627739906311 \\
5445.02130818367	0.456485748291016 \\
5456.444480896	0.432855039834976 \\
5517.86669158936	0.39269295334816 \\
5597.49231171608	0.425682157278061 \\
5674.02084898949	0.428003549575806 \\
5749.33078527451	0.41606205701828 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000167131423950195	2.3037281036377 \\
7.39408278465271	2.30416536331177 \\
14.7346205711365	2.30462861061096 \\
22.1025667190552	2.30416870117188 \\
29.2478401660919	2.30423927307129 \\
32.6483476161957	2.3034508228302 \\
39.7806947231293	2.30362224578857 \\
46.9455795288086	2.30362939834595 \\
54.5875885486603	2.13351368904114 \\
67.0811824798584	1.80802690982819 \\
71.4844233989716	1.73277473449707 \\
96.5631055831909	1.3448292016983 \\
139.589817047119	1.08764719963074 \\
185.150346279144	0.969311356544495 \\
233.460530281067	0.90585196018219 \\
241.867081403732	0.879443645477295 \\
294.186425209045	0.843602955341339 \\
350.334107637405	0.815800726413727 \\
411.548505783081	0.794367492198944 \\
468.554635763168	0.750419497489929 \\
481.546899080276	0.740062296390533 \\
545.072093248367	0.728441596031189 \\
614.32482624054	0.723340809345245 \\
675.955768108368	0.678111135959625 \\
745.305853128433	0.690266788005829 \\
752.84743142128	0.659567952156067 \\
825.401607990265	0.653923988342285 \\
902.15616607666	0.665898501873016 \\
978.369215488434	0.665491819381714 \\
1058.88963031769	0.68195515871048 \\
1074.13901209831	0.64055460691452 \\
1147.07217407227	0.64375776052475 \\
1210.45022296906	0.586325883865356 \\
1281.79512643814	0.590329825878143 \\
1355.94779253006	0.629758179187775 \\
1366.89719891548	0.610406160354614 \\
1428.24728989601	0.536105751991272 \\
1497.27069735527	0.549518048763275 \\
1577.47562265396	0.559337735176086 \\
1648.10254096985	0.584585130214691 \\
1660.74121212959	0.556135356426239 \\
1724.16552257538	0.526819586753845 \\
1793.42966389656	0.549977004528046 \\
1861.31153702736	0.541596233844757 \\
1930.55056071281	0.496180415153503 \\
1946.4148876667	0.493579268455505 \\
2012.04347491264	0.528182446956635 \\
2088.46437525749	0.523382246494293 \\
2160.99988722801	0.485736101865768 \\
2220.34839034081	0.509038090705872 \\
2235.47856092453	0.48625111579895 \\
2304.54858279228	0.460189461708069 \\
2364.33317255974	0.447032302618027 \\
2431.92930150032	0.466062843799591 \\
2502.35728883743	0.480473905801773 \\
2514.3702352047	0.470929026603699 \\
2574.1203660965	0.383179545402527 \\
2655.43628883362	0.471028506755829 \\
2733.37047433853	0.443174988031387 \\
2812.75228834152	0.437556147575378 \\
2827.18363380432	0.423368483781815 \\
2894.93610262871	0.409397035837174 \\
2960.78710412979	0.414807885885239 \\
3035.45824456215	0.422827810049057 \\
3111.29091310501	0.44131326675415 \\
3124.99916124344	0.430061221122742 \\
3185.72386956215	0.387781977653503 \\
3262.05926322937	0.40643972158432 \\
3328.73867154121	0.447576999664307 \\
3407.30767893791	0.459743022918701 \\
3424.88299775124	0.441997587680817 \\
3498.06652712822	0.410067915916443 \\
3571.83520698547	0.415384143590927 \\
3630.0652577877	0.388578414916992 \\
3707.14268088341	0.429035425186157 \\
3721.35142421722	0.399395704269409 \\
3794.81011962891	0.376315206289291 \\
3860.56568241119	0.385350227355957 \\
3930.00927352905	0.387852251529694 \\
4005.45870494843	0.402835726737976 \\
4015.46564912796	0.375675857067108 \\
4080.39869022369	0.36920440196991 \\
4152.78170681	0.43145614862442 \\
4221.77161598206	0.399860560894013 \\
4303.58099961281	0.379534780979156 \\
4317.84870004654	0.381504237651825 \\
4383.96645927429	0.354056775569916 \\
4450.60292625427	0.340832591056824 \\
4519.20548701286	0.395174443721771 \\
4579.36625266075	0.36947426199913 \\
4593.40575528145	0.348984390497208 \\
4650.61153244972	0.302501022815704 \\
4716.63082027435	0.347790658473969 \\
4791.86329221726	0.367761313915253 \\
4864.90583491325	0.365904450416565 \\
4877.99656128883	0.338992267847061 \\
4940.76212048531	0.31661656498909 \\
5007.74179553986	0.350956588983536 \\
5073.46038675308	0.392672747373581 \\
5158.67068505287	0.394729554653168 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000165224075317383	2.31250405311584 \\
7.65093851089478	2.30389332771301 \\
15.2226767539978	2.30535411834717 \\
22.7649192810059	2.30551242828369 \\
31.0136542320251	2.0767674446106 \\
34.9735434055328	2.01728558540344 \\
48.179102897644	1.74450886249542 \\
70.8446311950684	1.39518415927887 \\
106.053108453751	1.15754306316376 \\
152.623490095139	0.984486222267151 \\
165.464224100113	0.955047369003296 \\
221.435286998749	0.89511638879776 \\
274.349618434906	0.850885033607483 \\
333.555182695389	0.846719563007355 \\
386.60740685463	0.779952347278595 \\
395.184788227081	0.739976167678833 \\
456.956231832504	0.755129039287567 \\
517.199611902237	0.73482882976532 \\
594.196034908295	0.727720320224762 \\
654.194628238678	0.727642178535461 \\
666.124025583267	0.674777507781982 \\
730.871565341949	0.665163397789001 \\
799.685102939606	0.681271612644196 \\
865.930853366852	0.65941846370697 \\
935.737374544144	0.643148720264435 \\
945.16514468193	0.621202230453491 \\
998.800010442734	0.583951890468597 \\
1060.52083945274	0.582820415496826 \\
1120.41961503029	0.580209970474243 \\
1188.18041968346	0.619527995586395 \\
1204.24538373947	0.578534305095673 \\
1274.1832048893	0.544159233570099 \\
1333.03880953789	0.539447486400604 \\
1412.00309658051	0.569233536720276 \\
1497.34729218483	0.544575810432434 \\
1511.88293552399	0.540827810764313 \\
1582.83917737007	0.504952847957611 \\
1644.29132199287	0.515242099761963 \\
1709.570571661	0.515625774860382 \\
1787.79702401161	0.516237676143646 \\
1798.0110578537	0.486360907554627 \\
1854.66741347313	0.446759819984436 \\
1924.59914731979	0.502492249011993 \\
2000.36013126373	0.492978096008301 \\
2082.72842502594	0.494354069232941 \\
2097.65716409683	0.46225705742836 \\
2162.82327127457	0.424764633178711 \\
2231.20956134796	0.465524256229401 \\
2303.69011640549	0.451575428247452 \\
2381.72166776657	0.505513668060303 \\
2393.13140487671	0.467974632978439 \\
2472.29352593422	0.471723258495331 \\
2542.0633161068	0.474567443132401 \\
2603.85897326469	0.43212890625 \\
2704.30205392837	0.509109616279602 \\
2724.88171076775	0.519672513008118 \\
2801.59279584885	0.455866783857346 \\
2870.34458136558	0.459153443574905 \\
2940.26752710342	0.487589240074158 \\
3008.02744293213	0.450839459896088 \\
3024.13025975227	0.454249322414398 \\
3097.16717720032	0.433798879384995 \\
3173.67224597931	0.429640114307404 \\
3243.85650515556	0.460600525140762 \\
3317.28083515167	0.452957928180695 \\
3327.77347540855	0.439203590154648 \\
3407.53600072861	0.440459936857224 \\
3487.93476462364	0.447481542825699 \\
3559.31786179542	0.437943011522293 \\
3636.39889454842	0.432673096656799 \\
3650.17076992989	0.402537792921066 \\
3722.15746569633	0.417022824287415 \\
3784.75316309929	0.406773418188095 \\
3856.92260026932	0.420403718948364 \\
3931.84845519066	0.408408284187317 \\
3943.14329910278	0.375641047954559 \\
4017.42995643616	0.385717332363129 \\
4097.56768774986	0.391187518835068 \\
4170.53568291664	0.42989644408226 \\
4246.34349894524	0.413021832704544 \\
4265.16621875763	0.398938208818436 \\
4336.74569940567	0.394013017416 \\
4409.03859686852	0.383423805236816 \\
4497.67678332329	0.438521295785904 \\
4581.97576475143	0.473166465759277 \\
4595.98117017746	0.444844365119934 \\
4683.41434526443	0.419997453689575 \\
4766.69578385353	0.427006781101227 \\
4848.78565096855	0.428430795669556 \\
4926.62132811546	0.410929203033447 \\
4939.4030714035	0.410101294517517 \\
5009.86326622963	0.358488798141479 \\
5086.21868848801	0.400739848613739 \\
5158.19175863266	0.383472770452499 \\
5227.27275776863	0.423297554254532 \\
5240.03949141502	0.380136072635651 \\
5315.28914308548	0.377009958028793 \\
5393.78911375999	0.404111951589584 \\
5464.43830275536	0.402997136116028 \\
5530.51839661598	0.403146624565125 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.00016331672668457	2.31392502784729 \\
7.33876299858093	2.3029420375824 \\
14.6614153385162	2.30413222312927 \\
22.0732624530792	2.30376625061035 \\
29.5369312763214	2.27660059928894 \\
33.1579196453094	2.13437366485596 \\
44.6278290748596	1.86678040027618 \\
69.9715225696564	1.39315688610077 \\
110.15376996994	1.11971294879913 \\
153.560962438583	0.963322281837463 \\
162.692326307297	0.955874264240265 \\
214.374489545822	0.905373990535736 \\
257.932517766953	0.854440093040466 \\
302.934989690781	0.809541940689087 \\
357.713866233826	0.791345536708832 \\
367.648311138153	0.771066546440125 \\
425.220658779144	0.735027372837067 \\
494.748269081116	0.728492558002472 \\
560.330821752548	0.707110166549683 \\
619.984485387802	0.694988667964935 \\
634.856768846512	0.675462126731873 \\
706.487294435501	0.641877353191376 \\
774.985121965408	0.649872779846191 \\
844.025175333023	0.648158550262451 \\
912.347516059876	0.627794623374939 \\
929.397732973099	0.625670850276947 \\
1001.33331418037	0.587059259414673 \\
1076.49592375755	0.672512233257294 \\
1140.07258749008	0.613804817199707 \\
1214.19645047188	0.618172168731689 \\
1231.33797025681	0.582212090492249 \\
1302.76398992538	0.567179620265961 \\
1375.44205570221	0.556480944156647 \\
1454.53453707695	0.589828014373779 \\
1544.16906762123	0.596451818943024 \\
1553.79322504997	0.556700229644775 \\
1624.88998436928	0.516515731811523 \\
1700.4329097271	0.549246430397034 \\
1779.53452682495	0.561673879623413 \\
1842.59870862961	0.561820030212402 \\
1858.1143386364	0.514154493808746 \\
1924.15710258484	0.499695122241974 \\
2014.95036363602	0.522723317146301 \\
2079.18553757668	0.49921715259552 \\
2152.87962651253	0.509144306182861 \\
2165.11132574081	0.478298455476761 \\
2231.41910171509	0.453668266534805 \\
2302.60056328773	0.505142569541931 \\
2370.74859118462	0.479754835367203 \\
2450.83930921555	0.495345234870911 \\
2462.86186408997	0.47675895690918 \\
2532.7239613533	0.46119150519371 \\
2612.4171602726	0.484510123729706 \\
2686.85519480705	0.48372745513916 \\
2774.37997460365	0.469749987125397 \\
2791.30681538582	0.459580302238464 \\
2853.0925951004	0.430079996585846 \\
2921.55724668503	0.457575589418411 \\
2992.09006643295	0.465095609426498 \\
3070.24452066422	0.490611672401428 \\
3086.18924164772	0.453135251998901 \\
3151.60694742203	0.44538539648056 \\
3223.94248008728	0.46399712562561 \\
3294.51036453247	0.473085999488831 \\
3373.42573451996	0.471309274435043 \\
3384.15622091293	0.447386056184769 \\
3449.59646940231	0.424832165241242 \\
3519.6642575264	0.431798011064529 \\
3594.63012003899	0.4348064661026 \\
3663.87059831619	0.443369954824448 \\
3679.02245879173	0.444644182920456 \\
3742.92665672302	0.395676076412201 \\
3806.70362257958	0.407289415597916 \\
3884.68437671661	0.43147674202919 \\
3954.56042671204	0.432141572237015 \\
3970.15804815292	0.436103463172913 \\
4041.54296875	0.434395849704742 \\
4106.54923391342	0.390387445688248 \\
4173.23755025864	0.395802110433578 \\
4252.77553510666	0.468855440616608 \\
4264.99136948586	0.43136990070343 \\
4333.65932822227	0.409911274909973 \\
4398.2088341713	0.408761531114578 \\
4464.54875874519	0.387952506542206 \\
4533.29567718506	0.37460395693779 \\
4544.08756923675	0.364158600568771 \\
4613.01127243042	0.410784631967545 \\
4683.53166127205	0.393044114112854 \\
4755.82045555115	0.378494709730148 \\
4838.86734390259	0.400287002325058 \\
4851.22888994217	0.402518272399902 \\
4923.16656041145	0.372482627630234 \\
4993.22503638268	0.338162183761597 \\
5067.18593454361	0.391407996416092 \\
5143.27706313133	0.388720184564591 \\
5156.46102952957	0.387194573879242 \\
5223.45417833328	0.374126344919205 \\
5298.57706999779	0.35832405090332 \\
5369.73925971985	0.387895494699478 \\
5448.63321352005	0.404387235641479 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000170707702636719	2.31665062904358 \\
7.51815938949585	2.3049521446228 \\
14.8296723365784	2.30432462692261 \\
22.599684715271	2.30350565910339 \\
30.2604215145111	2.30345940589905 \\
33.6980886459351	2.30351090431213 \\
41.3982691764831	2.30513501167297 \\
49.1480228900909	2.30347776412964 \\
56.5949923992157	2.30321168899536 \\
63.9981684684753	2.30352544784546 \\
67.517064332962	2.30318355560303 \\
75.4085314273834	2.14525055885315 \\
89.0667276382446	1.82682991027832 \\
115.234459161758	1.43219971656799 \\
151.282348155975	1.19948184490204 \\
160.886702060699	1.16000640392303 \\
208.41465139389	1.03036785125732 \\
263.995011329651	0.96098667383194 \\
325.306391716003	0.891543865203857 \\
378.099719285965	0.841210603713989 \\
386.738321065903	0.820301473140717 \\
454.014637470245	0.79957515001297 \\
516.920050859451	0.761905789375305 \\
582.057284593582	0.745279014110565 \\
642.368659496307	0.75059962272644 \\
652.758088827133	0.696624517440796 \\
715.288987398148	0.67265921831131 \\
772.384625911713	0.693298518657684 \\
827.531779766083	0.659047305583954 \\
878.8024559021	0.639499247074127 \\
892.638962745667	0.631102502346039 \\
945.45662856102	0.59642094373703 \\
1012.59361147881	0.62347537279129 \\
1082.50239419937	0.621356725692749 \\
1151.12979030609	0.617809951305389 \\
1161.53761744499	0.543489158153534 \\
1225.12410831451	0.550920903682709 \\
1282.89553713799	0.529266595840454 \\
1356.26275587082	0.561628997325897 \\
1421.49129152298	0.538679182529449 \\
1431.45784878731	0.509949922561646 \\
1487.98083233833	0.465259373188019 \\
1553.82105612755	0.461712658405304 \\
1611.1811375618	0.458464592695236 \\
1665.5008289814	0.454787075519562 \\
1673.79512119293	0.426065862178802 \\
1736.77460169792	0.410264641046524 \\
1797.18055415154	0.417030245065689 \\
1869.84661340714	0.458909273147583 \\
1936.55293178558	0.485715061426163 \\
1945.16338586807	0.43644455075264 \\
1998.30150270462	0.398414015769958 \\
2047.89690566063	0.372366309165955 \\
2115.26977920532	0.451191544532776 \\
2185.05346870422	0.415831655263901 \\
2195.71574258804	0.392243206501007 \\
2253.79005265236	0.381848931312561 \\
2312.2913544178	0.369318246841431 \\
2382.90586996078	0.435337454080582 \\
2441.98970723152	0.416913330554962 \\
2453.81150722504	0.386381775140762 \\
2517.83123230934	0.387010157108307 \\
2584.2286465168	0.38181346654892 \\
2645.24824786186	0.357021331787109 \\
2710.59018683434	0.403857439756393 \\
2721.0343542099	0.387897789478302 \\
2782.4692773819	0.355773508548737 \\
2850.41321015358	0.342913299798965 \\
2914.96291279793	0.374030202627182 \\
2986.6123714447	0.400197952985764 \\
2998.8425014019	0.375076115131378 \\
3062.21376681328	0.334436684846878 \\
3129.23044371605	0.395003944635391 \\
3201.49633908272	0.424884974956513 \\
3261.27556991577	0.349389404058456 \\
3273.6742067337	0.339472770690918 \\
3336.17904567719	0.340750068426132 \\
3406.92495918274	0.37930566072464 \\
3470.99634122849	0.372709929943085 \\
3530.15756607056	0.390141904354095 \\
3544.19892120361	0.365123093128204 \\
3615.0988047123	0.334766954183578 \\
3680.91141104698	0.31748965382576 \\
3747.10683822632	0.374836772680283 \\
3811.84897780418	0.347338527441025 \\
3821.19887018204	0.309690952301025 \\
3875.25826692581	0.297835528850555 \\
3930.49495100975	0.317125201225281 \\
3987.60959148407	0.305572241544724 \\
4047.45927262306	0.282949984073639 \\
4068.42187094688	0.324105829000473 \\
4127.10539770126	0.265640825033188 \\
4191.35868692398	0.298319011926651 \\
4253.10113620758	0.289833009243011 \\
4327.35446214676	0.372384995222092 \\
4340.21077013016	0.324997425079346 \\
4401.82631587982	0.378679007291794 \\
4473.30431079865	0.313379347324371 \\
4546.0837521553	0.317052662372589 \\
4619.11824512482	0.331816136837006 \\
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.741176470588235,0,0.149019607843137}
\definecolor{color1}{rgb}{0.874509803921569,0.396078431372549,0.690196078431373}
\definecolor{color2}{rgb}{0.254901960784314,0.713725490196078,0.768627450980392}

\begin{axis}[
legend entries={{Adam},{KFAC},{GGN, $\alpha_1$}},
mystyle,
xlabel={wall [s]},
ylabel={test acc},
]
\addplot [, color0]
table [row sep=\\]{
0.000132083892822266	0.100000001490116 \\
4.42588376998901	0.100000001490116 \\
8.84492993354798	0.100000001490116 \\
13.3272004127502	0.100000001490116 \\
17.834507226944	0.100000001490116 \\
22.2623507976532	0.100000001490116 \\
26.6424417495728	0.26690000295639 \\
31.0311102867126	0.296999990940094 \\
35.4101638793945	0.309399992227554 \\
39.7833452224732	0.346199989318848 \\
44.1626703739166	0.369199991226196 \\
48.5376420021057	0.3682000041008 \\
52.920254945755	0.38740000128746 \\
57.3038198947906	0.388399988412857 \\
61.7156250476837	0.400099992752075 \\
66.101179599762	0.412499994039536 \\
70.490364074707	0.424400001764297 \\
74.8785254955292	0.444400012493134 \\
79.2595434188843	0.451700001955032 \\
83.6475057601929	0.466199994087219 \\
88.0431346893311	0.473800003528595 \\
92.4294707775116	0.472299993038177 \\
96.8017539978027	0.488900005817413 \\
101.180343866348	0.495299994945526 \\
105.548025608063	0.509199976921082 \\
109.895049095154	0.512499988079071 \\
114.250624656677	0.510599970817566 \\
118.618920326233	0.509599983692169 \\
122.956234693527	0.519800007343292 \\
127.299612283707	0.535399973392487 \\
131.642495155335	0.52539998292923 \\
135.975333213806	0.536899983882904 \\
140.314853668213	0.53710001707077 \\
144.653267860413	0.544200003147125 \\
149.001935482025	0.545899987220764 \\
153.344037294388	0.548600018024445 \\
157.689096450806	0.541000008583069 \\
162.02641415596	0.56139999628067 \\
166.356146812439	0.557900011539459 \\
170.69278383255	0.569500029087067 \\
175.035619497299	0.578800022602081 \\
179.435688734055	0.572899997234344 \\
183.923288106918	0.577899992465973 \\
188.525683403015	0.584999978542328 \\
192.913765907288	0.572700023651123 \\
197.303341627121	0.598599970340729 \\
201.675848960876	0.594799995422363 \\
206.051451206207	0.588299989700317 \\
210.431642055511	0.59170001745224 \\
214.766516208649	0.598699986934662 \\
219.097095251083	0.592100024223328 \\
223.436767816544	0.601899981498718 \\
227.775778770447	0.604099988937378 \\
232.112661838531	0.603299975395203 \\
236.509966850281	0.616400003433228 \\
240.854383945465	0.616199970245361 \\
245.202343463898	0.614700019359589 \\
249.543009757996	0.620500028133392 \\
253.914348363876	0.619400024414062 \\
258.252958774567	0.602299988269806 \\
262.592806339264	0.616800010204315 \\
266.927175045013	0.627300024032593 \\
271.272122859955	0.620899975299835 \\
275.620638132095	0.621200025081635 \\
279.964174509048	0.618099987506866 \\
284.309515953064	0.624000012874603 \\
288.649206876755	0.623300015926361 \\
293.001730442047	0.61870002746582 \\
297.348528623581	0.629999995231628 \\
301.695719718933	0.627600014209747 \\
306.085192918778	0.622500002384186 \\
310.46320939064	0.62389999628067 \\
314.861717939377	0.625899970531464 \\
319.241910219193	0.629100024700165 \\
323.653371810913	0.628600001335144 \\
328.070758104324	0.626299977302551 \\
332.499171257019	0.624199986457825 \\
336.930072069168	0.627099990844727 \\
341.379104852676	0.626600027084351 \\
345.815688371658	0.627600014209747 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000138044357299805	0.100000001490116 \\
4.46184349060059	0.100000001490116 \\
8.90630555152893	0.221699997782707 \\
13.3565084934235	0.279799997806549 \\
17.8022665977478	0.305400013923645 \\
22.2473073005676	0.32600000500679 \\
26.6936857700348	0.350800007581711 \\
31.1379687786102	0.351500004529953 \\
35.5847663879395	0.355300009250641 \\
40.0355625152588	0.36829999089241 \\
44.4787211418152	0.379700005054474 \\
48.9152314662933	0.377900004386902 \\
53.3559904098511	0.387199997901917 \\
57.7942802906036	0.392899990081787 \\
62.2394936084747	0.393799990415573 \\
66.685638666153	0.399500012397766 \\
71.1298480033875	0.40149998664856 \\
75.5735859870911	0.408199995756149 \\
80.0156328678131	0.403899997472763 \\
84.4567615985871	0.41499999165535 \\
89.011798620224	0.420700013637543 \\
93.5694725513458	0.433999985456467 \\
98.0122013092041	0.431199997663498 \\
102.468643665314	0.444000005722046 \\
106.93692111969	0.456000000238419 \\
111.382493495941	0.457599997520447 \\
115.821534633636	0.455900013446808 \\
120.261390924454	0.479900002479553 \\
124.70610332489	0.481000006198883 \\
129.145843505859	0.493600010871887 \\
133.585122346878	0.492300003767014 \\
138.025577783585	0.494500011205673 \\
142.464818716049	0.496399998664856 \\
146.851872682571	0.514900028705597 \\
151.214627027512	0.512199997901917 \\
155.568799495697	0.526799976825714 \\
159.93119764328	0.521399974822998 \\
164.296683311462	0.533100008964539 \\
168.657265424728	0.533399999141693 \\
173.014741659164	0.541100025177002 \\
177.376339673996	0.532899975776672 \\
181.731648206711	0.540000021457672 \\
186.203570604324	0.537800014019012 \\
190.570212602615	0.552100002765656 \\
194.935398101807	0.548699975013733 \\
199.293950796127	0.531899988651276 \\
203.652245521545	0.555899977684021 \\
208.004509925842	0.564000010490417 \\
212.369957208633	0.563300013542175 \\
216.729915380478	0.557200014591217 \\
221.093949556351	0.566699981689453 \\
225.451423883438	0.575299978256226 \\
229.821708202362	0.572200000286102 \\
234.183640480042	0.580699980258942 \\
238.542083501816	0.572499990463257 \\
242.89804649353	0.574899971485138 \\
247.265415430069	0.586600005626678 \\
251.627819061279	0.587199985980988 \\
255.995632886887	0.585500001907349 \\
260.358417749405	0.587199985980988 \\
264.729843378067	0.589600026607513 \\
269.094634532928	0.590699970722198 \\
273.458114385605	0.593500018119812 \\
277.825123548508	0.594299972057343 \\
282.196531295776	0.593200027942657 \\
286.567759990692	0.602199971675873 \\
290.936526536941	0.59799998998642 \\
295.325195789337	0.606100022792816 \\
299.694012880325	0.601100027561188 \\
304.099248170853	0.606500029563904 \\
308.50183224678	0.603200018405914 \\
312.912023067474	0.59579998254776 \\
317.321123600006	0.600000023841858 \\
321.730850219727	0.598200023174286 \\
326.142427921295	0.604900002479553 \\
330.675928354263	0.609499990940094 \\
335.092539310455	0.609399974346161 \\
339.509239912033	0.598100006580353 \\
343.960026741028	0.602800011634827 \\
348.414511442184	0.609899997711182 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000130414962768555	0.100000001490116 \\
4.49072861671448	0.100000001490116 \\
9.43788695335388	0.100000001490116 \\
14.1913869380951	0.100000001490116 \\
18.7254719734192	0.100000001490116 \\
23.1938698291779	0.255100011825562 \\
27.6437153816223	0.321000009775162 \\
32.1301562786102	0.322899997234344 \\
36.8382153511047	0.338200002908707 \\
41.4096977710724	0.353399991989136 \\
45.8967607021332	0.372200012207031 \\
50.5128509998321	0.38850000500679 \\
55.1153612136841	0.403200000524521 \\
59.6138179302216	0.420899987220764 \\
64.0263459682465	0.411799997091293 \\
68.5059685707092	0.441000014543533 \\
73.1286792755127	0.437299996614456 \\
78.0050876140595	0.450800001621246 \\
82.5549402236938	0.45890000462532 \\
86.8955035209656	0.463499993085861 \\
91.2394623756409	0.47350001335144 \\
95.766125202179	0.480300009250641 \\
100.143508195877	0.482300013303757 \\
104.567870140076	0.483700007200241 \\
108.960834980011	0.494500011205673 \\
113.343461751938	0.497599989175797 \\
117.725721597672	0.49099999666214 \\
122.100902557373	0.49669998884201 \\
126.487993717194	0.507200002670288 \\
130.868794441223	0.513899981975555 \\
135.32026052475	0.515200018882751 \\
139.696931838989	0.522899985313416 \\
144.108879804611	0.527599990367889 \\
148.482069253922	0.528599977493286 \\
152.856205224991	0.52700001001358 \\
157.228743553162	0.528199970722198 \\
161.60745716095	0.540700018405914 \\
166.103686571121	0.543099999427795 \\
170.483293294907	0.54119998216629 \\
174.861357688904	0.549300014972687 \\
179.247345924377	0.549499988555908 \\
183.626046419144	0.55129998922348 \\
188.131803750992	0.55019998550415 \\
192.632082700729	0.54610002040863 \\
197.066710948944	0.558099985122681 \\
201.45291185379	0.565500020980835 \\
205.84007525444	0.565500020980835 \\
210.222766399384	0.562200009822845 \\
214.603650093079	0.570999979972839 \\
218.994128227234	0.569700002670288 \\
223.378005504608	0.575800001621246 \\
227.837829828262	0.575699985027313 \\
232.243827342987	0.578199982643127 \\
236.655169725418	0.570100009441376 \\
241.070356845856	0.570900022983551 \\
245.48245549202	0.579100012779236 \\
249.955638647079	0.57370001077652 \\
254.535551548004	0.577400028705597 \\
258.931976318359	0.577099978923798 \\
263.291516065598	0.583899974822998 \\
267.640368700027	0.57669997215271 \\
271.981203079224	0.584200024604797 \\
276.398581027985	0.576499998569489 \\
280.758463859558	0.576799988746643 \\
285.141249895096	0.586399972438812 \\
289.482917070389	0.581300020217896 \\
293.821057319641	0.571600019931793 \\
298.149826288223	0.587599992752075 \\
302.485073328018	0.579999983310699 \\
306.841198444367	0.585200011730194 \\
311.197676181793	0.585900008678436 \\
315.563282728195	0.587499976158142 \\
319.905177116394	0.583299994468689 \\
324.235691308975	0.581700026988983 \\
328.679008483887	0.582499980926514 \\
333.288456916809	0.576300024986267 \\
338.055691003799	0.568599998950958 \\
342.6502161026	0.583100020885468 \\
347.402754306793	0.583199977874756 \\
351.951258420944	0.578000009059906 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000133752822875977	0.100000001490116 \\
4.66158628463745	0.100000001490116 \\
9.30536437034607	0.100000001490116 \\
13.9938926696777	0.278600007295609 \\
18.7010807991028	0.281599998474121 \\
23.2945551872253	0.29789999127388 \\
27.9828844070435	0.317499995231628 \\
32.6819784641266	0.337999999523163 \\
37.3077263832092	0.350300014019012 \\
41.8963487148285	0.371300011873245 \\
46.5995345115662	0.391400009393692 \\
51.3355464935303	0.402200013399124 \\
56.0196375846863	0.430400013923645 \\
60.7148764133453	0.444000005722046 \\
65.3898961544037	0.451499998569489 \\
70.114405632019	0.453599989414215 \\
74.7241678237915	0.468300014734268 \\
79.4138550758362	0.481900006532669 \\
84.108749628067	0.48879998922348 \\
88.6063547134399	0.486999988555908 \\
93.096889257431	0.506399989128113 \\
97.56982421875	0.518100023269653 \\
102.042582511902	0.519900023937225 \\
106.528534889221	0.532500028610229 \\
110.962468147278	0.539600014686584 \\
115.356595516205	0.550800025463104 \\
119.75678730011	0.539200007915497 \\
124.159243106842	0.559099972248077 \\
128.558146715164	0.572799980640411 \\
132.956038951874	0.573099970817566 \\
137.358575344086	0.582899987697601 \\
141.794531822205	0.581900000572205 \\
146.188499450684	0.590200006961823 \\
150.579659223557	0.598999977111816 \\
154.964439153671	0.59909999370575 \\
159.350988388062	0.596800029277802 \\
163.726312875748	0.603900015354156 \\
168.165448904037	0.606500029563904 \\
172.578043222427	0.616100013256073 \\
176.96543598175	0.615700006484985 \\
181.349143981934	0.612900018692017 \\
185.74583029747	0.62279999256134 \\
190.153612375259	0.625800013542175 \\
194.547689437866	0.630800008773804 \\
198.964985847473	0.628000020980835 \\
203.374574184418	0.634299993515015 \\
207.851070642471	0.626699984073639 \\
212.264559984207	0.62830001115799 \\
216.654528856277	0.634899973869324 \\
221.042354345322	0.629700005054474 \\
225.429816246033	0.63239997625351 \\
229.875368833542	0.632200002670288 \\
234.256235599518	0.642799973487854 \\
238.650132656097	0.637799978256226 \\
243.061963319778	0.628400027751923 \\
247.464113712311	0.638000011444092 \\
251.876579046249	0.639699995517731 \\
256.284623384476	0.637000024318695 \\
260.769800901413	0.633700013160706 \\
265.279865980148	0.646499991416931 \\
269.92967581749	0.635500013828278 \\
274.621841907501	0.637700021266937 \\
279.305593967438	0.63289999961853 \\
283.994334459305	0.634199976921082 \\
288.693098068237	0.627399981021881 \\
293.307565927505	0.637399971485138 \\
297.988705873489	0.633300006389618 \\
302.634774684906	0.636300027370453 \\
307.392004013061	0.634999990463257 \\
312.038870096207	0.634500026702881 \\
316.70178437233	0.629899978637695 \\
321.237180233002	0.632700026035309 \\
325.91771531105	0.630599975585938 \\
330.576092720032	0.634100019931793 \\
335.165297269821	0.63129997253418 \\
339.698995828628	0.632799983024597 \\
344.097776889801	0.623199999332428 \\
348.535159111023	0.628099977970123 \\
352.93363070488	0.631500005722046 \\
357.320245742798	0.626800000667572 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000131130218505859	0.100000001490116 \\
4.3834114074707	0.100000001490116 \\
8.77647757530212	0.262199997901917 \\
13.2335486412048	0.292699992656708 \\
17.7100102901459	0.310799986124039 \\
22.1441485881805	0.32379999756813 \\
26.5814311504364	0.342000007629394 \\
31.031106710434	0.349299997091293 \\
35.467570066452	0.359499990940094 \\
39.9014525413513	0.370700001716614 \\
44.3785457611084	0.371199995279312 \\
48.85737657547	0.387800008058548 \\
53.2950420379639	0.404199987649918 \\
57.7408010959625	0.414600014686584 \\
62.1859223842621	0.427799999713898 \\
66.6238164901733	0.43419998884201 \\
71.071234703064	0.443500012159347 \\
75.5074660778046	0.456000000238419 \\
79.9819889068603	0.462300002574921 \\
84.4285445213318	0.473199993371964 \\
88.858136177063	0.478799998760223 \\
93.3261442184448	0.491200000047684 \\
97.7719354629517	0.486400008201599 \\
102.213295698166	0.492399990558624 \\
106.714877843857	0.499500006437302 \\
111.140398740768	0.498600006103516 \\
115.548325061798	0.514900028705597 \\
119.962366580963	0.519500017166138 \\
124.368427753448	0.517599999904633 \\
128.762597084045	0.522800028324127 \\
133.153984308243	0.536199986934662 \\
137.581407785416	0.537000000476837 \\
141.990934610367	0.540499985218048 \\
146.382573366165	0.535799980163574 \\
151.047257423401	0.549300014972687 \\
155.739814758301	0.547599971294403 \\
160.377446651459	0.557799994945526 \\
164.972643613815	0.565199971199036 \\
169.663253068924	0.569000005722046 \\
174.340152740479	0.564400017261505 \\
178.95600104332	0.568499982357025 \\
183.536533594131	0.570900022983551 \\
188.149196863174	0.578100025653839 \\
192.743447542191	0.583500027656555 \\
197.332602500916	0.582499980926514 \\
201.722980976105	0.582000017166138 \\
206.114020109177	0.589600026607513 \\
210.502540588379	0.589900016784668 \\
214.891834974289	0.600600004196167 \\
219.285013198853	0.593500018119812 \\
223.69088602066	0.596599996089935 \\
228.113388299942	0.597100019454956 \\
232.51499247551	0.60290002822876 \\
236.973248243332	0.597199976444244 \\
241.620680093765	0.602800011634827 \\
246.346121549606	0.593500018119812 \\
251.054920434952	0.609399974346161 \\
255.771374940872	0.61269998550415 \\
260.481897115707	0.611699998378754 \\
265.152739048004	0.611299991607666 \\
269.819712162018	0.611699998378754 \\
274.31888628006	0.616100013256073 \\
278.805606126785	0.615599989891052 \\
283.289698362351	0.614000022411346 \\
287.812794446945	0.610499978065491 \\
292.298414468765	0.612299978733063 \\
296.782346248627	0.613499999046326 \\
301.266720056534	0.616400003433228 \\
305.759684324264	0.616599977016449 \\
310.252589941025	0.622200012207031 \\
314.737225294113	0.619300007820129 \\
319.223521947861	0.611199975013733 \\
323.66228055954	0.61760002374649 \\
328.121338605881	0.610700011253357 \\
332.565490961075	0.610199987888336 \\
336.997503757477	0.612800002098083 \\
341.445669651031	0.605700016021729 \\
345.893528461456	0.611899971961975 \\
350.286954879761	0.613300025463104 \\
354.684543848038	0.608500003814697 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000130653381347656	0.100000001490116 \\
4.39307641983032	0.100000001490116 \\
8.80627298355103	0.259499996900559 \\
13.2172093391418	0.303900003433228 \\
17.6485848426819	0.324699997901917 \\
22.1157698631287	0.333200007677078 \\
26.5448472499847	0.340499997138977 \\
30.9849209785461	0.350300014019012 \\
35.4125306606293	0.36719998717308 \\
39.8509428501129	0.364699989557266 \\
44.2850732803345	0.378199994564056 \\
48.7472424507141	0.3817999958992 \\
53.1892325878143	0.384999990463257 \\
57.8131823539734	0.410600006580353 \\
62.4527878761292	0.419299989938736 \\
67.0726447105408	0.432900011539459 \\
71.7061519622803	0.442099988460541 \\
76.3210451602936	0.451200008392334 \\
80.9048070907593	0.446900010108948 \\
85.4914481639862	0.455599993467331 \\
90.1278579235077	0.470899999141693 \\
94.8429400920868	0.462999999523163 \\
99.5440998077393	0.475600004196167 \\
104.200188398361	0.482300013303757 \\
108.843334197998	0.491600006818771 \\
113.540558099747	0.486000001430511 \\
118.247272491455	0.499799996614456 \\
122.916744947433	0.502699971199036 \\
127.593456029892	0.512000024318695 \\
132.232393264771	0.51529997587204 \\
136.872911214828	0.518299996852875 \\
141.28014755249	0.522499978542328 \\
145.68705868721	0.527100026607513 \\
150.082169532776	0.517000019550323 \\
154.47954416275	0.533900022506714 \\
158.899295091629	0.530600011348724 \\
163.3015832901	0.544200003147125 \\
167.737399578094	0.542699992656708 \\
172.142405033112	0.549099981784821 \\
176.546105861664	0.55460000038147 \\
180.941034078598	0.554300010204315 \\
185.326943159103	0.550499975681305 \\
189.722017526627	0.560199975967407 \\
194.107419490814	0.563199996948242 \\
198.54813170433	0.566900014877319 \\
203.04917216301	0.556100010871887 \\
207.399312496185	0.574599981307983 \\
211.745703458786	0.569700002670288 \\
216.092200756073	0.574100017547607 \\
220.448957204819	0.57889997959137 \\
224.801933050156	0.578199982643127 \\
229.228259325027	0.577600002288818 \\
233.57656955719	0.588100016117096 \\
237.919658899307	0.579200029373169 \\
242.265852928162	0.585399985313416 \\
246.612352371216	0.588500022888184 \\
250.969297647476	0.583599984645844 \\
255.332353830338	0.586600005626678 \\
259.811311721802	0.584999978542328 \\
264.265213727951	0.584299981594086 \\
268.710020542145	0.58950001001358 \\
273.158692121506	0.589800000190735 \\
277.588564872742	0.590200006961823 \\
282.03085231781	0.593299984931946 \\
286.395168542862	0.589600026607513 \\
290.861620903015	0.597800016403198 \\
295.268213510513	0.588699996471405 \\
299.662168025971	0.59469997882843 \\
304.059539556503	0.594399988651276 \\
308.445451021195	0.59280002117157 \\
312.832872629166	0.593999981880188 \\
317.30076789856	0.605300009250641 \\
321.696060657501	0.590699970722198 \\
326.089657783508	0.596599996089935 \\
330.507155418396	0.590900003910065 \\
334.913279533386	0.588299989700317 \\
339.401762723923	0.590399980545044 \\
343.825383901596	0.591899991035461 \\
348.404986143112	0.585900008678436 \\
352.838124752045	0.587700009346008 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000133037567138672	0.100000001490116 \\
4.43172121047974	0.100000001490116 \\
8.86060833930969	0.100000001490116 \\
13.2878022193909	0.100000001490116 \\
17.7231693267822	0.248199999332428 \\
22.2537140846252	0.30019998550415 \\
26.8206527233124	0.313499987125397 \\
31.5035264492035	0.324499994516373 \\
36.1239302158356	0.325800001621246 \\
40.6509737968445	0.34400001168251 \\
45.1748631000519	0.357899993658066 \\
49.78515625	0.360500007867813 \\
54.3398900032043	0.370099991559982 \\
58.790545463562	0.379799991846085 \\
63.2487931251526	0.383599996566773 \\
67.6911435127258	0.393500000238419 \\
72.1391096115112	0.41049998998642 \\
76.5866978168487	0.436899989843368 \\
81.0898327827454	0.457199990749359 \\
85.5405750274658	0.464399993419647 \\
89.981302022934	0.479999989271164 \\
94.4380834102631	0.478799998760223 \\
98.8993611335754	0.488099992275238 \\
103.343303442001	0.495900005102158 \\
107.819740533829	0.496800005435944 \\
112.49191403389	0.509199976921082 \\
116.907832384109	0.52130001783371 \\
121.304210424423	0.529799997806549 \\
125.705451965332	0.527999997138977 \\
130.102272748947	0.521700024604797 \\
134.50347495079	0.53549998998642 \\
138.900726556778	0.540499985218048 \\
143.361377477646	0.539200007915497 \\
147.756895542145	0.553699970245361 \\
152.155147314072	0.559599995613098 \\
156.553549766541	0.560400009155273 \\
160.949922561646	0.550700008869171 \\
165.336677312851	0.559000015258789 \\
169.802968740463	0.573800027370453 \\
174.210661649704	0.568099975585938 \\
178.626571416855	0.568700015544891 \\
183.024546861649	0.584999978542328 \\
187.415382385254	0.583400011062622 \\
191.80918264389	0.585600018501282 \\
196.200480937958	0.583700001239777 \\
200.64494228363	0.593400001525879 \\
205.067331075668	0.593200027942657 \\
209.456535100937	0.59689998626709 \\
213.855954885483	0.598699986934662 \\
218.256908893585	0.60479998588562 \\
222.64998960495	0.605799973011017 \\
227.045182943344	0.607200026512146 \\
231.558734416962	0.607500016689301 \\
235.969722032547	0.612800002098083 \\
240.368929386139	0.615199983119965 \\
244.766761779785	0.615499973297119 \\
249.161407470703	0.614600002765656 \\
253.553207159042	0.614000022411346 \\
257.967000484466	0.614300012588501 \\
262.390516757965	0.613699972629547 \\
266.755553007126	0.61870002746582 \\
271.099383831024	0.610000014305115 \\
275.438142061233	0.618799984455109 \\
279.789867162704	0.616199970245361 \\
284.162393569946	0.624899983406067 \\
288.505394697189	0.611599981784821 \\
292.906984090805	0.615800023078918 \\
297.256921291351	0.615299999713898 \\
301.6132376194	0.614000022411346 \\
305.962111473083	0.622500002384186 \\
310.307270526886	0.613699972629547 \\
314.647108078003	0.612800002098083 \\
318.995209693909	0.619400024414062 \\
323.384299278259	0.616100013256073 \\
327.73954129219	0.619300007820129 \\
332.085752725601	0.617399990558624 \\
336.442166805267	0.612399995326996 \\
340.792701005936	0.61080002784729 \\
345.139494180679	0.616400003433228 \\
349.576825857162	0.614400029182434 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000129461288452148	0.100000001490116 \\
4.35639429092407	0.0882000029087067 \\
8.7196478843689	0.2533999979496 \\
13.0740330219269	0.29789999127388 \\
17.4363460540772	0.314200013875961 \\
21.7893414497375	0.331099987030029 \\
26.3067429065704	0.347600013017654 \\
30.6677877902985	0.355599999427795 \\
35.0186457633972	0.368800014257431 \\
39.3626680374145	0.374500006437302 \\
43.7182457447052	0.393799990415573 \\
48.0664672851562	0.404700011014938 \\
52.4174988269806	0.414299994707107 \\
56.8306999206543	0.437799990177155 \\
61.1908438205719	0.431699991226196 \\
65.5415403842926	0.46000000834465 \\
69.9059903621674	0.465700000524521 \\
74.26114153862	0.464399993419647 \\
78.6079232692718	0.484100013971329 \\
82.9579341411591	0.481200009584427 \\
87.4170451164246	0.4932000041008 \\
91.7698669433594	0.503899991512299 \\
96.1175956726074	0.497399985790253 \\
100.471071243286	0.507799983024597 \\
104.824069499969	0.513199985027313 \\
109.175778150558	0.51800000667572 \\
113.527625083923	0.521600008010864 \\
117.948709726334	0.528400003910065 \\
122.306332826614	0.525699973106384 \\
126.657965183258	0.535700023174286 \\
131.010386705399	0.54339998960495 \\
135.365633487701	0.540199995040894 \\
139.715163946152	0.552200019359589 \\
144.066955804825	0.559700012207031 \\
148.466507673264	0.566200017929077 \\
152.825999736786	0.562799990177155 \\
157.18096446991	0.571799993515015 \\
161.526513576508	0.565500020980835 \\
165.871051311493	0.581200003623962 \\
170.221740245819	0.576399981975555 \\
174.570158481598	0.577899992465973 \\
179.046230792999	0.581499993801117 \\
183.481951951981	0.580999970436096 \\
187.914257049561	0.586000025272369 \\
192.34736084938	0.584800004959106 \\
196.779468536377	0.589900016784668 \\
201.218934774399	0.59579998254776 \\
205.718409776688	0.599399983882904 \\
210.16392993927	0.606599986553192 \\
214.612363576889	0.6007000207901 \\
219.044774770737	0.598100006580353 \\
223.488881587982	0.605499982833862 \\
227.924736261368	0.597299993038177 \\
232.353910923004	0.606599986553192 \\
236.852494001389	0.608900010585785 \\
241.315784215927	0.593200027942657 \\
245.75920343399	0.610700011253357 \\
250.206740617752	0.606199979782104 \\
254.652108669281	0.605400025844574 \\
259.106978178024	0.607100009918213 \\
263.546279430389	0.610199987888336 \\
268.058677434921	0.613099992275238 \\
272.502969264984	0.598100006580353 \\
276.944025993347	0.60970002412796 \\
281.358821630478	0.616199970245361 \\
285.749910831451	0.616599977016449 \\
290.145440340042	0.611999988555908 \\
294.548858642578	0.616699993610382 \\
299.031679391861	0.616800010204315 \\
303.441252946854	0.610000014305115 \\
307.84015083313	0.618600010871887 \\
312.204848766327	0.616400003433228 \\
316.567431688309	0.610599994659424 \\
320.941753864288	0.616599977016449 \\
325.300218582153	0.615100026130676 \\
329.713431596756	0.613699972629547 \\
334.076599836349	0.615499973297119 \\
338.42414522171	0.60970002412796 \\
342.778346776962	0.612299978733063 \\
347.135588169098	0.614600002765656 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000127077102661133	0.100000001490116 \\
4.44399738311768	0.100000001490116 \\
8.89833831787109	0.187999993562698 \\
13.284336566925	0.280800014734268 \\
17.6786651611328	0.308499991893768 \\
22.0706551074982	0.320899993181229 \\
26.456627368927	0.335500001907349 \\
30.845326423645	0.353199988603592 \\
35.3449444770813	0.361799985170364 \\
39.7854206562042	0.380299985408783 \\
44.2225663661957	0.406300008296967 \\
48.6601533889771	0.408899992704391 \\
53.0888228416443	0.425500005483627 \\
57.5181651115417	0.441700011491776 \\
61.9526410102844	0.445199996232987 \\
66.4993808269501	0.442499995231628 \\
70.8993217945099	0.459600001573563 \\
75.297037601471	0.468199998140335 \\
79.6876666545868	0.471700012683868 \\
84.0802772045135	0.465499997138977 \\
88.4712564945221	0.495299994945526 \\
92.8340635299683	0.496100008487701 \\
97.3387656211853	0.493499994277954 \\
101.786333560944	0.502699971199036 \\
106.236818313599	0.515500009059906 \\
110.683396577835	0.515600025653839 \\
115.121073722839	0.51690000295639 \\
119.557354211807	0.521000027656555 \\
124.040479660034	0.533200025558472 \\
128.437324047089	0.534600019454956 \\
132.789617300034	0.536499977111816 \\
137.138137578964	0.546599984169006 \\
141.485007762909	0.539200007915497 \\
145.839543104172	0.546599984169006 \\
150.185572385788	0.554899990558624 \\
154.590911865234	0.551599979400635 \\
158.987401485443	0.556299984455109 \\
163.418229818344	0.562600016593933 \\
167.872066020966	0.561299979686737 \\
172.330213308334	0.566699981689453 \\
176.775199174881	0.569400012493134 \\
181.215405702591	0.57039999961853 \\
185.738704681396	0.575399994850159 \\
190.19459438324	0.578299999237061 \\
194.636034965515	0.587400019168854 \\
199.082093477249	0.588699996471405 \\
203.531476736069	0.580299973487854 \\
207.974055767059	0.589200019836426 \\
212.420396327972	0.596300005912781 \\
216.936175823212	0.596599996089935 \\
221.3878428936	0.594799995422363 \\
225.838587760925	0.592899978160858 \\
230.296454906464	0.605000019073486 \\
234.813244342804	0.596300005912781 \\
239.262117624283	0.603799998760223 \\
243.724851131439	0.601899981498718 \\
248.154475212097	0.608699977397919 \\
252.541625976562	0.59850001335144 \\
256.893445014954	0.606599986553192 \\
261.258073091507	0.601100027561188 \\
265.640909910202	0.604600012302399 \\
270.002671957016	0.611800014972687 \\
274.425963163376	0.610700011253357 \\
278.78009557724	0.612100005149841 \\
283.134386062622	0.607699990272522 \\
287.48999619484	0.609499990940094 \\
291.841156482696	0.612600028514862 \\
296.204451799393	0.615400016307831 \\
300.571991920471	0.610300004482269 \\
305.047361373901	0.612800002098083 \\
309.393814563751	0.609200000762939 \\
313.74148607254	0.607999980449677 \\
318.091686964035	0.614300012588501 \\
322.448168754578	0.606500029563904 \\
326.839962720871	0.606500029563904 \\
331.237134218216	0.605799973011017 \\
335.687807559967	0.611299991607666 \\
340.042069673538	0.610899984836578 \\
344.388196229935	0.607900023460388 \\
348.738814353943	0.611199975013733 \\
};
\addplot [, color0, forget plot]
table [row sep=\\]{
0.000128507614135742	0.100000001490116 \\
4.36160850524902	0.100000001490116 \\
8.71484708786011	0.254700005054474 \\
13.2332708835602	0.288199990987778 \\
17.5815446376801	0.313499987125397 \\
21.9274528026581	0.329699993133545 \\
26.2797079086304	0.336499989032745 \\
30.6304111480713	0.358500003814697 \\
34.9853060245514	0.373299986124039 \\
39.3386936187744	0.376599997282028 \\
43.7559115886688	0.396699994802475 \\
48.1078176498413	0.412200003862381 \\
52.4611580371857	0.416200011968613 \\
56.8107974529266	0.441399991512299 \\
61.1567623615265	0.444599986076355 \\
65.5107905864716	0.450399994850159 \\
69.8703968524933	0.450899988412857 \\
74.3520636558533	0.454899996519089 \\
78.7914462089539	0.46340000629425 \\
83.2205669879913	0.474400013685226 \\
87.6444771289825	0.483700007200241 \\
92.0730481147766	0.487899988889694 \\
96.499538898468	0.493999987840653 \\
100.965489387512	0.49669998884201 \\
105.437838077545	0.499399989843368 \\
109.86988568306	0.49329999089241 \\
114.301149606705	0.514699995517731 \\
118.748235225677	0.505299985408783 \\
123.180446624756	0.518499970436096 \\
127.612519741058	0.523500025272369 \\
132.183682203293	0.532000005245209 \\
136.59667301178	0.52810001373291 \\
140.995935678482	0.533500015735626 \\
145.394551992416	0.537699997425079 \\
149.78280210495	0.53329998254776 \\
154.173003435135	0.538100004196167 \\
158.566955566406	0.544300019741058 \\
163.026908159256	0.545099973678589 \\
167.421110391617	0.547699987888336 \\
171.815483808517	0.550499975681305 \\
176.206137418747	0.55620002746582 \\
180.599469661713	0.553399980068207 \\
184.997480630875	0.557200014591217 \\
189.395124435425	0.560400009155273 \\
193.847023963928	0.574400007724762 \\
198.208531618118	0.572499990463257 \\
202.564137935638	0.574400007724762 \\
206.919395446777	0.575900018215179 \\
211.268072366714	0.571900010108948 \\
215.628200054169	0.568499982357025 \\
219.985548496246	0.578199982643127 \\
224.44598698616	0.582000017166138 \\
228.852650403976	0.585399985313416 \\
233.304425954819	0.583999991416931 \\
237.733744621277	0.587400019168854 \\
242.162187576294	0.576099991798401 \\
246.594812393188	0.583000004291534 \\
251.07948589325	0.578000009059906 \\
255.519586801529	0.579699993133545 \\
259.953808069229	0.585099995136261 \\
264.392642498016	0.58490002155304 \\
268.827742099762	0.581200003623962 \\
273.258553504944	0.586600005626678 \\
277.688371181488	0.588199973106384 \\
282.181746959686	0.581200003623962 \\
286.621273756027	0.587199985980988 \\
291.055251836777	0.589600026607513 \\
295.482801914215	0.586600005626678 \\
299.91321349144	0.586600005626678 \\
304.348047733307	0.588500022888184 \\
308.77996134758	0.588900029659271 \\
313.261980056763	0.587100028991699 \\
317.721654653549	0.5867999792099 \\
322.150989055634	0.589699983596802 \\
326.565378665924	0.586399972438812 \\
330.968447446823	0.586899995803833 \\
335.371968746185	0.584800004959106 \\
339.767528772354	0.586600005626678 \\
344.237050771713	0.581300020217896 \\
348.650639772415	0.589100003242493 \\
};
\addplot [, color1]
table [row sep=\\]{
0.000208854675292969	0.100000001490116 \\
4.48311638832092	0.100000001490116 \\
8.99566268920898	0.100000001490116 \\
13.4394299983978	0.100000001490116 \\
18.0892395973206	0.100000001490116 \\
22.5015487670898	0.100000001490116 \\
26.9027371406555	0.100000001490116 \\
31.2500021457672	0.100000001490116 \\
35.8198549747467	0.100000001490116 \\
40.3149099349976	0.100000001490116 \\
44.8515520095825	0.100000001490116 \\
49.3029012680054	0.100000001490116 \\
54.1990249156952	0.100000001490116 \\
58.8519115447998	0.100000001490116 \\
63.554404258728	0.100000001490116 \\
68.2577121257782	0.100000001490116 \\
73.0370264053345	0.100000001490116 \\
77.5406713485718	0.100000001490116 \\
82.0179550647736	0.100000001490116 \\
86.4670419692993	0.100000001490116 \\
91.0908896923065	0.100000001490116 \\
95.4880833625794	0.18860000371933 \\
99.9860026836395	0.268999993801117 \\
104.397578001022	0.304399996995926 \\
109.055141448975	0.344599992036819 \\
113.657240867615	0.370000004768372 \\
118.467270851135	0.39300000667572 \\
123.029688596725	0.428600013256073 \\
127.953760385513	0.454299986362457 \\
132.670458316803	0.475899994373321 \\
137.203377008438	0.48309999704361 \\
141.689270496368	0.513800024986267 \\
146.270820856094	0.530900001525879 \\
150.58793592453	0.551599979400635 \\
155.052538871765	0.567200005054474 \\
159.449049472809	0.571699976921082 \\
164.025085687637	0.588800013065338 \\
168.367142915726	0.601999998092651 \\
172.73172712326	0.604300022125244 \\
177.170118808746	0.61379998922348 \\
181.739053964615	0.629700005054474 \\
186.088460922241	0.630599975585938 \\
190.443554162979	0.624000012874603 \\
194.791666030884	0.637499988079071 \\
199.559181213379	0.633800029754639 \\
203.976718664169	0.640100002288818 \\
208.384160041809	0.631399989128113 \\
212.772867441177	0.631099998950958 \\
217.364825248718	0.645500004291534 \\
221.774900913239	0.635800004005432 \\
226.181741714478	0.632799983024597 \\
230.558860301971	0.638999998569489 \\
235.165763378143	0.641600012779236 \\
239.655503511429	0.637499988079071 \\
244.037077665329	0.635999977588654 \\
248.372525453568	0.634100019931793 \\
253.02223443985	0.631099998950958 \\
257.347181558609	0.641099989414215 \\
261.718430757523	0.642099976539612 \\
266.056463241577	0.634599983692169 \\
270.595316171646	0.633300006389618 \\
274.896422863007	0.63129997253418 \\
279.276269674301	0.629400014877319 \\
283.666526079178	0.630200028419495 \\
288.268834352493	0.631900012493134 \\
292.664591312408	0.637399971485138 \\
297.081492900848	0.626800000667572 \\
301.404172182083	0.630699992179871 \\
305.953388690948	0.626699984073639 \\
310.289632320404	0.629499971866608 \\
314.69074010849	0.628400027751923 \\
319.065450191498	0.631200015544891 \\
323.626287460327	0.630200028419495 \\
328.048065900803	0.633700013160706 \\
332.37892127037	0.634500026702881 \\
336.721760988236	0.632300019264221 \\
341.329625368118	0.628700017929077 \\
345.67188501358	0.638599991798401 \\
350.046753168106	0.634899973869324 \\
354.417501688004	0.624499976634979 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000135660171508789	0.100000001490116 \\
4.43440699577332	0.100000001490116 \\
8.90032529830933	0.100000001490116 \\
13.3328738212585	0.100000001490116 \\
17.9738283157349	0.100000001490116 \\
22.3979616165161	0.100000001490116 \\
26.8796420097351	0.100000001490116 \\
31.4509875774384	0.100000001490116 \\
36.1962246894836	0.100000001490116 \\
40.7880125045776	0.100000001490116 \\
45.4235398769379	0.100000001490116 \\
49.9846105575562	0.100000001490116 \\
54.7098631858826	0.100000001490116 \\
59.3180773258209	0.100000001490116 \\
63.8294813632965	0.100000001490116 \\
68.3170475959778	0.100000001490116 \\
73.0544743537903	0.100000001490116 \\
77.5487375259399	0.100000001490116 \\
82.13911485672	0.100000001490116 \\
86.6241049766541	0.100000001490116 \\
91.3360180854797	0.100000001490116 \\
95.8279132843018	0.100000001490116 \\
100.379377841949	0.113099999725819 \\
104.926192045212	0.264200001955032 \\
109.687764406204	0.279100000858307 \\
114.30652141571	0.333600014448166 \\
118.974340438843	0.360500007867813 \\
123.537321567535	0.405000001192093 \\
128.252194643021	0.439999997615814 \\
132.682163715363	0.450700014829636 \\
137.103341341019	0.47749999165535 \\
141.525379657745	0.490700006484985 \\
146.180198907852	0.511500000953674 \\
150.765326499939	0.534099996089935 \\
155.169077396393	0.55129998922348 \\
159.64608001709	0.559099972248077 \\
164.409930706024	0.570200026035309 \\
168.891903162003	0.585300028324127 \\
173.297183036804	0.600099980831146 \\
177.760987997055	0.60479998588562 \\
182.51524066925	0.616699993610382 \\
186.943485975266	0.623099982738495 \\
191.386196136475	0.622099995613098 \\
195.847845554352	0.622900009155273 \\
200.478720903397	0.625699996948242 \\
205.045552253723	0.634599983692169 \\
209.481782436371	0.638199985027313 \\
213.908866405487	0.638899981975555 \\
218.519065856934	0.645799994468689 \\
223.05269408226	0.639900028705597 \\
227.480518817902	0.637600004673004 \\
231.955334186554	0.634199976921082 \\
236.611593484879	0.643400013446808 \\
241.068417310715	0.645900011062622 \\
245.573181629181	0.636300027370453 \\
250.017580509186	0.643700003623962 \\
254.729942798615	0.64190000295639 \\
259.150476455689	0.649800002574921 \\
263.684092998505	0.637000024318695 \\
268.283860206604	0.638700008392334 \\
273.273784637451	0.635599970817566 \\
277.806084871292	0.641600012779236 \\
282.30947470665	0.640799999237061 \\
286.786430358887	0.64190000295639 \\
291.451247930527	0.641600012779236 \\
295.959902524948	0.64139997959137 \\
300.46360039711	0.633400022983551 \\
304.956774711609	0.640999972820282 \\
309.581707954407	0.635900020599365 \\
314.027736663818	0.640200018882751 \\
318.467856645584	0.634500026702881 \\
322.843696594238	0.629800021648407 \\
327.516656160355	0.64300000667572 \\
332.051405906677	0.639299988746643 \\
336.594439029694	0.639100015163422 \\
341.220210313797	0.634299993515015 \\
346.073798418045	0.635599970817566 \\
350.614917516708	0.634700000286102 \\
355.120919466019	0.633000016212463 \\
359.58304476738	0.634700000286102 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000132322311401367	0.100000001490116 \\
4.40581822395325	0.100000001490116 \\
9.14344596862793	0.100000001490116 \\
13.5592076778412	0.100000001490116 \\
18.4561750888824	0.100000001490116 \\
23.0498883724213	0.100000001490116 \\
27.5455293655396	0.100000001490116 \\
32.1461200714111	0.100000001490116 \\
36.9029166698456	0.100000001490116 \\
41.355819940567	0.100000001490116 \\
45.8355641365051	0.100000001490116 \\
50.2797985076904	0.100000001490116 \\
54.9522347450256	0.100000001490116 \\
59.3898704051971	0.100000001490116 \\
63.8272488117218	0.100000001490116 \\
68.2883539199829	0.100000001490116 \\
72.925669670105	0.100000001490116 \\
77.3615164756775	0.100000001490116 \\
81.7982091903687	0.100000001490116 \\
86.2601277828217	0.100000001490116 \\
90.9048798084259	0.100000001490116 \\
95.3507554531097	0.100000001490116 \\
99.8123617172241	0.100000001490116 \\
104.232226371765	0.100000001490116 \\
108.865732908249	0.18019999563694 \\
113.387501716614	0.217199996113777 \\
117.827178478241	0.292800009250641 \\
122.270071983337	0.34349998831749 \\
126.920521974564	0.409000009298325 \\
131.343325614929	0.442400008440018 \\
135.815224885941	0.474799990653992 \\
140.265662193298	0.49329999089241 \\
144.987519741058	0.52700001001358 \\
149.399506568909	0.557799994945526 \\
153.859977245331	0.571200013160706 \\
158.335369348526	0.593299984931946 \\
162.994620084763	0.612800002098083 \\
167.43686747551	0.623000025749207 \\
171.909984350204	0.633499979972839 \\
176.400614738464	0.653299987316132 \\
181.024051904678	0.643400013446808 \\
185.454447507858	0.659300029277802 \\
189.894792079926	0.666800022125244 \\
194.339421033859	0.660000026226044 \\
198.999914646149	0.666700005531311 \\
203.489453792572	0.678799986839294 \\
207.959255456924	0.674499988555908 \\
212.396306753159	0.679499983787537 \\
217.019696712494	0.681500017642975 \\
221.452270269394	0.685899972915649 \\
225.887655735016	0.678200006484985 \\
230.311946153641	0.686100006103516 \\
235.042083263397	0.680400013923645 \\
239.435749769211	0.68529999256134 \\
243.826763868332	0.675999999046326 \\
248.245234966278	0.680199980735779 \\
252.860590696335	0.674700021743774 \\
257.265732526779	0.683399975299835 \\
261.679193019867	0.680499970912933 \\
266.105328559875	0.680999994277954 \\
270.729552745819	0.678699970245361 \\
275.106635332108	0.679799973964691 \\
279.498839616776	0.676900029182434 \\
283.898313760757	0.674000024795532 \\
288.500857114792	0.679499983787537 \\
292.981109380722	0.679899990558624 \\
297.391694784164	0.676400005817413 \\
301.76849603653	0.678099989891052 \\
306.37419295311	0.676500022411346 \\
310.769576787949	0.675400018692017 \\
315.197293758392	0.675400018692017 \\
319.586248159409	0.675999999046326 \\
324.286751031876	0.674499988555908 \\
328.678630590439	0.682200014591217 \\
333.137219429016	0.681699991226196 \\
337.505958795547	0.67960000038147 \\
342.110826730728	0.677299976348877 \\
346.515377998352	0.679099977016449 \\
350.909072637558	0.678200006484985 \\
355.346436023712	0.674099981784821 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000136613845825195	0.100000001490116 \\
4.39062833786011	0.100000001490116 \\
8.80031275749206	0.100000001490116 \\
13.179869890213	0.100000001490116 \\
17.7808983325958	0.100000001490116 \\
22.1748421192169	0.100000001490116 \\
26.7397062778473	0.100000001490116 \\
31.184308052063	0.100000001490116 \\
35.8161246776581	0.100000001490116 \\
40.2717711925507	0.100000001490116 \\
44.7547135353088	0.100000001490116 \\
49.1839573383331	0.100000001490116 \\
53.8771603107452	0.100000001490116 \\
58.3018782138825	0.100000001490116 \\
62.7958791255951	0.100000001490116 \\
67.2365050315857	0.100000001490116 \\
71.877632856369	0.100000001490116 \\
76.3936638832092	0.100000001490116 \\
80.8449919223786	0.100000001490116 \\
85.3308386802673	0.100000001490116 \\
89.9626045227051	0.100000001490116 \\
94.4053740501404	0.100000001490116 \\
98.8562791347504	0.230700001120567 \\
103.290813207626	0.260600000619888 \\
107.967471837997	0.302199989557266 \\
112.417358398438	0.34060001373291 \\
116.911626577377	0.359800010919571 \\
121.344474315643	0.430999994277954 \\
125.998529434204	0.463899999856949 \\
130.436360120773	0.490299999713898 \\
134.885903835297	0.491100013256073 \\
139.31028008461	0.518599987030029 \\
144.030932188034	0.550999999046326 \\
148.442398548126	0.568099975585938 \\
152.957740783691	0.5867999792099 \\
157.388939857483	0.602299988269806 \\
162.050768852234	0.616800010204315 \\
166.494561672211	0.620500028133392 \\
170.951238155365	0.626699984073639 \\
175.409361600876	0.630599975585938 \\
180.040266990662	0.639900028705597 \\
184.49738073349	0.64819997549057 \\
188.956949472427	0.646799981594086 \\
193.387211322784	0.648699998855591 \\
198.064838647842	0.651199996471405 \\
202.489869594574	0.656599998474121 \\
206.982597351074	0.657999992370605 \\
211.404019594193	0.65420001745224 \\
216.066691160202	0.65200001001358 \\
220.499451637268	0.646799981594086 \\
224.93333530426	0.641300022602081 \\
229.371661901474	0.647599995136261 \\
234.119540214539	0.651199996471405 \\
238.563185214996	0.64709997177124 \\
243.037290334702	0.642799973487854 \\
247.45768237114	0.644200026988983 \\
252.117606401443	0.649999976158142 \\
256.554764032364	0.64410001039505 \\
261.014592647552	0.645900011062622 \\
265.499319791794	0.643999993801117 \\
270.16686630249	0.642300009727478 \\
274.608000516892	0.644999980926514 \\
279.08505153656	0.647700011730194 \\
283.536173343658	0.647300004959106 \\
288.212762355804	0.645399987697601 \\
292.719993114471	0.645099997520447 \\
297.270411491394	0.643299996852875 \\
301.705501079559	0.638100028038025 \\
306.355844497681	0.649100005626678 \\
310.801582098007	0.646899998188019 \\
315.25860452652	0.64300000667572 \\
319.704045534134	0.641300022602081 \\
324.423911571503	0.64300000667572 \\
328.861864566803	0.647300004959106 \\
333.343286752701	0.643999993801117 \\
337.770524740219	0.648299992084503 \\
342.429952859878	0.648599982261658 \\
346.873002767563	0.648500025272369 \\
351.317673444748	0.651000022888184 \\
355.7911028862	0.653900027275085 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000139713287353516	0.100000001490116 \\
4.42609977722168	0.100000001490116 \\
8.88587713241577	0.100000001490116 \\
13.3552296161652	0.100000001490116 \\
17.9833083152771	0.100000001490116 \\
22.4288501739502	0.100000001490116 \\
26.9264230728149	0.100000001490116 \\
31.3605029582977	0.100000001490116 \\
35.9881889820099	0.100000001490116 \\
40.4041068553924	0.100000001490116 \\
44.867888212204	0.100000001490116 \\
49.3024475574493	0.100000001490116 \\
53.9806549549103	0.100000001490116 \\
58.4434742927551	0.100000001490116 \\
62.9073715209961	0.100000001490116 \\
67.3476626873016	0.100000001490116 \\
71.9476828575134	0.100000001490116 \\
76.3825461864471	0.100000001490116 \\
80.8433735370636	0.100000001490116 \\
85.3370821475983	0.100000001490116 \\
89.9695930480957	0.100000001490116 \\
94.4077930450439	0.100000001490116 \\
98.8755819797516	0.100000001490116 \\
103.347455739975	0.100000001490116 \\
107.981105089188	0.100000001490116 \\
112.433939933777	0.108300000429153 \\
116.908207893372	0.255499988794327 \\
121.337390422821	0.335399985313416 \\
125.978643894196	0.373400002717972 \\
130.394829273224	0.382699996232987 \\
134.855237722397	0.424400001764297 \\
139.289222717285	0.458400011062622 \\
144.016441106796	0.495999991893768 \\
148.427255630493	0.548200011253357 \\
152.845355510712	0.561900019645691 \\
157.241666555405	0.566200017929077 \\
161.849718809128	0.595700025558472 \\
166.247423887253	0.617200016975403 \\
170.663018941879	0.633599996566772 \\
175.069675445557	0.633800029754639 \\
179.672935009003	0.643100023269653 \\
184.064343929291	0.65090000629425 \\
188.485257148743	0.660899996757507 \\
192.911780834198	0.668900012969971 \\
197.528599977493	0.670700013637543 \\
201.938864469528	0.676999986171722 \\
206.391889095306	0.673500001430511 \\
210.78565788269	0.677999973297119 \\
215.403436899185	0.682200014591217 \\
219.78458571434	0.681400001049042 \\
224.217234134674	0.685000002384186 \\
228.597233295441	0.686900019645691 \\
233.236075639725	0.690400004386902 \\
237.652465105057	0.679799973964691 \\
242.059284448624	0.678900003433228 \\
246.427769184113	0.681500017642975 \\
251.035569190979	0.689400017261505 \\
255.424488782883	0.682099997997284 \\
259.821341276169	0.678200006484985 \\
264.242019176483	0.680400013923645 \\
268.8744764328	0.678900003433228 \\
273.268616914749	0.679000020027161 \\
277.684559345245	0.680899977684021 \\
282.112231492996	0.679099977016449 \\
286.73583483696	0.676199972629547 \\
291.118274450302	0.683499991893768 \\
295.588762998581	0.680400013923645 \\
299.971613168716	0.675499975681305 \\
304.591567516327	0.676199972629547 \\
308.957949399948	0.682900011539459 \\
313.388272285461	0.682099997997284 \\
317.745372056961	0.684800028800964 \\
322.435713768005	0.68010002374649 \\
326.873178720474	0.677200019359589 \\
331.296137809753	0.676999986171722 \\
335.701107978821	0.674799978733063 \\
340.315145730972	0.679000020027161 \\
344.702549695969	0.682399988174438 \\
349.128126144409	0.67739999294281 \\
353.608562469482	0.670199990272522 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000134468078613281	0.100000001490116 \\
4.38719511032104	0.100000001490116 \\
8.84218883514404	0.100000001490116 \\
13.2378218173981	0.100000001490116 \\
17.8297140598297	0.100000001490116 \\
22.1924200057983	0.100000001490116 \\
26.7607975006104	0.100000001490116 \\
31.1567935943604	0.100000001490116 \\
35.7417895793915	0.100000001490116 \\
40.117457151413	0.100000001490116 \\
44.5170757770538	0.100000001490116 \\
48.912436246872	0.100000001490116 \\
53.5256526470184	0.100000001490116 \\
57.9653353691101	0.100000001490116 \\
62.3804290294647	0.100000001490116 \\
66.7893350124359	0.100000001490116 \\
71.3722808361053	0.100000001490116 \\
75.7599859237671	0.100000001490116 \\
80.1579320430756	0.100000001490116 \\
84.575005531311	0.232099995017052 \\
89.1707332134247	0.251500010490417 \\
93.5365726947784	0.299800008535385 \\
97.9863317012787	0.359600007534027 \\
102.393534898758	0.382699996232987 \\
107.009967088699	0.419299989938736 \\
111.395901203156	0.466300010681152 \\
115.902591943741	0.48089998960495 \\
120.28351020813	0.521799981594086 \\
124.848787784576	0.551800012588501 \\
129.243243694305	0.580999970436096 \\
133.664926290512	0.581700026988983 \\
138.055302381516	0.598200023174286 \\
142.652401208878	0.602500021457672 \\
147.07847070694	0.625299990177155 \\
151.491065263748	0.629599988460541 \\
155.880421638489	0.642499983310699 \\
160.48251914978	0.644900023937225 \\
164.880789995193	0.652100026607513 \\
169.269617080688	0.663500010967255 \\
173.750117540359	0.660199999809265 \\
178.423280477524	0.666400015354156 \\
182.919145345688	0.662500023841858 \\
187.47071814537	0.667100012302399 \\
191.837578296661	0.678699970245361 \\
196.534804821014	0.671700000762939 \\
201.030636310577	0.673200011253357 \\
205.74097776413	0.667500019073486 \\
210.266834497452	0.662000000476837 \\
214.922913074493	0.670700013637543 \\
219.326856851578	0.672599971294403 \\
223.770317792892	0.666700005531311 \\
228.299159049988	0.666000008583069 \\
232.953764438629	0.670499980449677 \\
237.46969461441	0.670499980449677 \\
241.944164991379	0.671500027179718 \\
246.408434867859	0.66949999332428 \\
251.155178070068	0.669300019741058 \\
255.664789438248	0.672900021076202 \\
260.118066310883	0.658500015735626 \\
264.630169630051	0.667200028896332 \\
269.302185297012	0.662400007247925 \\
273.970750331879	0.664099991321564 \\
278.533257246017	0.667500019073486 \\
283.003756999969	0.66509997844696 \\
287.673680782318	0.666800022125244 \\
292.118077993393	0.665700018405914 \\
296.704366445541	0.664200007915497 \\
301.169325351715	0.662000000476837 \\
305.989606380463	0.664499998092651 \\
310.375932693481	0.66540002822876 \\
315.127153635025	0.660799980163574 \\
319.87353348732	0.666800022125244 \\
324.770722150803	0.666999995708466 \\
329.379931926727	0.672100007534027 \\
333.915268659592	0.670199990272522 \\
338.392015218735	0.675400018692017 \\
343.096330165863	0.66509997844696 \\
347.632996320724	0.664099991321564 \\
352.280205965042	0.666599988937378 \\
356.902854919434	0.667599976062775 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000136852264404297	0.100000001490116 \\
4.54452753067017	0.100000001490116 \\
9.15283799171448	0.100000001490116 \\
13.6952724456787	0.100000001490116 \\
18.5340523719788	0.100000001490116 \\
23.1865067481995	0.100000001490116 \\
27.8565604686737	0.100000001490116 \\
32.3295361995697	0.100000001490116 \\
37.0481667518616	0.100000001490116 \\
41.4414942264557	0.100000001490116 \\
45.861980676651	0.100000001490116 \\
50.2600872516632	0.100000001490116 \\
54.8646514415741	0.100000001490116 \\
59.218606710434	0.100000001490116 \\
63.655924320221	0.100000001490116 \\
68.0578060150146	0.100000001490116 \\
72.6385769844055	0.100000001490116 \\
77.0534982681274	0.100000001490116 \\
81.4756197929382	0.100000001490116 \\
85.9280211925507	0.100000001490116 \\
90.5626628398895	0.147499993443489 \\
95.0402579307556	0.244800001382828 \\
99.5170910358429	0.267300009727478 \\
104.138578414917	0.313400000333786 \\
108.893131017685	0.331099987030029 \\
113.451886415482	0.375499993562698 \\
118.044636726379	0.426499992609024 \\
122.643250226974	0.449499994516373 \\
127.349876642227	0.448300004005432 \\
131.872697353363	0.48649999499321 \\
136.393356561661	0.50629997253418 \\
140.864460706711	0.531199991703033 \\
145.562977552414	0.536199986934662 \\
150.009736537933	0.562399983406067 \\
154.462031841278	0.568899989128113 \\
158.915261507034	0.584299981594086 \\
163.595164060593	0.601599991321564 \\
168.039395809174	0.607999980449677 \\
172.615969896317	0.630599975585938 \\
177.073748111725	0.628099977970123 \\
181.741212368011	0.632000029087067 \\
186.279444694519	0.637399971485138 \\
190.753335237503	0.633700013160706 \\
195.205431461334	0.64819997549057 \\
199.877120494843	0.648500025272369 \\
204.343641757965	0.645699977874756 \\
208.825019359589	0.643700003623962 \\
213.272570371628	0.645799994468689 \\
217.929958343506	0.644999980926514 \\
222.376135349274	0.642599999904633 \\
226.847514867783	0.651199996471405 \\
231.322009325027	0.64709997177124 \\
236.114722251892	0.647499978542328 \\
240.603934049606	0.64819997549057 \\
245.093536376953	0.638100028038025 \\
249.580452680588	0.640200018882751 \\
254.318293094635	0.640799999237061 \\
258.765009403229	0.641600012779236 \\
263.269205093384	0.64190000295639 \\
267.750055551529	0.646600008010864 \\
272.449354887009	0.638400018215179 \\
276.916832447052	0.6492999792099 \\
281.362166643143	0.642300009727478 \\
285.802388191223	0.640399992465973 \\
290.503041028976	0.643599987030029 \\
294.995483636856	0.640399992465973 \\
299.486603021622	0.640799999237061 \\
303.935328960419	0.640799999237061 \\
308.617829799652	0.635299980640411 \\
313.07600402832	0.646499991416931 \\
317.52411365509	0.636500000953674 \\
321.998330116272	0.640999972820282 \\
326.730811357498	0.636799991130829 \\
331.190311670303	0.640100002288818 \\
335.651346445084	0.637399971485138 \\
340.108351230621	0.635399997234344 \\
344.843113899231	0.637199997901917 \\
349.312528848648	0.638199985027313 \\
353.841941356659	0.641600012779236 \\
358.363533496857	0.641300022602081 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000133991241455078	0.100000001490116 \\
4.46288776397705	0.100000001490116 \\
8.92291426658631	0.100000001490116 \\
13.3734133243561	0.100000001490116 \\
18.0246737003326	0.100000001490116 \\
22.5193467140198	0.100000001490116 \\
26.9970667362213	0.100000001490116 \\
31.4459865093231	0.100000001490116 \\
36.0972015857696	0.100000001490116 \\
40.6116786003113	0.100000001490116 \\
45.1146981716156	0.100000001490116 \\
49.6232206821442	0.100000001490116 \\
54.302384853363	0.100000001490116 \\
58.785361289978	0.100000001490116 \\
63.2467422485352	0.100000001490116 \\
67.7153673171997	0.100000001490116 \\
72.3552508354187	0.100000001490116 \\
76.8562421798706	0.100000001490116 \\
81.3986821174622	0.100000001490116 \\
85.7659909725189	0.100000001490116 \\
90.3659965991974	0.100000001490116 \\
94.8557209968567	0.100000001490116 \\
99.3794000148773	0.100000001490116 \\
103.842978000641	0.210199996829033 \\
108.49887919426	0.287099987268448 \\
112.968339204788	0.323100000619888 \\
117.478349685669	0.374099999666214 \\
121.969357967377	0.417699992656708 \\
126.640027523041	0.426499992609024 \\
131.088178634644	0.480800002813339 \\
135.581927299499	0.493900001049042 \\
140.070969343185	0.519599974155426 \\
144.733066320419	0.544799983501434 \\
149.207725048065	0.564300000667572 \\
153.651068687439	0.597299993038177 \\
158.076195240021	0.611100018024445 \\
162.738781929016	0.620000004768372 \\
167.199821233749	0.628199994564056 \\
171.714791059494	0.64190000295639 \\
176.151346921921	0.649100005626678 \\
180.859706640244	0.651000022888184 \\
185.609697341919	0.655099987983704 \\
190.301429510117	0.660600006580353 \\
194.773858785629	0.661700010299683 \\
199.596497297287	0.66509997844696 \\
204.133336782455	0.66210001707077 \\
208.703523874283	0.667599976062775 \\
213.274132490158	0.668699979782104 \\
218.009129047394	0.676599979400635 \\
222.528438806534	0.666800022125244 \\
227.061685323715	0.666899979114532 \\
231.750588655472	0.668299973011017 \\
236.516060352325	0.663699984550476 \\
241.013850688934	0.662500023841858 \\
245.529824972153	0.666000008583069 \\
249.948552370071	0.665199995040894 \\
254.644503355026	0.661199986934662 \\
259.083328962326	0.666000008583069 \\
263.563406944275	0.664600014686584 \\
267.999879837036	0.661800026893616 \\
272.731020450592	0.663500010967255 \\
277.177486419678	0.669600009918213 \\
281.657089233398	0.662299990653992 \\
286.092090845108	0.657899975776672 \\
290.799383401871	0.666700005531311 \\
295.21843123436	0.664699971675873 \\
299.663099527359	0.663399994373322 \\
304.074405908585	0.66430002450943 \\
308.738744974136	0.65939998626709 \\
313.178451061249	0.659900009632111 \\
317.641858816147	0.658399999141693 \\
322.06985616684	0.665000021457672 \\
326.717725515366	0.661800026893616 \\
331.120494365692	0.66430002450943 \\
335.581942796707	0.661499977111816 \\
339.990343570709	0.663999974727631 \\
344.665537595749	0.66210001707077 \\
349.068905830383	0.65530002117157 \\
353.546503067017	0.663600027561188 \\
357.91609454155	0.662199974060059 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000134706497192383	0.100000001490116 \\
4.40940737724304	0.100000001490116 \\
8.88478422164917	0.100000001490116 \\
13.2732019424438	0.100000001490116 \\
17.9433512687683	0.100000001490116 \\
22.3138046264648	0.100000001490116 \\
26.7486796379089	0.100000001490116 \\
31.2273504734039	0.100000001490116 \\
35.8809359073639	0.100000001490116 \\
40.3546347618103	0.100000001490116 \\
44.8624532222748	0.100000001490116 \\
49.2514243125915	0.100000001490116 \\
53.8302953243256	0.100000001490116 \\
58.2534456253052	0.100000001490116 \\
62.7721762657165	0.100000001490116 \\
67.2124602794647	0.100000001490116 \\
71.9275696277618	0.100000001490116 \\
76.4323880672455	0.100000001490116 \\
80.945015668869	0.100000001490116 \\
85.3973543643951	0.100000001490116 \\
90.1389298439026	0.148499995470047 \\
94.6331124305725	0.268700003623962 \\
99.1722095012665	0.292400002479553 \\
103.692818641663	0.355399996042252 \\
108.414478778839	0.366400003433227 \\
112.916658163071	0.39860001206398 \\
117.399323225021	0.437000006437302 \\
121.755385398865	0.456999987363815 \\
126.325775146484	0.46340000629425 \\
130.704176425934	0.500400006771088 \\
135.076058387756	0.534099996089935 \\
139.507401227951	0.55919998884201 \\
144.186242818832	0.57260000705719 \\
148.607565402985	0.591300010681152 \\
153.011601686478	0.601899981498718 \\
157.403841972351	0.610899984836578 \\
162.057207584381	0.618799984455109 \\
166.457132816315	0.627499997615814 \\
170.926998853683	0.627099990844727 \\
175.347116708755	0.625899970531464 \\
180.00089764595	0.641799986362457 \\
184.38621544838	0.651799976825714 \\
188.863637208939	0.654600024223328 \\
193.260316848755	0.653199970722198 \\
197.963737487793	0.656799972057343 \\
202.406885623932	0.663699984550476 \\
206.83424949646	0.664699971675873 \\
211.237294912338	0.660099983215332 \\
215.923624753952	0.66729998588562 \\
220.347650051117	0.66619998216629 \\
224.764544248581	0.659600019454956 \\
229.177818059921	0.664099991321564 \\
233.81326174736	0.664399981498718 \\
238.214227437973	0.659099996089935 \\
242.600580215454	0.658800005912781 \\
247.020342350006	0.659200012683868 \\
251.653346061707	0.657700002193451 \\
256.029571056366	0.667599976062775 \\
260.518312692642	0.661899983882904 \\
265.00431394577	0.657000005245209 \\
269.704823732376	0.66159999370575 \\
274.128405094147	0.66210001707077 \\
278.591040611267	0.659799993038177 \\
283.038486480713	0.65829998254776 \\
287.724726200104	0.659799993038177 \\
292.17555308342	0.658399999141693 \\
296.607492446899	0.654799997806549 \\
301.08114528656	0.655600011348724 \\
305.758751630783	0.651300013065338 \\
310.189902067184	0.657999992370605 \\
314.677185535431	0.660099983215332 \\
319.101265668869	0.657000005245209 \\
323.75555229187	0.660799980163574 \\
328.18723988533	0.657899975776672 \\
332.605418920517	0.650799989700317 \\
336.997082948685	0.654999971389771 \\
341.597453832626	0.660899996757507 \\
345.996400117874	0.657500028610229 \\
350.460022926331	0.660199999809265 \\
354.892419815063	0.65149998664856 \\
};
\addplot [, color1, forget plot]
table [row sep=\\]{
0.000133037567138672	0.100000001490116 \\
4.40087866783142	0.100000001490116 \\
8.80699419975281	0.100000001490116 \\
13.196263551712	0.100000001490116 \\
17.8663187026978	0.100000001490116 \\
22.333963394165	0.100000001490116 \\
26.755690574646	0.100000001490116 \\
31.1687138080597	0.100000001490116 \\
35.7565405368805	0.100000001490116 \\
40.1805930137634	0.100000001490116 \\
44.6161253452301	0.100000001490116 \\
49.0634181499481	0.100000001490116 \\
53.7847111225128	0.100000001490116 \\
58.1792285442352	0.100000001490116 \\
62.669187784195	0.100000001490116 \\
67.1020929813385	0.100000001490116 \\
71.7589673995972	0.100000001490116 \\
76.1716296672821	0.100000001490116 \\
80.6089618206024	0.100000001490116 \\
85.0342435836792	0.100000001490116 \\
89.6281206607819	0.100000001490116 \\
94.0054190158844	0.100000001490116 \\
98.4165651798248	0.240600004792213 \\
103.002214670181	0.274199992418289 \\
107.883588075638	0.308600008487701 \\
112.460055351257	0.353100001811981 \\
117.11031460762	0.398000001907349 \\
121.522660732269	0.435699999332428 \\
126.198705196381	0.457100003957748 \\
130.834502220154	0.484100013971329 \\
135.335947751999	0.509899973869324 \\
139.927529335022	0.514599978923798 \\
144.700426340103	0.552600026130676 \\
149.249866008759	0.562699973583221 \\
153.841867208481	0.580600023269653 \\
158.475186347961	0.591799974441528 \\
163.270315885544	0.595399975776672 \\
167.798277139664	0.615100026130676 \\
172.312670230865	0.613699972629547 \\
176.78400850296	0.611500024795532 \\
181.460134267807	0.619000017642975 \\
185.923550367355	0.629199981689453 \\
190.425624608994	0.629199981689453 \\
194.896347045898	0.631500005722046 \\
199.638221979141	0.643899977207184 \\
204.30801320076	0.639599978923798 \\
208.93289732933	0.637700021266937 \\
213.52154135704	0.636600017547607 \\
218.335586071014	0.637399971485138 \\
222.866178750992	0.643299996852875 \\
227.391386032104	0.646099984645844 \\
232.013524770737	0.638100028038025 \\
236.785031318665	0.643499970436096 \\
241.374537467957	0.638700008392334 \\
245.924202919006	0.643400013446808 \\
250.409319877625	0.636900007724762 \\
255.089210271835	0.634400010108948 \\
259.616452455521	0.632200002670288 \\
264.234539031982	0.639800012111664 \\
268.722305059433	0.633599996566772 \\
273.451017379761	0.633899986743927 \\
277.927483081818	0.633599996566772 \\
282.484599590302	0.634599983692169 \\
287.070999622345	0.638599991798401 \\
291.731725692749	0.633099973201752 \\
296.207307338715	0.636600017547607 \\
300.675168275833	0.63730001449585 \\
305.158848524094	0.637499988079071 \\
310.008507966995	0.634599983692169 \\
314.466931581497	0.637899994850159 \\
319.0445291996	0.633400022983551 \\
323.621313333511	0.633000016212463 \\
328.486071586609	0.632300019264221 \\
333.098625421524	0.634299993515015 \\
337.674589633942	0.636900007724762 \\
342.158910036087	0.630699992179871 \\
346.91966342926	0.629199981689453 \\
351.570718050003	0.637199997901917 \\
356.164919376373	0.635900020599365 \\
360.66915178299	0.632799983024597 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{
0.00013279914855957	0.100000001490116 \\
7.27950501441956	0.100000001490116 \\
14.5756056308746	0.100000001490116 \\
22.0657367706299	0.183799996972084 \\
32.6586971282959	0.330900013446808 \\
37.1886620521545	0.346500009298325 \\
54.806577205658	0.44539999961853 \\
87.9772334098816	0.569599986076355 \\
134.356885671616	0.620100021362305 \\
183.600127220154	0.649399995803833 \\
193.113953828812	0.647599995136261 \\
246.374031305313	0.66159999370575 \\
295.054476737976	0.673600018024445 \\
353.235237360001	0.669900000095367 \\
408.119157075882	0.68419998884201 \\
420.571174144745	0.696300029754639 \\
481.321251869202	0.695800006389618 \\
546.261786222458	0.690699994564056 \\
605.879754066467	0.685899972915649 \\
684.485376358032	0.6807000041008 \\
696.268952846527	0.706700026988983 \\
765.347660779953	0.700699985027313 \\
838.938872814178	0.700600028038025 \\
907.079443216324	0.710900008678436 \\
974.903291940689	0.709299981594086 \\
989.366930484772	0.70550000667572 \\
1059.29989290237	0.714299976825714 \\
1133.67694568634	0.712499976158142 \\
1195.72549152374	0.714100003242493 \\
1264.98954033852	0.713100016117096 \\
1281.1046037674	0.718500018119812 \\
1354.76874160767	0.705999970436096 \\
1421.13421607018	0.713500022888184 \\
1494.18340969086	0.712599992752075 \\
1566.99623441696	0.711899995803833 \\
1577.0157558918	0.71340000629425 \\
1655.69741439819	0.712199985980988 \\
1733.88830089569	0.709800004959106 \\
1814.33668684959	0.712199985980988 \\
1897.03692150116	0.71560001373291 \\
1907.88478517532	0.728900015354156 \\
1989.44443845749	0.715499997138977 \\
2065.62741494179	0.715200006961823 \\
2145.41188526154	0.716899991035461 \\
2214.93715643883	0.721000015735626 \\
2227.57975292206	0.717400014400482 \\
2295.36829972267	0.725399971008301 \\
2367.73073840141	0.717199981212616 \\
2450.09717464447	0.717700004577637 \\
2516.74620485306	0.727199971675873 \\
2535.14044594765	0.725499987602234 \\
2606.47445631027	0.727199971675873 \\
2680.8746817112	0.716099977493286 \\
2775.8581097126	0.713599979877472 \\
2838.94905471802	0.719399988651276 \\
2851.18895506859	0.725799977779388 \\
2927.06098294258	0.726100027561188 \\
3004.84334111214	0.723100006580353 \\
3081.318151474	0.726999998092651 \\
3162.49512195587	0.726400017738342 \\
3175.67626976967	0.729499995708466 \\
3244.53864908218	0.726599991321564 \\
3318.88870191574	0.725600004196167 \\
3389.15637636185	0.730099976062775 \\
3466.06147050858	0.733200013637543 \\
3477.36889266968	0.731100022792816 \\
3549.97493886948	0.738499999046326 \\
3617.76518321037	0.740599989891052 \\
3685.84225916862	0.733399987220764 \\
3761.03146600723	0.736599981784821 \\
3775.81583738327	0.739799976348877 \\
3864.45097565651	0.731500029563904 \\
3935.53140687943	0.724900007247925 \\
4003.02597618103	0.726000010967255 \\
4068.30622696877	0.72409999370575 \\
4082.44522309303	0.732599973678589 \\
4148.96192455292	0.734099984169006 \\
4218.15175294876	0.736599981784821 \\
4292.65780138969	0.732100009918213 \\
4369.77140426636	0.720000028610229 \\
4382.88191914558	0.727800011634827 \\
4452.41055345535	0.730099976062775 \\
4523.06783986092	0.731899976730347 \\
4595.31480884552	0.729700028896332 \\
4671.11497330666	0.732800006866455 \\
4685.05836176872	0.732800006866455 \\
4754.23212409019	0.73580002784729 \\
4817.60642957687	0.733500003814697 \\
4890.94121694565	0.730300009250641 \\
4966.47204113007	0.729300022125244 \\
4979.92501997948	0.728900015354156 \\
5040.56866264343	0.732699990272522 \\
5112.76609349251	0.73309999704361 \\
5178.53589296341	0.731100022792816 \\
5246.37064862251	0.73360002040863 \\
5260.1439101696	0.736500024795532 \\
5331.97322845459	0.726499974727631 \\
5397.32502484322	0.731899976730347 \\
5466.93987941742	0.73089998960495 \\
5535.68186736107	0.732100009918213 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000135898590087891	0.100000001490116 \\
7.25296235084534	0.100000001490116 \\
14.4639475345612	0.100000001490116 \\
21.7391285896301	0.100000001490116 \\
28.9198181629181	0.100000001490116 \\
32.2787268161774	0.100000001490116 \\
39.5245027542114	0.100000001490116 \\
48.4229161739349	0.287200003862381 \\
62.5958087444305	0.411300003528595 \\
86.8520102500916	0.522000014781952 \\
95.7216012477875	0.546400010585785 \\
142.425880432129	0.614799976348877 \\
189.894496917725	0.632000029087067 \\
236.006863594055	0.652400016784668 \\
284.177948951721	0.680999994277954 \\
294.449704170227	0.686500012874603 \\
354.963063716888	0.676900029182434 \\
418.713259220123	0.671299993991852 \\
474.386669635773	0.704699993133545 \\
534.572138309479	0.695999979972839 \\
547.473969221115	0.703199982643127 \\
601.293160438538	0.697399973869324 \\
660.76846909523	0.708700001239777 \\
719.0268471241	0.702099978923798 \\
773.366573572159	0.711700022220612 \\
782.053768634796	0.719200015068054 \\
833.185157299042	0.715499997138977 \\
899.600089550018	0.70440000295639 \\
974.67956161499	0.722299993038177 \\
1051.84401869774	0.710300028324127 \\
1065.91796350479	0.71289998292923 \\
1133.79658007622	0.719399988651276 \\
1212.32138180733	0.710900008678436 \\
1279.12074184418	0.720000028610229 \\
1345.90481281281	0.715699970722198 \\
1362.77980566025	0.724200010299683 \\
1430.59989690781	0.72790002822876 \\
1503.72256827354	0.714200019836426 \\
1566.69492030144	0.720899999141693 \\
1630.80727744102	0.708999991416931 \\
1646.62581324577	0.714999973773956 \\
1711.4579000473	0.725799977779388 \\
1788.30489516258	0.724500000476837 \\
1851.75376319885	0.716499984264374 \\
1924.34884142876	0.720099985599518 \\
1943.06593060493	0.718200027942657 \\
2008.42706775665	0.729399979114532 \\
2075.81223249435	0.720499992370605 \\
2144.2663025856	0.722800016403198 \\
2210.80781841278	0.7257000207901 \\
2223.52831053734	0.724900007247925 \\
2291.9687538147	0.725399971008301 \\
2370.85483241081	0.720600008964539 \\
2450.51834750176	0.719900012016296 \\
2521.3757276535	0.719299972057343 \\
2535.06501030922	0.720000028610229 \\
2608.71995615959	0.724399983882904 \\
2674.33128213882	0.722699999809265 \\
2750.01796030998	0.72409999370575 \\
2816.18060445786	0.725199997425079 \\
2827.29639053345	0.729600012302399 \\
2896.43939137459	0.737100005149841 \\
2959.61277723312	0.724799990653992 \\
3034.06367516518	0.726599991321564 \\
3101.43072867393	0.722899973392487 \\
3117.65256762505	0.727199971675873 \\
3179.83142638206	0.724300026893616 \\
3249.74501132965	0.724500000476837 \\
3324.25269913673	0.72979998588562 \\
3393.7944149971	0.72790002822876 \\
3406.42487764359	0.730799973011017 \\
3465.870023489	0.730400025844574 \\
3533.10747098923	0.728299975395203 \\
3592.87935519218	0.731800019741058 \\
3665.48887372017	0.728100001811981 \\
3680.69405722618	0.728200018405914 \\
3749.04962468147	0.728200018405914 \\
3811.78489518166	0.720600008964539 \\
3885.35542011261	0.726999998092651 \\
3957.9993622303	0.721700012683868 \\
3970.8813560009	0.728299975395203 \\
4038.59013271332	0.728999972343445 \\
4105.71361780167	0.725499987602234 \\
4171.07973575592	0.732900023460388 \\
4239.90809059143	0.735000014305115 \\
4257.18585419655	0.731299996376038 \\
4318.05707573891	0.730000019073486 \\
4392.5916788578	0.730599999427795 \\
4480.90093612671	0.717999994754791 \\
4547.96131467819	0.723599970340729 \\
4559.95155572891	0.726199984550476 \\
4628.06405901909	0.735499978065491 \\
4695.43643641472	0.724399983882904 \\
4763.66742897034	0.726400017738342 \\
4836.90583825111	0.724699974060059 \\
4850.3649160862	0.72979998588562 \\
4915.70801234245	0.729200005531311 \\
4977.26648187637	0.729399979114532 \\
5054.53137421608	0.725799977779388 \\
5135.15254449844	0.726599991321564 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.0001373291015625	0.100000001490116 \\
7.18769359588623	0.100000001490116 \\
14.3910489082336	0.100000001490116 \\
21.6159613132477	0.100000001490116 \\
29.0426971912384	0.100000001490116 \\
32.5406000614166	0.100000001490116 \\
40.001588344574	0.100000001490116 \\
47.4391384124756	0.100000001490116 \\
56.105988740921	0.28099998831749 \\
71.0400331020355	0.392699986696243 \\
77.4824781417847	0.418199986219406 \\
110.979151964188	0.54339998960495 \\
156.230906248093	0.608299970626831 \\
203.794653892517	0.639999985694885 \\
261.92039847374	0.658399999141693 \\
274.633207082748	0.664499998092651 \\
340.29413318634	0.677699983119965 \\
395.838798284531	0.674899995326996 \\
453.720364570618	0.687699973583221 \\
511.481976509094	0.688499987125397 \\
525.100960254669	0.694700002670288 \\
594.459339380264	0.695599973201752 \\
661.605067491531	0.688000023365021 \\
731.571608781815	0.684000015258789 \\
795.893508672714	0.693300008773804 \\
806.137452840805	0.709100008010864 \\
869.116400003433	0.698899984359741 \\
947.044043302536	0.69760000705719 \\
1023.7785410881	0.692700028419495 \\
1105.48261213303	0.697700023651123 \\
1116.195956707	0.707799971103668 \\
1188.90539479256	0.70880001783371 \\
1252.65819334984	0.704299986362457 \\
1333.18323850632	0.699400007724762 \\
1407.49760770798	0.713299989700317 \\
1423.86055326462	0.711099982261658 \\
1496.51719260216	0.711600005626678 \\
1567.8453476429	0.705299973487854 \\
1640.22297120094	0.698499977588654 \\
1719.0952231884	0.70880001783371 \\
1731.3676366806	0.709699988365173 \\
1804.7065448761	0.717400014400482 \\
1884.08083224297	0.710300028324127 \\
1960.76099729538	0.719399988651276 \\
2029.14880895615	0.721499979496002 \\
2041.72941589355	0.728500008583069 \\
2109.84752559662	0.72790002822876 \\
2177.01788449287	0.72189998626709 \\
2244.3775434494	0.722299993038177 \\
2326.81043720245	0.711199998855591 \\
2340.65064144134	0.723100006580353 \\
2403.99329066277	0.72979998588562 \\
2470.28697800636	0.725399971008301 \\
2539.93330717087	0.721300005912781 \\
2611.10249996185	0.715699970722198 \\
2624.96292567253	0.72350001335144 \\
2691.53585934639	0.724500000476837 \\
2765.76760983467	0.718100011348724 \\
2843.93984389305	0.71780002117157 \\
2920.28553748131	0.720000028610229 \\
2935.60526895523	0.71969997882843 \\
3002.59232997894	0.718800008296967 \\
3086.73896455765	0.719500005245209 \\
3162.11606407166	0.717299997806549 \\
3229.13357782364	0.722899973392487 \\
3244.62634325028	0.725000023841858 \\
3313.00399875641	0.725399971008301 \\
3379.70016789436	0.718500018119812 \\
3456.44212770462	0.718299984931946 \\
3529.41403412819	0.72409999370575 \\
3548.13744354248	0.723699986934662 \\
3614.12521886826	0.721800029277802 \\
3694.10881137848	0.725899994373322 \\
3770.02302646637	0.724699974060059 \\
3840.97693610191	0.722599983215332 \\
3855.90406155586	0.721700012683868 \\
3924.05304408073	0.725000023841858 \\
4006.24044656754	0.71780002117157 \\
4080.04918885231	0.717700004577637 \\
4158.35865688324	0.72189998626709 \\
4173.56482958794	0.723900020122528 \\
4240.6082406044	0.727999985218048 \\
4315.5072081089	0.727299988269806 \\
4391.16679239273	0.719099998474121 \\
4460.82501292229	0.726199984550476 \\
4477.81721425057	0.72460001707077 \\
4549.22809743881	0.734399974346161 \\
4626.16773462295	0.720700025558472 \\
4707.7637655735	0.720700025558472 \\
4781.59804177284	0.725199997425079 \\
4799.59305047989	0.723399996757507 \\
4864.64303708076	0.724399983882904 \\
4935.55674505234	0.728799998760223 \\
5023.69741439819	0.713800013065338 \\
5111.16431951523	0.715799987316132 \\
5123.83696126938	0.720700025558472 \\
5201.55671262741	0.726300001144409 \\
5287.33466410637	0.724799990653992 \\
5364.50013160706	0.717400014400482 \\
5438.92251706123	0.712000012397766 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000136613845825195	0.100000001490116 \\
7.30577611923218	0.100000001490116 \\
14.6378483772278	0.100000001490116 \\
22.2036328315735	0.100000001490116 \\
29.7131640911102	0.100000001490116 \\
33.1439387798309	0.100000001490116 \\
41.6425893306732	0.279599994421005 \\
55.4660770893097	0.38289999961853 \\
76.6477994918823	0.49779999256134 \\
107.4367415905	0.572200000286102 \\
116.6834025383	0.582000017166138 \\
154.528516769409	0.613399982452393 \\
200.306231975555	0.641300022602081 \\
256.958916664124	0.659200012683868 \\
301.133416414261	0.66100001335144 \\
312.279955625534	0.67629998922348 \\
366.745419502258	0.675599992275238 \\
425.064502716065	0.679499983787537 \\
485.969547271729	0.689000010490417 \\
548.783069133758	0.682500004768372 \\
556.633735895157	0.697700023651123 \\
611.731505155563	0.700299978256226 \\
678.605053663254	0.704800009727478 \\
746.695069551468	0.702199995517731 \\
811.538379907608	0.70770001411438 \\
826.438095331192	0.710399985313416 \\
888.714119195938	0.710300028324127 \\
960.460865736008	0.697099983692169 \\
1033.91380572319	0.702099978923798 \\
1101.41225099564	0.711899995803833 \\
1110.97275352478	0.714999973773956 \\
1166.51443099976	0.716199994087219 \\
1235.94013261795	0.711199998855591 \\
1308.07323026657	0.700699985027313 \\
1389.17958474159	0.70550000667572 \\
1401.91676592827	0.711600005626678 \\
1469.75380086899	0.709399998188019 \\
1548.8292183876	0.712400019168854 \\
1622.09910869598	0.723800003528595 \\
1701.51933169365	0.712800025939941 \\
1712.59259128571	0.72189998626709 \\
1777.5643286705	0.720300018787384 \\
1845.2999625206	0.722100019454956 \\
1917.97625112534	0.719799995422363 \\
1983.18549370766	0.72299998998642 \\
2001.07159852982	0.730300009250641 \\
2066.45401000977	0.726400017738342 \\
2137.2109041214	0.721199989318848 \\
2204.66440749168	0.716600000858307 \\
2273.52273344994	0.722299993038177 \\
2284.93161273003	0.721499979496002 \\
2351.23566436768	0.722299993038177 \\
2426.76388955116	0.720300018787384 \\
2495.67635655403	0.717499971389771 \\
2564.21585822105	0.720499992370605 \\
2574.63846087456	0.726999998092651 \\
2643.70921516419	0.72460001707077 \\
2704.12933516502	0.726199984550476 \\
2765.59115624428	0.728799998760223 \\
2837.64924049377	0.721099972724915 \\
2850.53712558746	0.730000019073486 \\
2914.02762889862	0.725399971008301 \\
2983.1211540699	0.724200010299683 \\
3043.84405660629	0.725799977779388 \\
3114.54355144501	0.721800029277802 \\
3130.89079093933	0.730199992656708 \\
3189.23408865929	0.730000019073486 \\
3262.03798007965	0.72460001707077 \\
3329.4305729866	0.724300026893616 \\
3405.51141738892	0.721800029277802 \\
3421.92865657806	0.732200026512146 \\
3486.56732964516	0.726899981498718 \\
3560.00089430809	0.730400025844574 \\
3629.97074484825	0.72299998998642 \\
3707.13013458252	0.724200010299683 \\
3722.26298236847	0.726199984550476 \\
3794.87845039368	0.727299988269806 \\
3864.04075717926	0.724300026893616 \\
3938.80340266228	0.729499995708466 \\
4016.75386166573	0.723800003528595 \\
4031.47949337959	0.72790002822876 \\
4097.48234009743	0.732200026512146 \\
4180.4413049221	0.722699999809265 \\
4255.7014298439	0.713699996471405 \\
4331.89594388008	0.720600008964539 \\
4343.90352296829	0.723299980163574 \\
4403.69230079651	0.72869998216629 \\
4475.53732275963	0.723399996757507 \\
4540.42801570892	0.725300014019012 \\
4607.12054157257	0.724200010299683 \\
4618.73686718941	0.729200005531311 \\
4688.35679841042	0.72759997844696 \\
4748.48162555695	0.726000010967255 \\
4818.04628276825	0.728399991989136 \\
4895.19385051727	0.73360002040863 \\
4910.04117250443	0.732599973678589 \\
4971.99426555633	0.738600015640259 \\
5038.72499370575	0.72299998998642 \\
5100.79293417931	0.724699974060059 \\
5182.8109562397	0.72189998626709 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000141143798828125	0.100000001490116 \\
7.5693039894104	0.100000001490116 \\
14.9018821716309	0.100000001490116 \\
22.3710479736328	0.100000001490116 \\
29.9225072860718	0.100000001490116 \\
33.3885579109192	0.100000001490116 \\
40.9116299152374	0.133900001645088 \\
51.223858833313	0.317499995231628 \\
72.528710603714	0.497200012207031 \\
106.880521297455	0.58050000667572 \\
116.69472694397	0.606400012969971 \\
160.371998071671	0.619899988174438 \\
208.428504705429	0.645699977874756 \\
264.608557224274	0.647599995136261 \\
321.744629859924	0.681699991226196 \\
330.988838434219	0.684700012207031 \\
388.227516412735	0.674899995326996 \\
455.09272146225	0.67849999666214 \\
520.7262403965	0.673699975013733 \\
575.466543674469	0.681999981403351 \\
586.587102890015	0.698599994182587 \\
649.683332920074	0.703800022602081 \\
709.376632928848	0.692099988460541 \\
768.433673381805	0.702899992465973 \\
842.104935884476	0.695999979972839 \\
853.125439167023	0.702600002288818 \\
915.014877080917	0.704999983310699 \\
972.569881439209	0.707799971103668 \\
1046.5217051506	0.704800009727478 \\
1110.34612202644	0.708199977874756 \\
1123.59131407738	0.705299973487854 \\
1180.88425922394	0.710099995136261 \\
1255.55116701126	0.709100008010864 \\
1328.84224796295	0.707899987697601 \\
1393.9573071003	0.708199977874756 \\
1405.59391975403	0.715699970722198 \\
1469.03839230537	0.718200027942657 \\
1534.92022395134	0.71069997549057 \\
1589.6585650444	0.713299989700317 \\
1654.02057003975	0.715099990367889 \\
1668.14887666702	0.725600004196167 \\
1730.01052570343	0.722100019454956 \\
1791.17074680328	0.721000015735626 \\
1856.43384051323	0.719399988651276 \\
1923.1956179142	0.712999999523163 \\
1937.07352638245	0.718800008296967 \\
2012.90533685684	0.717400014400482 \\
2089.41727781296	0.715699970722198 \\
2168.82915234566	0.707300007343292 \\
2246.03373408318	0.713100016117096 \\
2259.21533250809	0.718800008296967 \\
2326.22884941101	0.72299998998642 \\
2388.76098632812	0.716099977493286 \\
2451.26498436928	0.729399979114532 \\
2517.89336395264	0.722000002861023 \\
2530.73634719849	0.730099976062775 \\
2593.16254806519	0.724200010299683 \\
2664.15820813179	0.717499971389771 \\
2732.54328465462	0.715300023555756 \\
2811.27067017555	0.713599979877472 \\
2824.10264348984	0.722899973392487 \\
2907.72095656395	0.722100019454956 \\
2973.33941531181	0.72189998626709 \\
3040.32751107216	0.721300005912781 \\
3115.96615839005	0.721599996089935 \\
3128.01263833046	0.724900007247925 \\
3186.30110549927	0.722899973392487 \\
3252.30038547516	0.724900007247925 \\
3314.02964019775	0.722299993038177 \\
3374.79860901833	0.715300023555756 \\
3387.52206087112	0.718999981880188 \\
3440.51730799675	0.734499990940094 \\
3510.74542140961	0.722800016403198 \\
3582.43697786331	0.722599983215332 \\
3648.90259170532	0.719500005245209 \\
3662.00302386284	0.716600000858307 \\
3722.52267122269	0.720600008964539 \\
3782.95661973953	0.721300005912781 \\
3853.97741293907	0.725000023841858 \\
3924.53044199943	0.715699970722198 \\
3937.98706030846	0.722500026226044 \\
4002.80786514282	0.72079998254776 \\
4067.69521594048	0.719399988651276 \\
4126.97924017906	0.721199989318848 \\
4198.02403306961	0.726000010967255 \\
4211.1954100132	0.721199989318848 \\
4276.31106281281	0.720099985599518 \\
4346.73851919174	0.722699999809265 \\
4427.11491179466	0.72759997844696 \\
4490.82147717476	0.723900020122528 \\
4503.65508031845	0.731100022792816 \\
4573.75045275688	0.728900015354156 \\
4643.22232604027	0.726199984550476 \\
4707.16184210777	0.71560001373291 \\
4767.31827688217	0.725099980831146 \\
4779.75948786735	0.725399971008301 \\
4838.93626594544	0.728999972343445 \\
4902.14917898178	0.721700012683868 \\
4966.75192213058	0.724200010299683 \\
5024.08024692535	0.725799977779388 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000149965286254883	0.100000001490116 \\
7.42051410675049	0.100000001490116 \\
14.9003636837006	0.100000001490116 \\
23.8622944355011	0.296000003814697 \\
39.5946249961853	0.423500001430511 \\
44.0991289615631	0.435499995946884 \\
70.406085729599	0.525300025939941 \\
108.982148885727	0.578299999237061 \\
156.075795173645	0.629000008106232 \\
208.732088804245	0.640999972820282 \\
218.726738452911	0.648000001907349 \\
273.849774837494	0.663800001144409 \\
331.449113130569	0.662199974060059 \\
380.247464179993	0.676599979400635 \\
446.211915493011	0.677699983119965 \\
453.669648885727	0.68529999256134 \\
520.57351398468	0.673799991607666 \\
591.383268594742	0.684499979019165 \\
644.220001459122	0.687300026416779 \\
722.020557880402	0.693000018596649 \\
733.67463684082	0.702300012111664 \\
815.166138648987	0.702400028705597 \\
894.994560956955	0.695299983024597 \\
967.86355805397	0.680199980735779 \\
1031.40322351456	0.694599986076355 \\
1043.25903248787	0.702099978923798 \\
1106.24550127983	0.705600023269653 \\
1177.45985245705	0.698199987411499 \\
1247.36272835732	0.699100017547607 \\
1323.33656597137	0.696200013160706 \\
1334.81747984886	0.704299986362457 \\
1405.87751293182	0.707400023937225 \\
1477.75329208374	0.696699976921082 \\
1559.26669931412	0.695100009441376 \\
1638.04949355125	0.700900018215179 \\
1651.86606168747	0.705200016498566 \\
1722.05246925354	0.714900016784668 \\
1799.84882450104	0.712599992752075 \\
1870.94330883026	0.71340000629425 \\
1943.82652950287	0.709299981594086 \\
1957.88115239143	0.70550000667572 \\
2030.19696092606	0.709699988365173 \\
2111.67022871971	0.710200011730194 \\
2194.80250477791	0.710600018501282 \\
2271.28077816963	0.712400019168854 \\
2283.55444979668	0.716400027275085 \\
2347.68865323067	0.713299989700317 \\
2418.54089951515	0.704599976539612 \\
2505.78915739059	0.704999983310699 \\
2577.03008031845	0.712800025939941 \\
2590.49496889114	0.713299989700317 \\
2679.34310793877	0.719600021839142 \\
2754.81009078026	0.708500027656555 \\
2822.84430646896	0.719399988651276 \\
2899.11153483391	0.719900012016296 \\
2916.7171254158	0.721300005912781 \\
2987.16361379623	0.717299997806549 \\
3068.23036122322	0.712800025939941 \\
3142.68926024437	0.719099998474121 \\
3218.95250463486	0.712000012397766 \\
3230.93279409409	0.718400001525879 \\
3291.78463792801	0.716899991035461 \\
3359.61713862419	0.719500005245209 \\
3428.96578121185	0.712599992752075 \\
3500.71982693672	0.717599987983704 \\
3512.08962225914	0.721300005912781 \\
3592.07160329819	0.71560001373291 \\
3659.58950424194	0.722100019454956 \\
3739.96029639244	0.704900026321411 \\
3818.74243307114	0.719500005245209 \\
3834.36622881889	0.716600000858307 \\
3904.58652210236	0.729600012302399 \\
3979.41719079018	0.721099972724915 \\
4060.4050219059	0.718400001525879 \\
4145.94434738159	0.719500005245209 \\
4160.50058650971	0.726199984550476 \\
4231.30147981644	0.720200002193451 \\
4312.29238533974	0.71969997882843 \\
4392.34037637711	0.714200019836426 \\
4469.27140569687	0.713500022888184 \\
4488.37037587166	0.720700025558472 \\
4565.35725450516	0.72079998254776 \\
4641.43814015388	0.716099977493286 \\
4719.74505114555	0.7185999751091 \\
4808.19245815277	0.717199981212616 \\
4822.45772957802	0.722100019454956 \\
4898.09432458878	0.717599987983704 \\
4980.20112586021	0.707899987697601 \\
5061.54342985153	0.716400027275085 \\
5140.28457474709	0.711700022220612 \\
5151.52773976326	0.713599979877472 \\
5218.53864908218	0.720099985599518 \\
5283.25596618652	0.718999981880188 \\
5367.01986384392	0.714399993419647 \\
5445.02127742767	0.718400001525879 \\
5456.44445776939	0.722500026226044 \\
5517.8666677475	0.724300026893616 \\
5597.49228930473	0.718100011348724 \\
5674.02082514763	0.718800008296967 \\
5749.33076167107	0.718800008296967 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000139474868774414	0.100000001490116 \\
7.39405941963196	0.100000001490116 \\
14.7345974445343	0.100000001490116 \\
22.1025440692902	0.100000001490116 \\
29.2478170394897	0.100000001490116 \\
32.6483240127564	0.100000001490116 \\
39.7806713581085	0.100000001490116 \\
46.9455561637878	0.100000001490116 \\
54.5875654220581	0.252700001001358 \\
67.0811588764191	0.329199999570847 \\
71.4843995571137	0.389699995517731 \\
96.5630824565888	0.512199997901917 \\
139.589793682098	0.591600000858307 \\
185.150323629379	0.635200023651123 \\
233.46050620079	0.649399995803833 \\
241.867058515549	0.661800026893616 \\
294.18640255928	0.657800018787384 \\
350.334076166153	0.675400018692017 \\
411.54848241806	0.680800020694733 \\
468.554612874985	0.691500008106232 \\
481.546875953674	0.691200017929077 \\
545.072070360184	0.698800027370453 \\
614.3248026371	0.692600011825562 \\
675.955744504929	0.692200005054474 \\
745.30583024025	0.697399973869324 \\
752.847407579422	0.708199977874756 \\
825.401584863663	0.700900018215179 \\
902.156142473221	0.706200003623962 \\
978.369191646576	0.707000017166138 \\
1058.88960671425	0.693599998950958 \\
1074.13898825645	0.710200011730194 \\
1147.07215046883	0.704699993133545 \\
1210.45020008087	0.718800008296967 \\
1281.79510259628	0.71340000629425 \\
1355.94776916504	0.711300015449524 \\
1366.89717555046	0.710900008678436 \\
1428.24726653099	0.72079998254776 \\
1497.27067351341	0.718200027942657 \\
1577.47559165955	0.719600021839142 \\
1648.10251712799	0.711099982261658 \\
1660.74118852615	0.719099998474121 \\
1724.16549110413	0.7257000207901 \\
1793.4296400547	0.719200015068054 \\
1861.3115131855	0.722599983215332 \\
1930.55053329468	0.728600025177002 \\
1946.41486358643	0.725499987602234 \\
2012.04345107079	0.706700026988983 \\
2088.46435165405	0.718200027942657 \\
2160.99986338615	0.720499992370605 \\
2220.34836602211	0.719600021839142 \\
2235.47853684425	0.724699974060059 \\
2304.54855918884	0.726499974727631 \\
2364.33314919472	0.728399991989136 \\
2431.92927765846	0.729700028896332 \\
2502.35726499557	0.728600025177002 \\
2514.37021040916	0.730400025844574 \\
2574.12034201622	0.737600028514862 \\
2655.4362654686	0.727100014686584 \\
2733.37045049667	0.727199971675873 \\
2812.7522649765	0.728900015354156 \\
2827.18361020088	0.731500029563904 \\
2894.93607902527	0.727299988269806 \\
2960.78708028793	0.727299988269806 \\
3035.45822072029	0.728600025177002 \\
3111.29088830948	0.725499987602234 \\
3124.99913740158	0.724200010299683 \\
3185.72384572029	0.734499990940094 \\
3262.05923318863	0.724699974060059 \\
3328.73864746094	0.725000023841858 \\
3407.30763554573	0.721099972724915 \\
3424.8829741478	0.7257000207901 \\
3498.0665037632	0.732400000095367 \\
3571.83518409729	0.728999972343445 \\
3630.06523489952	0.721199989318848 \\
3707.14265751839	0.723800003528595 \\
3721.35140061378	0.728600025177002 \\
3794.81009578705	0.726499974727631 \\
3860.56565856934	0.729900002479553 \\
3930.00924968719	0.728799998760223 \\
4005.4586815834	0.729700028896332 \\
4015.4656252861	0.730700016021729 \\
4080.39866614342	0.734899997711182 \\
4152.78168320656	0.717400014400482 \\
4221.77159285545	0.731000006198883 \\
4303.58097648621	0.73089998960495 \\
4317.84867620468	0.730099976062775 \\
4383.9664349556	0.732200026512146 \\
4450.602902174	0.732800006866455 \\
4519.20546364784	0.72189998626709 \\
4579.36622881889	0.725000023841858 \\
4593.40573191643	0.727999985218048 \\
4650.61150932312	0.73470002412796 \\
4716.63079667091	0.726599991321564 \\
4791.86326909065	0.725199997425079 \\
4864.90581154823	0.729300022125244 \\
4877.99651861191	0.73470002412796 \\
4940.7620973587	0.738399982452393 \\
5007.74177217484	0.73309999704361 \\
5073.46036314964	0.722299993038177 \\
5158.67066168785	0.726100027561188 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000137805938720703	0.100000001490116 \\
7.65089297294617	0.100000001490116 \\
15.2226543426514	0.100000001490116 \\
22.7648963928223	0.100000001490116 \\
31.0136313438416	0.232700005173683 \\
34.9735200405121	0.26690000295639 \\
48.179080247879	0.372000008821487 \\
70.8446080684662	0.497000008821487 \\
106.053084850311	0.579200029373169 \\
152.623466253281	0.628099977970123 \\
165.464200973511	0.629499971866608 \\
221.435263633728	0.644900023937225 \\
274.349594593048	0.666899979114532 \\
333.555158853531	0.656499981880188 \\
386.607383012772	0.685100018978119 \\
395.184764385223	0.690900027751923 \\
456.956208467484	0.681999981403351 \\
517.199588060379	0.689400017261505 \\
594.196007728577	0.691100001335144 \\
654.194605112076	0.692399978637695 \\
666.124001502991	0.703700006008148 \\
730.871541976929	0.702499985694885 \\
799.685079574585	0.697899997234344 \\
865.930830001831	0.708999991416931 \\
935.737351417542	0.703499972820282 \\
945.165121555328	0.714100003242493 \\
998.799986839294	0.720899999141693 \\
1060.52081537247	0.722599983215332 \\
1120.41959190369	0.716099977493286 \\
1188.18039631844	0.701600015163422 \\
1204.24536037445	0.71340000629425 \\
1274.1831817627	0.718299984931946 \\
1333.03878593445	0.719900012016296 \\
1412.00307297707	0.712499976158142 \\
1497.34726881981	0.717599987983704 \\
1511.88291168213	0.721400022506714 \\
1582.83915448189	0.718200027942657 \\
1644.29129886627	0.70990002155304 \\
1709.57054805756	0.718299984931946 \\
1787.79699993134	0.715499997138977 \\
1798.01103425026	0.725799977779388 \\
1854.66738152504	0.725899994373322 \\
1924.59912323952	0.717400014400482 \\
2000.36010766029	0.718500018119812 \\
2082.72840070724	0.721400022506714 \\
2097.65714025497	0.725099980831146 \\
2162.82324743271	0.730499982833862 \\
2231.20953774452	0.717999994754791 \\
2303.69009256363	0.722199976444244 \\
2381.72164392471	0.71560001373291 \\
2393.13138079643	0.724300026893616 \\
2472.29350209236	0.712499976158142 \\
2542.06329298019	0.719799995422363 \\
2603.85894966125	0.726000010967255 \\
2704.30201721191	0.712700009346008 \\
2724.88168597221	0.715699970722198 \\
2801.59277200699	0.7257000207901 \\
2870.34455752373	0.719299972057343 \\
2940.26750302315	0.714200019836426 \\
3008.02741885185	0.723100006580353 \\
3024.13023543358	0.718299984931946 \\
3097.16715359688	0.721199989318848 \\
3173.67222213745	0.728500008583069 \\
3243.85648083687	0.722400009632111 \\
3317.28081154823	0.718699991703033 \\
3327.77345180511	0.720499992370605 \\
3407.53597688675	0.716899991035461 \\
3487.9347410202	0.719299972057343 \\
3559.31783843041	0.720000028610229 \\
3636.39887118339	0.71670001745224 \\
3650.17074680328	0.725000023841858 \\
3722.15744233131	0.724300026893616 \\
3784.75313925743	0.723299980163574 \\
3856.92257666588	0.7257000207901 \\
3931.8484313488	0.721000015735626 \\
3943.14327526093	0.730199992656708 \\
4017.42993283272	0.727100014686584 \\
4097.56765627861	0.724900007247925 \\
4170.5356593132	0.715699970722198 \\
4246.34346747398	0.719799995422363 \\
4265.16619491577	0.722400009632111 \\
4336.74567604065	0.726100027561188 \\
4409.03857398033	0.726000010967255 \\
4497.67675971985	0.717100024223328 \\
4581.97573757172	0.711600005626678 \\
4595.98114657402	0.712100028991699 \\
4683.41432142258	0.727299988269806 \\
4766.69576001167	0.722699999809265 \\
4848.78562736511	0.724500000476837 \\
4926.62130498886	0.726700007915497 \\
4939.40304756165	0.723100006580353 \\
5009.86324262619	0.727500021457672 \\
5086.21866488457	0.724900007247925 \\
5158.19173502922	0.728600025177002 \\
5227.27273416519	0.725399971008301 \\
5240.03946757317	0.730499982833862 \\
5315.28911972046	0.735499978065491 \\
5393.78909111023	0.721599996089935 \\
5464.43827939034	0.722599983215332 \\
5530.51837325096	0.732699990272522 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000136375427246094	0.100000001490116 \\
7.33874011039734	0.100000001490116 \\
14.6613929271698	0.100000001490116 \\
22.0732283592224	0.100000001490116 \\
29.5369076728821	0.145799994468689 \\
33.1578965187073	0.226199999451637 \\
44.627806186676	0.326599985361099 \\
69.9714987277985	0.496899992227554 \\
110.153746366501	0.578499972820282 \\
153.560938596725	0.626299977302551 \\
162.692301988602	0.626699984073639 \\
214.374465942383	0.647800028324127 \\
257.932493925095	0.659300029277802 \\
302.934966087341	0.668900012969971 \\
357.713843107224	0.679000020027161 \\
367.648287534714	0.685800015926361 \\
425.220635175705	0.693000018596649 \\
494.748245477676	0.68970000743866 \\
560.330797672272	0.702400028705597 \\
619.984461784363	0.703499972820282 \\
634.856723308563	0.702499985694885 \\
706.487270832062	0.705999970436096 \\
774.985098361969	0.706200003623962 \\
844.025151729584	0.703499972820282 \\
912.347492218018	0.707300007343292 \\
929.397709131241	0.708599984645844 \\
1001.33329129219	0.710799992084503 \\
1076.49590086937	0.689300000667572 \\
1140.07256412506	0.708500027656555 \\
1214.19642686844	0.713900029659271 \\
1231.33794736862	0.722100019454956 \\
1302.76396632195	0.713299989700317 \\
1375.44203186035	0.715099990367889 \\
1454.53451323509	0.709399998188019 \\
1544.16904497147	0.708400011062622 \\
1553.79320168495	0.718699991703033 \\
1624.889960289	0.722299993038177 \\
1700.43288755417	0.712700009346008 \\
1779.53450298309	0.710399985313416 \\
1842.59868478775	0.7189000248909 \\
1858.11431527138	0.722599983215332 \\
1924.15707111359	0.719399988651276 \\
2014.95033979416	0.713199973106384 \\
2079.1855134964	0.72189998626709 \\
2152.87960267067	0.722699999809265 \\
2165.11130261421	0.729300022125244 \\
2231.41907811165	0.731299996376038 \\
2302.60054016113	0.712100028991699 \\
2370.74856734276	0.721099972724915 \\
2450.83928561211	0.721000015735626 \\
2462.86184048653	0.72189998626709 \\
2532.72393751144	0.72350001335144 \\
2612.41713690758	0.723599970340729 \\
2686.8551709652	0.719299972057343 \\
2774.37995195389	0.726000010967255 \\
2791.30679154396	0.73089998960495 \\
2853.09257173538	0.726599991321564 \\
2921.55722284317	0.719500005245209 \\
2992.09004354477	0.717999994754791 \\
3070.24449729919	0.716300010681152 \\
3086.18921852112	0.723900020122528 \\
3151.60692453384	0.720700025558472 \\
3223.94245672226	0.717499971389771 \\
3294.51034164429	0.718999981880188 \\
3373.42571020126	0.721499979496002 \\
3384.15619754791	0.726199984550476 \\
3449.59644532204	0.72979998588562 \\
3519.66423416138	0.721800029277802 \\
3594.63009691238	0.722100019454956 \\
3663.87057542801	0.725199997425079 \\
3679.02243614197	0.728900015354156 \\
3742.92663359642	0.730799973011017 \\
3806.70359921455	0.723900020122528 \\
3884.68435406685	0.7257000207901 \\
3954.56040334702	0.722400009632111 \\
3970.15802454948	0.722699999809265 \\
4041.54294538498	0.723200023174286 \\
4106.5492105484	0.72869998216629 \\
4173.23752307892	0.727800011634827 \\
4252.7755112648	0.719200015068054 \\
4264.99134302139	0.725099980831146 \\
4333.65930461883	0.723100006580353 \\
4398.20881056786	0.71969997882843 \\
4464.5487215519	0.726000010967255 \\
4533.2956533432	0.72460001707077 \\
4544.08754587174	0.727100014686584 \\
4613.01124835014	0.724799990653992 \\
4683.53163766861	0.72299998998642 \\
4755.82043147087	0.725899994373322 \\
4838.86732006073	0.726199984550476 \\
4851.22886633873	0.728600025177002 \\
4923.16653585434	0.730300009250641 \\
4993.22501349449	0.7257000207901 \\
5067.18591094017	0.721700012683868 \\
5143.27704024315	0.722899973392487 \\
5156.46100616455	0.725300014019012 \\
5223.45415472984	0.722500026226044 \\
5298.57704639435	0.729600012302399 \\
5369.73923587799	0.726000010967255 \\
5448.63319039345	0.727400004863739 \\
};
\addplot [, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{
0.000143051147460938	0.100000001490116 \\
7.51813578605652	0.100000001490116 \\
14.8296494483948	0.100000001490116 \\
22.5996625423431	0.100000001490116 \\
30.2603979110718	0.100000001490116 \\
33.6980652809143	0.100000001490116 \\
41.3982453346253	0.100000001490116 \\
49.1479995250702	0.100000001490116 \\
56.5949692726135	0.100000001490116 \\
63.9981458187103	0.100000001490116 \\
67.5170407295227	0.100000001490116 \\
75.4085078239441	0.199100002646446 \\
89.0667040348053	0.342799991369247 \\
115.234436035156	0.478199988603592 \\
151.282325267792	0.557799994945526 \\
160.886663198471	0.565900027751923 \\
208.414628267288	0.608699977397919 \\
263.994988441467	0.620899975299835 \\
325.306368589401	0.647800028324127 \\
378.099696397781	0.666599988937378 \\
386.738297224045	0.670899987220764 \\
454.014614582062	0.669799983501434 \\
516.920027256012	0.67739999294281 \\
582.057260990143	0.68639999628067 \\
642.368636369705	0.684300005435944 \\
652.75806593895	0.694199979305267 \\
715.288964033127	0.697899997234344 \\
772.384602308273	0.688899993896484 \\
827.531756639481	0.696699976921082 \\
878.802432775497	0.703000009059906 \\
892.638939380646	0.705799996852875 \\
945.456605195999	0.706700026988983 \\
1012.59358787537	0.707099974155426 \\
1082.50237131119	0.703599989414215 \\
1151.12976670265	0.711399972438812 \\
1161.53759360313	0.722199976444244 \\
1225.12408447266	0.725499987602234 \\
1282.89551305771	0.717400014400482 \\
1356.26273202896	0.706300020217896 \\
1421.49126791954	0.715200006961823 \\
1431.45782470703	0.720200002193451 \\
1487.98080182076	0.724399983882904 \\
1553.82103300095	0.720499992370605 \\
1611.18111395836	0.726599991321564 \\
1665.50080513954	0.724300026893616 \\
1673.79509782791	0.729099988937378 \\
1736.7745783329	0.732400000095367 \\
1797.18052983284	0.730099976062775 \\
1869.84658956528	0.723599970340729 \\
1936.5529088974	0.717700004577637 \\
1945.16336202621	0.728999972343445 \\
1998.30147910118	0.727800011634827 \\
2047.89688181877	0.733399987220764 \\
2115.26975512505	0.716600000858307 \\
2185.05344462395	0.726100027561188 \\
2195.71571803093	0.728399991989136 \\
2253.79002928734	0.731800019741058 \\
2312.29133105278	0.730099976062775 \\
2382.90584611893	0.716899991035461 \\
2441.98967146874	0.719500005245209 \\
2453.81148266792	0.726199984550476 \\
2517.83120846748	0.716899991035461 \\
2584.22862267494	0.721599996089935 \\
2645.24822449684	0.730599999427795 \\
2710.5901632309	0.725399971008301 \\
2721.03433084488	0.72299998998642 \\
2782.46925354004	0.72759997844696 \\
2850.41318702698	0.727100014686584 \\
2914.96288919449	0.727699995040894 \\
2986.61234760284	0.715799987316132 \\
2998.8424782753	0.719600021839142 \\
3062.213742733	0.725399971008301 \\
3129.23042011261	0.719200015068054 \\
3201.49631547928	0.712499976158142 \\
3261.27554631233	0.732200026512146 \\
3273.67418336868	0.728600025177002 \\
3336.17902183533	0.724200010299683 \\
3406.92493534088	0.72299998998642 \\
3470.99631762505	0.731500029563904 \\
3530.15754270554	0.714699983596802 \\
3544.19889736176	0.722100019454956 \\
3615.09878087044	0.731400012969971 \\
3680.91138744354	0.727999985218048 \\
3747.10681462288	0.724399983882904 \\
3811.84893918037	0.724500000476837 \\
3821.19884681702	0.726899981498718 \\
3875.25824356079	0.734099984169006 \\
3930.49492764473	0.730300009250641 \\
3987.60956764221	0.728900015354156 \\
4047.45924925804	0.731299996376038 \\
4068.4218480587	0.728200018405914 \\
4127.10537433624	0.733200013637543 \\
4191.3586628437	0.725899994373322 \\
4253.10111308098	0.731800019741058 \\
4327.35440397263	0.724900007247925 \\
4340.21074676514	0.727800011634827 \\
4401.82629275322	0.714999973773956 \\
4473.30428743362	0.729300022125244 \\
4546.08372831345	0.726000010967255 \\
4619.1182217598	0.723299980163574 \\
};
\end{axis}

\end{tikzpicture}
